Is Single-View Mesh Reconstruction Ready for Robotics?

This paper evaluates single-view mesh reconstruction models for their potential in enabling instant digital twin creation for real-time planning and dynamics prediction using physics simulators for robotic manipulation. Recent single-view 3D reconstruction advances offer a promising avenue toward an automated real-to-sim pipeline: directly mapping a single observation of a scene into a simulation instance by reconstructing scene objects as individual, complete, and physically plausible 3D meshes. However, their suitability for physics simulations and robotics applications under immediacy, physical fidelity, and simulation readiness remains underexplored. We establish robotics-specific benchmarking criteria for 3D reconstruction, including handling typical inputs, collision-free and stable geometry, occlusion robustness, and meeting computational constraints. Our empirical evaluation using realistic robotics datasets shows that despite success on computer vision benchmarks, existing approaches fail to meet robotics-specific requirements. We quantitively examine limitations of single-view reconstruction for practical robotics implementation, in contrast to prior work that focuses on multi-view approaches. Our findings highlight critical gaps between computer vision advances and robotics needs, guiding future research at this intersection.

==> plots/aria_chamfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.281153in}{2.147222in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.406152in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.406152in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733707in}{0.335624in}}%
\pgfpathlineto{\pgfqpoint{0.638090in}{0.335624in}}%
\pgfpathlineto{\pgfqpoint{0.634434in}{0.350699in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.365774in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.380848in}}%
\pgfpathlineto{\pgfqpoint{0.623847in}{0.395923in}}%
\pgfpathlineto{\pgfqpoint{0.620525in}{0.410998in}}%
\pgfpathlineto{\pgfqpoint{0.617334in}{0.426073in}}%
\pgfpathlineto{\pgfqpoint{0.614280in}{0.441148in}}%
\pgfpathlineto{\pgfqpoint{0.611367in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{0.608593in}{0.471297in}}%
\pgfpathlineto{\pgfqpoint{0.605951in}{0.486372in}}%
\pgfpathlineto{\pgfqpoint{0.603434in}{0.501447in}}%
\pgfpathlineto{\pgfqpoint{0.601034in}{0.516521in}}%
\pgfpathlineto{\pgfqpoint{0.598743in}{0.531596in}}%
\pgfpathlineto{\pgfqpoint{0.596555in}{0.546671in}}%
\pgfpathlineto{\pgfqpoint{0.594468in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{0.592487in}{0.576820in}}%
\pgfpathlineto{\pgfqpoint{0.590618in}{0.591895in}}%
\pgfpathlineto{\pgfqpoint{0.588876in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{0.587280in}{0.622045in}}%
\pgfpathlineto{\pgfqpoint{0.585855in}{0.637119in}}%
\pgfpathlineto{\pgfqpoint{0.584629in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{0.583630in}{0.667269in}}%
\pgfpathlineto{\pgfqpoint{0.582889in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{0.582434in}{0.697418in}}%
\pgfpathlineto{\pgfqpoint{0.582289in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{0.582473in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{0.582999in}{0.742643in}}%
\pgfpathlineto{\pgfqpoint{0.583870in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{0.585080in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{0.586615in}{0.787867in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{0.590560in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{0.592901in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{0.595433in}{0.848166in}}%
\pgfpathlineto{\pgfqpoint{0.598109in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{0.600883in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{0.603710in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{0.606548in}{0.908465in}}%
\pgfpathlineto{\pgfqpoint{0.609360in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{0.612113in}{0.938615in}}%
\pgfpathlineto{\pgfqpoint{0.614784in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{0.617355in}{0.968764in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{0.622164in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{0.624401in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{0.626536in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{0.628579in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{0.630544in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{0.632445in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{0.634295in}{1.089362in}}%
\pgfpathlineto{\pgfqpoint{0.636107in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{0.637891in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{1.134587in}}%
\pgfpathlineto{\pgfqpoint{0.641398in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{0.643125in}{1.164736in}}%
\pgfpathlineto{\pgfqpoint{0.644831in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{0.646510in}{1.194886in}}%
\pgfpathlineto{\pgfqpoint{0.648154in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.649752in}{1.225035in}}%
\pgfpathlineto{\pgfqpoint{0.651291in}{1.240110in}}%
\pgfpathlineto{\pgfqpoint{0.652759in}{1.255185in}}%
\pgfpathlineto{\pgfqpoint{0.654140in}{1.270259in}}%
\pgfpathlineto{\pgfqpoint{0.655422in}{1.285334in}}%
\pgfpathlineto{\pgfqpoint{0.656592in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{1.315484in}}%
\pgfpathlineto{\pgfqpoint{0.658544in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{0.659306in}{1.345633in}}%
\pgfpathlineto{\pgfqpoint{0.659914in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{0.660645in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{0.660764in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{0.660720in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{0.660168in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{0.659680in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{0.659071in}{1.481306in}}%
\pgfpathlineto{\pgfqpoint{0.658360in}{1.496381in}}%
\pgfpathlineto{\pgfqpoint{0.657569in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{0.656725in}{1.526530in}}%
\pgfpathlineto{\pgfqpoint{0.655855in}{1.541605in}}%
\pgfpathlineto{\pgfqpoint{0.654990in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{0.654161in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.586829in}}%
\pgfpathlineto{\pgfqpoint{0.652738in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{0.652203in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{0.651822in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{0.651616in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{0.651603in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.677278in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{1.692353in}}%
\pgfpathlineto{\pgfqpoint{0.652818in}{1.707428in}}%
\pgfpathlineto{\pgfqpoint{0.653642in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{0.654663in}{1.737577in}}%
\pgfpathlineto{\pgfqpoint{0.655864in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{0.657224in}{1.767727in}}%
\pgfpathlineto{\pgfqpoint{0.658722in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{0.662017in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{0.663759in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{0.708038in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{0.708038in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{0.709780in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{0.711469in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{0.713075in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{0.714572in}{1.767727in}}%
\pgfpathlineto{\pgfqpoint{0.715933in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{0.717134in}{1.737577in}}%
\pgfpathlineto{\pgfqpoint{0.718155in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{1.707428in}}%
\pgfpathlineto{\pgfqpoint{0.719596in}{1.692353in}}%
\pgfpathlineto{\pgfqpoint{0.720001in}{1.677278in}}%
\pgfpathlineto{\pgfqpoint{0.720194in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{0.720181in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{0.719975in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{0.719594in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{0.719059in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{0.718397in}{1.586829in}}%
\pgfpathlineto{\pgfqpoint{0.717636in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{0.716807in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.541605in}}%
\pgfpathlineto{\pgfqpoint{0.715072in}{1.526530in}}%
\pgfpathlineto{\pgfqpoint{0.714228in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{0.713437in}{1.496381in}}%
\pgfpathlineto{\pgfqpoint{0.712726in}{1.481306in}}%
\pgfpathlineto{\pgfqpoint{0.712117in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{0.711629in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{0.711278in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{0.711077in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{0.711033in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{0.711436in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{0.711883in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{1.345633in}}%
\pgfpathlineto{\pgfqpoint{0.713253in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{1.315484in}}%
\pgfpathlineto{\pgfqpoint{0.715205in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{0.716375in}{1.285334in}}%
\pgfpathlineto{\pgfqpoint{0.717657in}{1.270259in}}%
\pgfpathlineto{\pgfqpoint{0.719038in}{1.255185in}}%
\pgfpathlineto{\pgfqpoint{0.720506in}{1.240110in}}%
\pgfpathlineto{\pgfqpoint{0.722045in}{1.225035in}}%
\pgfpathlineto{\pgfqpoint{0.723643in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.725287in}{1.194886in}}%
\pgfpathlineto{\pgfqpoint{0.726966in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{0.728672in}{1.164736in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{0.732144in}{1.134587in}}%
\pgfpathlineto{\pgfqpoint{0.733906in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{0.735690in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{0.737502in}{1.089362in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{0.741253in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{0.743218in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{0.745261in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{0.747396in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{0.749633in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{0.751981in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{0.754442in}{0.968764in}}%
\pgfpathlineto{\pgfqpoint{0.757013in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{0.759684in}{0.938615in}}%
\pgfpathlineto{\pgfqpoint{0.762437in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{0.765249in}{0.908465in}}%
\pgfpathlineto{\pgfqpoint{0.768087in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{0.770914in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{0.773688in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{0.848166in}}%
\pgfpathlineto{\pgfqpoint{0.778896in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{0.781237in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{0.783345in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{0.785182in}{0.787867in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{0.787927in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{0.788798in}{0.742643in}}%
\pgfpathlineto{\pgfqpoint{0.789324in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{0.789508in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{0.789363in}{0.697418in}}%
\pgfpathlineto{\pgfqpoint{0.788908in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{0.788167in}{0.667269in}}%
\pgfpathlineto{\pgfqpoint{0.787168in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{0.785942in}{0.637119in}}%
\pgfpathlineto{\pgfqpoint{0.784517in}{0.622045in}}%
\pgfpathlineto{\pgfqpoint{0.782921in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{0.781179in}{0.591895in}}%
\pgfpathlineto{\pgfqpoint{0.779310in}{0.576820in}}%
\pgfpathlineto{\pgfqpoint{0.777329in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{0.775242in}{0.546671in}}%
\pgfpathlineto{\pgfqpoint{0.773054in}{0.531596in}}%
\pgfpathlineto{\pgfqpoint{0.770763in}{0.516521in}}%
\pgfpathlineto{\pgfqpoint{0.768363in}{0.501447in}}%
\pgfpathlineto{\pgfqpoint{0.765846in}{0.486372in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{0.471297in}}%
\pgfpathlineto{\pgfqpoint{0.760430in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{0.757517in}{0.441148in}}%
\pgfpathlineto{\pgfqpoint{0.754463in}{0.426073in}}%
\pgfpathlineto{\pgfqpoint{0.751272in}{0.410998in}}%
\pgfpathlineto{\pgfqpoint{0.747950in}{0.395923in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.380848in}}%
\pgfpathlineto{\pgfqpoint{0.740974in}{0.365774in}}%
\pgfpathlineto{\pgfqpoint{0.737363in}{0.350699in}}%
\pgfpathlineto{\pgfqpoint{0.733707in}{0.335624in}}%
\pgfpathlineto{\pgfqpoint{0.733707in}{0.335624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170976in}{0.320945in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{0.320945in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{0.334676in}}%
\pgfpathlineto{\pgfqpoint{1.017707in}{0.348406in}}%
\pgfpathlineto{\pgfqpoint{1.012435in}{0.362137in}}%
\pgfpathlineto{\pgfqpoint{1.007808in}{0.375868in}}%
\pgfpathlineto{\pgfqpoint{1.003922in}{0.389598in}}%
\pgfpathlineto{\pgfqpoint{1.000845in}{0.403329in}}%
\pgfpathlineto{\pgfqpoint{0.998619in}{0.417060in}}%
\pgfpathlineto{\pgfqpoint{0.997252in}{0.430790in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{0.458252in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{0.471982in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{1.001873in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.004545in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{0.526905in}}%
\pgfpathlineto{\pgfqpoint{1.010880in}{0.540636in}}%
\pgfpathlineto{\pgfqpoint{1.014362in}{0.554367in}}%
\pgfpathlineto{\pgfqpoint{1.017949in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{1.021575in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{1.025188in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{1.028747in}{0.609289in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.623020in}}%
\pgfpathlineto{\pgfqpoint{1.035586in}{0.636751in}}%
\pgfpathlineto{\pgfqpoint{1.038829in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{1.041938in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{1.044906in}{0.677943in}}%
\pgfpathlineto{\pgfqpoint{1.047730in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{1.050403in}{0.705404in}}%
\pgfpathlineto{\pgfqpoint{1.052922in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.055282in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{1.057479in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{1.059510in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{0.774057in}}%
\pgfpathlineto{\pgfqpoint{1.063069in}{0.787788in}}%
\pgfpathlineto{\pgfqpoint{1.064602in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{1.065981in}{0.815249in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{0.828980in}}%
\pgfpathlineto{\pgfqpoint{1.068341in}{0.842711in}}%
\pgfpathlineto{\pgfqpoint{1.069364in}{0.856441in}}%
\pgfpathlineto{\pgfqpoint{1.070318in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{1.071232in}{0.883903in}}%
\pgfpathlineto{\pgfqpoint{1.072135in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{0.911364in}}%
\pgfpathlineto{\pgfqpoint{1.074020in}{0.925095in}}%
\pgfpathlineto{\pgfqpoint{1.075044in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{1.076140in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{1.078556in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{1.079859in}{0.993748in}}%
\pgfpathlineto{\pgfqpoint{1.081203in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{1.082565in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{1.083919in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{1.085238in}{1.048671in}}%
\pgfpathlineto{\pgfqpoint{1.086498in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{1.087677in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{1.088758in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{1.103594in}}%
\pgfpathlineto{\pgfqpoint{1.090586in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{1.091956in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{1.092481in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.092912in}{1.172247in}}%
\pgfpathlineto{\pgfqpoint{1.093258in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{1.093532in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{1.093742in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.093897in}{1.227170in}}%
\pgfpathlineto{\pgfqpoint{1.094004in}{1.240901in}}%
\pgfpathlineto{\pgfqpoint{1.094070in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{1.094099in}{1.268362in}}%
\pgfpathlineto{\pgfqpoint{1.094096in}{1.282093in}}%
\pgfpathlineto{\pgfqpoint{1.094067in}{1.295823in}}%
\pgfpathlineto{\pgfqpoint{1.094016in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.093949in}{1.323285in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.337015in}}%
\pgfpathlineto{\pgfqpoint{1.093797in}{1.350746in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{1.093666in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{1.093625in}{1.391938in}}%
\pgfpathlineto{\pgfqpoint{1.093607in}{1.405669in}}%
\pgfpathlineto{\pgfqpoint{1.093614in}{1.419399in}}%
\pgfpathlineto{\pgfqpoint{1.093648in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{1.093706in}{1.446861in}}%
\pgfpathlineto{\pgfqpoint{1.093788in}{1.460591in}}%
\pgfpathlineto{\pgfqpoint{1.093889in}{1.474322in}}%
\pgfpathlineto{\pgfqpoint{1.094004in}{1.488053in}}%
\pgfpathlineto{\pgfqpoint{1.094129in}{1.501783in}}%
\pgfpathlineto{\pgfqpoint{1.094261in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{1.094395in}{1.529245in}}%
\pgfpathlineto{\pgfqpoint{1.094530in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{1.094667in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{1.094806in}{1.570437in}}%
\pgfpathlineto{\pgfqpoint{1.094949in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{1.597898in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{1.611629in}}%
\pgfpathlineto{\pgfqpoint{1.095443in}{1.625360in}}%
\pgfpathlineto{\pgfqpoint{1.095641in}{1.639090in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{1.096099in}{1.666552in}}%
\pgfpathlineto{\pgfqpoint{1.096360in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{1.104314in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{1.104314in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{1.104575in}{1.666552in}}%
\pgfpathlineto{\pgfqpoint{1.104815in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{1.639090in}}%
\pgfpathlineto{\pgfqpoint{1.105231in}{1.625360in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{1.611629in}}%
\pgfpathlineto{\pgfqpoint{1.105573in}{1.597898in}}%
\pgfpathlineto{\pgfqpoint{1.105725in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.570437in}}%
\pgfpathlineto{\pgfqpoint{1.106007in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{1.106279in}{1.529245in}}%
\pgfpathlineto{\pgfqpoint{1.106413in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{1.501783in}}%
\pgfpathlineto{\pgfqpoint{1.106670in}{1.488053in}}%
\pgfpathlineto{\pgfqpoint{1.106785in}{1.474322in}}%
\pgfpathlineto{\pgfqpoint{1.106886in}{1.460591in}}%
\pgfpathlineto{\pgfqpoint{1.106968in}{1.446861in}}%
\pgfpathlineto{\pgfqpoint{1.107026in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{1.107060in}{1.419399in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{1.405669in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{1.391938in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{1.106949in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{1.106877in}{1.350746in}}%
\pgfpathlineto{\pgfqpoint{1.106800in}{1.337015in}}%
\pgfpathlineto{\pgfqpoint{1.106725in}{1.323285in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.106607in}{1.295823in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{1.282093in}}%
\pgfpathlineto{\pgfqpoint{1.106575in}{1.268362in}}%
\pgfpathlineto{\pgfqpoint{1.106604in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{1.106670in}{1.240901in}}%
\pgfpathlineto{\pgfqpoint{1.106777in}{1.227170in}}%
\pgfpathlineto{\pgfqpoint{1.106932in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.107142in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{1.107415in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{1.107762in}{1.172247in}}%
\pgfpathlineto{\pgfqpoint{1.108193in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.108718in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{1.109347in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{1.110088in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{1.110944in}{1.103594in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{1.112997in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{1.114176in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{1.115436in}{1.048671in}}%
\pgfpathlineto{\pgfqpoint{1.116755in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{1.118109in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{0.993748in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{1.123362in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{1.125630in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{1.126654in}{0.925095in}}%
\pgfpathlineto{\pgfqpoint{1.127617in}{0.911364in}}%
\pgfpathlineto{\pgfqpoint{1.128539in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{1.129442in}{0.883903in}}%
\pgfpathlineto{\pgfqpoint{1.130356in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{1.131310in}{0.856441in}}%
\pgfpathlineto{\pgfqpoint{1.132333in}{0.842711in}}%
\pgfpathlineto{\pgfqpoint{1.133453in}{0.828980in}}%
\pgfpathlineto{\pgfqpoint{1.134693in}{0.815249in}}%
\pgfpathlineto{\pgfqpoint{1.136072in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{1.137605in}{0.787788in}}%
\pgfpathlineto{\pgfqpoint{1.139301in}{0.774057in}}%
\pgfpathlineto{\pgfqpoint{1.141164in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{1.143195in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{1.145392in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{1.147752in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{0.705404in}}%
\pgfpathlineto{\pgfqpoint{1.152944in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{1.155768in}{0.677943in}}%
\pgfpathlineto{\pgfqpoint{1.158736in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{1.161845in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{1.165088in}{0.636751in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.623020in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.609289in}}%
\pgfpathlineto{\pgfqpoint{1.175486in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{1.179099in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{1.182725in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{1.186312in}{0.554367in}}%
\pgfpathlineto{\pgfqpoint{1.189794in}{0.540636in}}%
\pgfpathlineto{\pgfqpoint{1.193095in}{0.526905in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.201014in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{1.202669in}{0.471982in}}%
\pgfpathlineto{\pgfqpoint{1.203674in}{0.458252in}}%
\pgfpathlineto{\pgfqpoint{1.203947in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{1.203422in}{0.430790in}}%
\pgfpathlineto{\pgfqpoint{1.202055in}{0.417060in}}%
\pgfpathlineto{\pgfqpoint{1.199829in}{0.403329in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{0.389598in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{0.375868in}}%
\pgfpathlineto{\pgfqpoint{1.188239in}{0.362137in}}%
\pgfpathlineto{\pgfqpoint{1.182967in}{0.348406in}}%
\pgfpathlineto{\pgfqpoint{1.177167in}{0.334676in}}%
\pgfpathlineto{\pgfqpoint{1.170976in}{0.320945in}}%
\pgfpathlineto{\pgfqpoint{1.170976in}{0.320945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571212in}{0.324727in}}%
\pgfpathlineto{\pgfqpoint{1.458339in}{0.324727in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{0.338954in}}%
\pgfpathlineto{\pgfqpoint{1.447803in}{0.353180in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.381633in}}%
\pgfpathlineto{\pgfqpoint{1.432985in}{0.395860in}}%
\pgfpathlineto{\pgfqpoint{1.428614in}{0.410087in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.424313in}}%
\pgfpathlineto{\pgfqpoint{1.421127in}{0.438540in}}%
\pgfpathlineto{\pgfqpoint{1.418111in}{0.452767in}}%
\pgfpathlineto{\pgfqpoint{1.415627in}{0.466993in}}%
\pgfpathlineto{\pgfqpoint{1.413692in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{0.495447in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{1.411166in}{0.523900in}}%
\pgfpathlineto{\pgfqpoint{1.411344in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{1.411969in}{0.552353in}}%
\pgfpathlineto{\pgfqpoint{1.412990in}{0.566580in}}%
\pgfpathlineto{\pgfqpoint{1.414353in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{1.415998in}{0.595033in}}%
\pgfpathlineto{\pgfqpoint{1.417866in}{0.609260in}}%
\pgfpathlineto{\pgfqpoint{1.419902in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{1.422049in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{1.424259in}{0.651939in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{1.428698in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.430859in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.432947in}{0.708846in}}%
\pgfpathlineto{\pgfqpoint{1.434945in}{0.723073in}}%
\pgfpathlineto{\pgfqpoint{1.436841in}{0.737299in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{0.751526in}}%
\pgfpathlineto{\pgfqpoint{1.440305in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{1.441873in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{1.445982in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.447183in}{0.836886in}}%
\pgfpathlineto{\pgfqpoint{1.448318in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{1.449400in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{1.451456in}{0.893792in}}%
\pgfpathlineto{\pgfqpoint{1.452457in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{1.453459in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.454475in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{1.455515in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{1.457712in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.458885in}{0.993378in}}%
\pgfpathlineto{\pgfqpoint{1.460112in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{1.461396in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{1.462733in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{1.464121in}{1.050285in}}%
\pgfpathlineto{\pgfqpoint{1.465550in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{1.467010in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.092965in}}%
\pgfpathlineto{\pgfqpoint{1.469974in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{1.471450in}{1.121418in}}%
\pgfpathlineto{\pgfqpoint{1.472901in}{1.135645in}}%
\pgfpathlineto{\pgfqpoint{1.474314in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{1.475675in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.476972in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.478196in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{1.480398in}{1.221004in}}%
\pgfpathlineto{\pgfqpoint{1.481370in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.482257in}{1.249458in}}%
\pgfpathlineto{\pgfqpoint{1.483061in}{1.263684in}}%
\pgfpathlineto{\pgfqpoint{1.483790in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.292138in}}%
\pgfpathlineto{\pgfqpoint{1.485049in}{1.306364in}}%
\pgfpathlineto{\pgfqpoint{1.485600in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{1.486110in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{1.486591in}{1.349044in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.363271in}}%
\pgfpathlineto{\pgfqpoint{1.487498in}{1.377497in}}%
\pgfpathlineto{\pgfqpoint{1.487940in}{1.391724in}}%
\pgfpathlineto{\pgfqpoint{1.488381in}{1.405951in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{1.489270in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{1.489721in}{1.448630in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{1.477084in}}%
\pgfpathlineto{\pgfqpoint{1.491082in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{1.491981in}{1.519764in}}%
\pgfpathlineto{\pgfqpoint{1.492427in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.493320in}{1.562443in}}%
\pgfpathlineto{\pgfqpoint{1.493775in}{1.576670in}}%
\pgfpathlineto{\pgfqpoint{1.494244in}{1.590897in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.495251in}{1.619350in}}%
\pgfpathlineto{\pgfqpoint{1.495804in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{1.496398in}{1.647803in}}%
\pgfpathlineto{\pgfqpoint{1.497040in}{1.662030in}}%
\pgfpathlineto{\pgfqpoint{1.497733in}{1.676256in}}%
\pgfpathlineto{\pgfqpoint{1.498477in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{1.704710in}}%
\pgfpathlineto{\pgfqpoint{1.500115in}{1.718936in}}%
\pgfpathlineto{\pgfqpoint{1.500999in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{1.528552in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{1.528552in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{1.529436in}{1.718936in}}%
\pgfpathlineto{\pgfqpoint{1.530279in}{1.704710in}}%
\pgfpathlineto{\pgfqpoint{1.531074in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{1.531818in}{1.676256in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.662030in}}%
\pgfpathlineto{\pgfqpoint{1.533153in}{1.647803in}}%
\pgfpathlineto{\pgfqpoint{1.533747in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{1.619350in}}%
\pgfpathlineto{\pgfqpoint{1.534818in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.535307in}{1.590897in}}%
\pgfpathlineto{\pgfqpoint{1.535776in}{1.576670in}}%
\pgfpathlineto{\pgfqpoint{1.536231in}{1.562443in}}%
\pgfpathlineto{\pgfqpoint{1.536679in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.537124in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{1.537569in}{1.519764in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{1.538469in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{1.477084in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{1.448630in}}%
\pgfpathlineto{\pgfqpoint{1.540281in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{1.541170in}{1.405951in}}%
\pgfpathlineto{\pgfqpoint{1.541611in}{1.391724in}}%
\pgfpathlineto{\pgfqpoint{1.542053in}{1.377497in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.363271in}}%
\pgfpathlineto{\pgfqpoint{1.542960in}{1.349044in}}%
\pgfpathlineto{\pgfqpoint{1.543441in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{1.543951in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{1.306364in}}%
\pgfpathlineto{\pgfqpoint{1.545102in}{1.292138in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.546490in}{1.263684in}}%
\pgfpathlineto{\pgfqpoint{1.547294in}{1.249458in}}%
\pgfpathlineto{\pgfqpoint{1.548181in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.549153in}{1.221004in}}%
\pgfpathlineto{\pgfqpoint{1.550212in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{1.551355in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.553876in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.555237in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{1.556650in}{1.135645in}}%
\pgfpathlineto{\pgfqpoint{1.558101in}{1.121418in}}%
\pgfpathlineto{\pgfqpoint{1.559577in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{1.561062in}{1.092965in}}%
\pgfpathlineto{\pgfqpoint{1.562541in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{1.564001in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{1.565430in}{1.050285in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{1.568155in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{1.569439in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{1.570666in}{0.993378in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{1.574036in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{1.576092in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.577094in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{0.893792in}}%
\pgfpathlineto{\pgfqpoint{1.579110in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{1.580151in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{1.582368in}{0.836886in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.584848in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{1.586214in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{1.587678in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{1.589246in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{1.590922in}{0.751526in}}%
\pgfpathlineto{\pgfqpoint{1.592710in}{0.737299in}}%
\pgfpathlineto{\pgfqpoint{1.594606in}{0.723073in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{0.708846in}}%
\pgfpathlineto{\pgfqpoint{1.598692in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{1.605292in}{0.651939in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{1.609649in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{1.611685in}{0.609260in}}%
\pgfpathlineto{\pgfqpoint{1.613553in}{0.595033in}}%
\pgfpathlineto{\pgfqpoint{1.615198in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{1.616561in}{0.566580in}}%
\pgfpathlineto{\pgfqpoint{1.617582in}{0.552353in}}%
\pgfpathlineto{\pgfqpoint{1.618207in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{1.618385in}{0.523900in}}%
\pgfpathlineto{\pgfqpoint{1.618073in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{1.617239in}{0.495447in}}%
\pgfpathlineto{\pgfqpoint{1.615859in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{1.613924in}{0.466993in}}%
\pgfpathlineto{\pgfqpoint{1.611440in}{0.452767in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{0.438540in}}%
\pgfpathlineto{\pgfqpoint{1.604908in}{0.424313in}}%
\pgfpathlineto{\pgfqpoint{1.600937in}{0.410087in}}%
\pgfpathlineto{\pgfqpoint{1.596566in}{0.395860in}}%
\pgfpathlineto{\pgfqpoint{1.591863in}{0.381633in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{1.581748in}{0.353180in}}%
\pgfpathlineto{\pgfqpoint{1.576494in}{0.338954in}}%
\pgfpathlineto{\pgfqpoint{1.571212in}{0.324727in}}%
\pgfpathlineto{\pgfqpoint{1.571212in}{0.324727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986596in}{0.342743in}}%
\pgfpathlineto{\pgfqpoint{1.871831in}{0.342743in}}%
\pgfpathlineto{\pgfqpoint{1.867077in}{0.357099in}}%
\pgfpathlineto{\pgfqpoint{1.862372in}{0.371455in}}%
\pgfpathlineto{\pgfqpoint{1.857767in}{0.385811in}}%
\pgfpathlineto{\pgfqpoint{1.853313in}{0.400167in}}%
\pgfpathlineto{\pgfqpoint{1.849060in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{1.845052in}{0.428879in}}%
\pgfpathlineto{\pgfqpoint{1.841333in}{0.443235in}}%
\pgfpathlineto{\pgfqpoint{1.837941in}{0.457591in}}%
\pgfpathlineto{\pgfqpoint{1.834910in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{1.832270in}{0.486302in}}%
\pgfpathlineto{\pgfqpoint{1.830045in}{0.500658in}}%
\pgfpathlineto{\pgfqpoint{1.828255in}{0.515014in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{0.529370in}}%
\pgfpathlineto{\pgfqpoint{1.826029in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{0.558082in}}%
\pgfpathlineto{\pgfqpoint{1.825634in}{0.572438in}}%
\pgfpathlineto{\pgfqpoint{1.826108in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{1.827008in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{1.828310in}{0.615505in}}%
\pgfpathlineto{\pgfqpoint{1.829983in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{0.644217in}}%
\pgfpathlineto{\pgfqpoint{1.834295in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{1.836847in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{1.839602in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{1.842511in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{1.845527in}{0.715997in}}%
\pgfpathlineto{\pgfqpoint{1.848605in}{0.730353in}}%
\pgfpathlineto{\pgfqpoint{1.851704in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{1.854787in}{0.759064in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{1.860792in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{1.863671in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{1.866452in}{0.816488in}}%
\pgfpathlineto{\pgfqpoint{1.869129in}{0.830844in}}%
\pgfpathlineto{\pgfqpoint{1.871702in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{1.874175in}{0.859556in}}%
\pgfpathlineto{\pgfqpoint{1.876554in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{1.881063in}{0.902623in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{1.885291in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{1.889273in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{0.974403in}}%
\pgfpathlineto{\pgfqpoint{1.893007in}{0.988759in}}%
\pgfpathlineto{\pgfqpoint{1.894770in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{1.896455in}{1.017471in}}%
\pgfpathlineto{\pgfqpoint{1.898053in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{1.899558in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{1.900963in}{1.060538in}}%
\pgfpathlineto{\pgfqpoint{1.902262in}{1.074894in}}%
\pgfpathlineto{\pgfqpoint{1.903452in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{1.904532in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{1.905501in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{1.132318in}}%
\pgfpathlineto{\pgfqpoint{1.907125in}{1.146674in}}%
\pgfpathlineto{\pgfqpoint{1.907791in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{1.908370in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.189741in}}%
\pgfpathlineto{\pgfqpoint{1.909305in}{1.204097in}}%
\pgfpathlineto{\pgfqpoint{1.909680in}{1.218453in}}%
\pgfpathlineto{\pgfqpoint{1.910007in}{1.232809in}}%
\pgfpathlineto{\pgfqpoint{1.910296in}{1.247165in}}%
\pgfpathlineto{\pgfqpoint{1.910554in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{1.910790in}{1.275877in}}%
\pgfpathlineto{\pgfqpoint{1.911009in}{1.290233in}}%
\pgfpathlineto{\pgfqpoint{1.911217in}{1.304589in}}%
\pgfpathlineto{\pgfqpoint{1.911419in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{1.911616in}{1.333300in}}%
\pgfpathlineto{\pgfqpoint{1.911810in}{1.347656in}}%
\pgfpathlineto{\pgfqpoint{1.912001in}{1.362012in}}%
\pgfpathlineto{\pgfqpoint{1.912188in}{1.376368in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{1.390724in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.419436in}}%
\pgfpathlineto{\pgfqpoint{1.912828in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{1.912942in}{1.448147in}}%
\pgfpathlineto{\pgfqpoint{1.913029in}{1.462503in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{1.913116in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{1.913116in}{1.505571in}}%
\pgfpathlineto{\pgfqpoint{1.913090in}{1.519927in}}%
\pgfpathlineto{\pgfqpoint{1.913044in}{1.534283in}}%
\pgfpathlineto{\pgfqpoint{1.912984in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.912922in}{1.562995in}}%
\pgfpathlineto{\pgfqpoint{1.912869in}{1.577351in}}%
\pgfpathlineto{\pgfqpoint{1.912838in}{1.591706in}}%
\pgfpathlineto{\pgfqpoint{1.912843in}{1.606062in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{1.620418in}}%
\pgfpathlineto{\pgfqpoint{1.913013in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{1.913203in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{1.913474in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{1.913833in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{1.914281in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{1.914819in}{1.706554in}}%
\pgfpathlineto{\pgfqpoint{1.915441in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{1.916140in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{1.916906in}{1.749621in}}%
\pgfpathlineto{\pgfqpoint{1.917724in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.940704in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.940704in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.941522in}{1.749621in}}%
\pgfpathlineto{\pgfqpoint{1.942288in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{1.942987in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{1.943609in}{1.706554in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{1.944595in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{1.944954in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{1.945225in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{1.945415in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{1.620418in}}%
\pgfpathlineto{\pgfqpoint{1.945585in}{1.606062in}}%
\pgfpathlineto{\pgfqpoint{1.945590in}{1.591706in}}%
\pgfpathlineto{\pgfqpoint{1.945559in}{1.577351in}}%
\pgfpathlineto{\pgfqpoint{1.945506in}{1.562995in}}%
\pgfpathlineto{\pgfqpoint{1.945444in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.945384in}{1.534283in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.519927in}}%
\pgfpathlineto{\pgfqpoint{1.945312in}{1.505571in}}%
\pgfpathlineto{\pgfqpoint{1.945312in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{1.945340in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{1.945399in}{1.462503in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.448147in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{1.945736in}{1.419436in}}%
\pgfpathlineto{\pgfqpoint{1.945891in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{1.946061in}{1.390724in}}%
\pgfpathlineto{\pgfqpoint{1.946240in}{1.376368in}}%
\pgfpathlineto{\pgfqpoint{1.946427in}{1.362012in}}%
\pgfpathlineto{\pgfqpoint{1.946618in}{1.347656in}}%
\pgfpathlineto{\pgfqpoint{1.946812in}{1.333300in}}%
\pgfpathlineto{\pgfqpoint{1.947009in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{1.947211in}{1.304589in}}%
\pgfpathlineto{\pgfqpoint{1.947419in}{1.290233in}}%
\pgfpathlineto{\pgfqpoint{1.947638in}{1.275877in}}%
\pgfpathlineto{\pgfqpoint{1.947874in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{1.948132in}{1.247165in}}%
\pgfpathlineto{\pgfqpoint{1.948421in}{1.232809in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{1.218453in}}%
\pgfpathlineto{\pgfqpoint{1.949123in}{1.204097in}}%
\pgfpathlineto{\pgfqpoint{1.949557in}{1.189741in}}%
\pgfpathlineto{\pgfqpoint{1.950058in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{1.146674in}}%
\pgfpathlineto{\pgfqpoint{1.952064in}{1.132318in}}%
\pgfpathlineto{\pgfqpoint{1.952927in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{1.953896in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{1.954976in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{1.956166in}{1.074894in}}%
\pgfpathlineto{\pgfqpoint{1.957465in}{1.060538in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{1.960375in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{1.961973in}{1.017471in}}%
\pgfpathlineto{\pgfqpoint{1.963658in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{0.988759in}}%
\pgfpathlineto{\pgfqpoint{1.967255in}{0.974403in}}%
\pgfpathlineto{\pgfqpoint{1.969155in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{1.971116in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{1.977365in}{0.902623in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{1.981874in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.984253in}{0.859556in}}%
\pgfpathlineto{\pgfqpoint{1.986726in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{0.830844in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{0.816488in}}%
\pgfpathlineto{\pgfqpoint{1.994757in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{2.000603in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{2.003641in}{0.759064in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{2.009823in}{0.730353in}}%
\pgfpathlineto{\pgfqpoint{2.012901in}{0.715997in}}%
\pgfpathlineto{\pgfqpoint{2.015917in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{2.018826in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{2.021581in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{2.024133in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{0.644217in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{2.030118in}{0.615505in}}%
\pgfpathlineto{\pgfqpoint{2.031420in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{2.032320in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{0.572438in}}%
\pgfpathlineto{\pgfqpoint{2.032824in}{0.558082in}}%
\pgfpathlineto{\pgfqpoint{2.032399in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{2.031515in}{0.529370in}}%
\pgfpathlineto{\pgfqpoint{2.030173in}{0.515014in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{0.500658in}}%
\pgfpathlineto{\pgfqpoint{2.026158in}{0.486302in}}%
\pgfpathlineto{\pgfqpoint{2.023518in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{2.020487in}{0.457591in}}%
\pgfpathlineto{\pgfqpoint{2.017095in}{0.443235in}}%
\pgfpathlineto{\pgfqpoint{2.013376in}{0.428879in}}%
\pgfpathlineto{\pgfqpoint{2.009368in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{0.400167in}}%
\pgfpathlineto{\pgfqpoint{2.000661in}{0.385811in}}%
\pgfpathlineto{\pgfqpoint{1.996056in}{0.371455in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{0.357099in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{0.342743in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{0.342743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412273in}{0.309722in}}%
\pgfpathlineto{\pgfqpoint{2.275032in}{0.309722in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.324240in}}%
\pgfpathlineto{\pgfqpoint{2.261608in}{0.338759in}}%
\pgfpathlineto{\pgfqpoint{2.255745in}{0.353277in}}%
\pgfpathlineto{\pgfqpoint{2.250672in}{0.367795in}}%
\pgfpathlineto{\pgfqpoint{2.246515in}{0.382313in}}%
\pgfpathlineto{\pgfqpoint{2.243358in}{0.396832in}}%
\pgfpathlineto{\pgfqpoint{2.241241in}{0.411350in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.425868in}}%
\pgfpathlineto{\pgfqpoint{2.240043in}{0.440387in}}%
\pgfpathlineto{\pgfqpoint{2.240821in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{2.242370in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{2.247240in}{0.498460in}}%
\pgfpathlineto{\pgfqpoint{2.250284in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{2.256972in}{0.542015in}}%
\pgfpathlineto{\pgfqpoint{2.260427in}{0.556533in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{2.267249in}{0.585570in}}%
\pgfpathlineto{\pgfqpoint{2.270556in}{0.600088in}}%
\pgfpathlineto{\pgfqpoint{2.273781in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{2.276929in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{2.280012in}{0.643643in}}%
\pgfpathlineto{\pgfqpoint{2.283042in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{2.286035in}{0.672679in}}%
\pgfpathlineto{\pgfqpoint{2.289000in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{2.291945in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{0.716234in}}%
\pgfpathlineto{\pgfqpoint{2.297776in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{2.300653in}{0.745271in}}%
\pgfpathlineto{\pgfqpoint{2.303489in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{2.306270in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{2.308978in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{2.311593in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{2.314095in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{2.316463in}{0.832381in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{2.320722in}{0.861417in}}%
\pgfpathlineto{\pgfqpoint{2.322583in}{0.875936in}}%
\pgfpathlineto{\pgfqpoint{2.324250in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{2.325721in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{2.326996in}{0.919490in}}%
\pgfpathlineto{\pgfqpoint{2.328083in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{2.328995in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{2.329749in}{0.963045in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{2.330870in}{0.992082in}}%
\pgfpathlineto{\pgfqpoint{2.331285in}{1.006600in}}%
\pgfpathlineto{\pgfqpoint{2.331636in}{1.021119in}}%
\pgfpathlineto{\pgfqpoint{2.331944in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{1.050155in}}%
\pgfpathlineto{\pgfqpoint{2.332503in}{1.064673in}}%
\pgfpathlineto{\pgfqpoint{2.332781in}{1.079192in}}%
\pgfpathlineto{\pgfqpoint{2.333067in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{2.333364in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{2.333671in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{2.333986in}{1.137265in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{2.334622in}{1.166302in}}%
\pgfpathlineto{\pgfqpoint{2.334933in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{2.335236in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{2.335528in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{2.335810in}{1.224375in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{1.238893in}}%
\pgfpathlineto{\pgfqpoint{2.336356in}{1.253411in}}%
\pgfpathlineto{\pgfqpoint{2.336627in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{2.336905in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{2.337192in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{2.337493in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{2.337810in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{2.338141in}{1.340521in}}%
\pgfpathlineto{\pgfqpoint{2.338485in}{1.355039in}}%
\pgfpathlineto{\pgfqpoint{2.338835in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{1.384076in}}%
\pgfpathlineto{\pgfqpoint{2.339528in}{1.398594in}}%
\pgfpathlineto{\pgfqpoint{2.339853in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{1.427631in}}%
\pgfpathlineto{\pgfqpoint{2.340413in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{2.340634in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{2.340807in}{1.471186in}}%
\pgfpathlineto{\pgfqpoint{2.340930in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{2.341003in}{1.500222in}}%
\pgfpathlineto{\pgfqpoint{2.341028in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{2.341010in}{1.529259in}}%
\pgfpathlineto{\pgfqpoint{2.340954in}{1.543777in}}%
\pgfpathlineto{\pgfqpoint{2.340868in}{1.558296in}}%
\pgfpathlineto{\pgfqpoint{2.340761in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{2.340640in}{1.587332in}}%
\pgfpathlineto{\pgfqpoint{2.340515in}{1.601851in}}%
\pgfpathlineto{\pgfqpoint{2.340394in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.630887in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{1.645405in}}%
\pgfpathlineto{\pgfqpoint{2.340136in}{1.659924in}}%
\pgfpathlineto{\pgfqpoint{2.340107in}{1.674442in}}%
\pgfpathlineto{\pgfqpoint{2.340115in}{1.688960in}}%
\pgfpathlineto{\pgfqpoint{2.340162in}{1.703479in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{2.340539in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.346766in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.346766in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.346929in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{2.347056in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{2.347143in}{1.703479in}}%
\pgfpathlineto{\pgfqpoint{2.347190in}{1.688960in}}%
\pgfpathlineto{\pgfqpoint{2.347198in}{1.674442in}}%
\pgfpathlineto{\pgfqpoint{2.347169in}{1.659924in}}%
\pgfpathlineto{\pgfqpoint{2.347107in}{1.645405in}}%
\pgfpathlineto{\pgfqpoint{2.347019in}{1.630887in}}%
\pgfpathlineto{\pgfqpoint{2.346911in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.346790in}{1.601851in}}%
\pgfpathlineto{\pgfqpoint{2.346665in}{1.587332in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{1.558296in}}%
\pgfpathlineto{\pgfqpoint{2.346351in}{1.543777in}}%
\pgfpathlineto{\pgfqpoint{2.346295in}{1.529259in}}%
\pgfpathlineto{\pgfqpoint{2.346277in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{2.346302in}{1.500222in}}%
\pgfpathlineto{\pgfqpoint{2.346375in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.471186in}}%
\pgfpathlineto{\pgfqpoint{2.346671in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{2.346892in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{2.347154in}{1.427631in}}%
\pgfpathlineto{\pgfqpoint{2.347452in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.347777in}{1.398594in}}%
\pgfpathlineto{\pgfqpoint{2.348119in}{1.384076in}}%
\pgfpathlineto{\pgfqpoint{2.348470in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{2.348820in}{1.355039in}}%
\pgfpathlineto{\pgfqpoint{2.349164in}{1.340521in}}%
\pgfpathlineto{\pgfqpoint{2.349495in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{2.349812in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{2.350113in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{2.350400in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{2.350678in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{2.350949in}{1.253411in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{1.238893in}}%
\pgfpathlineto{\pgfqpoint{2.351495in}{1.224375in}}%
\pgfpathlineto{\pgfqpoint{2.351777in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{2.352069in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{2.352372in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{1.166302in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{2.353319in}{1.137265in}}%
\pgfpathlineto{\pgfqpoint{2.353634in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{2.354238in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{2.354524in}{1.079192in}}%
\pgfpathlineto{\pgfqpoint{2.354802in}{1.064673in}}%
\pgfpathlineto{\pgfqpoint{2.355077in}{1.050155in}}%
\pgfpathlineto{\pgfqpoint{2.355361in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{2.355669in}{1.021119in}}%
\pgfpathlineto{\pgfqpoint{2.356020in}{1.006600in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{0.992082in}}%
\pgfpathlineto{\pgfqpoint{2.356939in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{2.357556in}{0.963045in}}%
\pgfpathlineto{\pgfqpoint{2.358310in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{2.359222in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{2.360309in}{0.919490in}}%
\pgfpathlineto{\pgfqpoint{2.361584in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{2.364722in}{0.875936in}}%
\pgfpathlineto{\pgfqpoint{2.366583in}{0.861417in}}%
\pgfpathlineto{\pgfqpoint{2.368627in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{2.370842in}{0.832381in}}%
\pgfpathlineto{\pgfqpoint{2.373210in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{2.375712in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{2.378327in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{2.381035in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{2.383816in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{2.386652in}{0.745271in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{2.392434in}{0.716234in}}%
\pgfpathlineto{\pgfqpoint{2.395360in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{2.398305in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{2.401270in}{0.672679in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{2.407293in}{0.643643in}}%
\pgfpathlineto{\pgfqpoint{2.410376in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{2.413524in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{2.416749in}{0.600088in}}%
\pgfpathlineto{\pgfqpoint{2.420056in}{0.585570in}}%
\pgfpathlineto{\pgfqpoint{2.423439in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{2.426878in}{0.556533in}}%
\pgfpathlineto{\pgfqpoint{2.430333in}{0.542015in}}%
\pgfpathlineto{\pgfqpoint{2.433742in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{2.437021in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{2.440065in}{0.498460in}}%
\pgfpathlineto{\pgfqpoint{2.442748in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{2.444935in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{2.446484in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{2.447262in}{0.440387in}}%
\pgfpathlineto{\pgfqpoint{2.447152in}{0.425868in}}%
\pgfpathlineto{\pgfqpoint{2.446064in}{0.411350in}}%
\pgfpathlineto{\pgfqpoint{2.443947in}{0.396832in}}%
\pgfpathlineto{\pgfqpoint{2.440790in}{0.382313in}}%
\pgfpathlineto{\pgfqpoint{2.436633in}{0.367795in}}%
\pgfpathlineto{\pgfqpoint{2.431560in}{0.353277in}}%
\pgfpathlineto{\pgfqpoint{2.425697in}{0.338759in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{0.324240in}}%
\pgfpathlineto{\pgfqpoint{2.412273in}{0.309722in}}%
\pgfpathlineto{\pgfqpoint{2.412273in}{0.309722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829308in}{0.333069in}}%
\pgfpathlineto{\pgfqpoint{2.686874in}{0.333069in}}%
\pgfpathlineto{\pgfqpoint{2.682032in}{0.346686in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{0.360304in}}%
\pgfpathlineto{\pgfqpoint{2.673039in}{0.373921in}}%
\pgfpathlineto{\pgfqpoint{2.669022in}{0.387539in}}%
\pgfpathlineto{\pgfqpoint{2.665406in}{0.401156in}}%
\pgfpathlineto{\pgfqpoint{2.662245in}{0.414774in}}%
\pgfpathlineto{\pgfqpoint{2.659584in}{0.428391in}}%
\pgfpathlineto{\pgfqpoint{2.657458in}{0.442009in}}%
\pgfpathlineto{\pgfqpoint{2.655892in}{0.455626in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{0.469244in}}%
\pgfpathlineto{\pgfqpoint{2.654481in}{0.482861in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{0.496479in}}%
\pgfpathlineto{\pgfqpoint{2.655318in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{2.656520in}{0.523714in}}%
\pgfpathlineto{\pgfqpoint{2.658195in}{0.537331in}}%
\pgfpathlineto{\pgfqpoint{2.660296in}{0.550949in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{2.665559in}{0.578184in}}%
\pgfpathlineto{\pgfqpoint{2.668605in}{0.591801in}}%
\pgfpathlineto{\pgfqpoint{2.671849in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{2.675233in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{2.678701in}{0.632654in}}%
\pgfpathlineto{\pgfqpoint{2.682203in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{2.685693in}{0.659889in}}%
\pgfpathlineto{\pgfqpoint{2.689132in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{2.692486in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{2.695728in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{2.698837in}{0.714358in}}%
\pgfpathlineto{\pgfqpoint{2.701799in}{0.727976in}}%
\pgfpathlineto{\pgfqpoint{2.704603in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{2.709727in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{2.712049in}{0.782446in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{0.796063in}}%
\pgfpathlineto{\pgfqpoint{2.716234in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{2.718112in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{2.719857in}{0.836916in}}%
\pgfpathlineto{\pgfqpoint{2.721478in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{2.722982in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{2.724378in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{2.726868in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{2.727975in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{2.728998in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{2.729940in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{2.730808in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{2.731606in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{2.732338in}{0.986708in}}%
\pgfpathlineto{\pgfqpoint{2.733010in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{2.733626in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{2.734191in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{2.734709in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{2.735627in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{2.736036in}{1.082031in}}%
\pgfpathlineto{\pgfqpoint{2.736415in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{2.736770in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{2.737104in}{1.122883in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{2.737719in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{2.738005in}{1.163736in}}%
\pgfpathlineto{\pgfqpoint{2.738277in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{2.738538in}{1.190970in}}%
\pgfpathlineto{\pgfqpoint{2.738787in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{2.739023in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{2.739247in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{2.739458in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{2.739829in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{2.739986in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{2.740120in}{1.299910in}}%
\pgfpathlineto{\pgfqpoint{2.740231in}{1.313528in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{1.327145in}}%
\pgfpathlineto{\pgfqpoint{2.740368in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{2.740385in}{1.367998in}}%
\pgfpathlineto{\pgfqpoint{2.740347in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{2.740278in}{1.395233in}}%
\pgfpathlineto{\pgfqpoint{2.740181in}{1.408850in}}%
\pgfpathlineto{\pgfqpoint{2.740059in}{1.422468in}}%
\pgfpathlineto{\pgfqpoint{2.739916in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.739757in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{2.739591in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{2.739425in}{1.476938in}}%
\pgfpathlineto{\pgfqpoint{2.739268in}{1.490555in}}%
\pgfpathlineto{\pgfqpoint{2.739129in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{2.739019in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{2.738947in}{1.531408in}}%
\pgfpathlineto{\pgfqpoint{2.738925in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{1.558643in}}%
\pgfpathlineto{\pgfqpoint{2.739063in}{1.572260in}}%
\pgfpathlineto{\pgfqpoint{2.739239in}{1.585878in}}%
\pgfpathlineto{\pgfqpoint{2.739494in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{2.739832in}{1.613113in}}%
\pgfpathlineto{\pgfqpoint{2.740254in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{2.740760in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{2.741346in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.742008in}{1.667582in}}%
\pgfpathlineto{\pgfqpoint{2.742739in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{2.773443in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{2.773443in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{2.774174in}{1.667582in}}%
\pgfpathlineto{\pgfqpoint{2.774836in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.775422in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{2.775928in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{2.776350in}{1.613113in}}%
\pgfpathlineto{\pgfqpoint{2.776688in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{2.776943in}{1.585878in}}%
\pgfpathlineto{\pgfqpoint{2.777119in}{1.572260in}}%
\pgfpathlineto{\pgfqpoint{2.777221in}{1.558643in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{2.777235in}{1.531408in}}%
\pgfpathlineto{\pgfqpoint{2.777163in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{2.777053in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{2.776914in}{1.490555in}}%
\pgfpathlineto{\pgfqpoint{2.776757in}{1.476938in}}%
\pgfpathlineto{\pgfqpoint{2.776591in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{2.776425in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.776123in}{1.422468in}}%
\pgfpathlineto{\pgfqpoint{2.776001in}{1.408850in}}%
\pgfpathlineto{\pgfqpoint{2.775904in}{1.395233in}}%
\pgfpathlineto{\pgfqpoint{2.775835in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{2.775797in}{1.367998in}}%
\pgfpathlineto{\pgfqpoint{2.775790in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{2.775868in}{1.327145in}}%
\pgfpathlineto{\pgfqpoint{2.775951in}{1.313528in}}%
\pgfpathlineto{\pgfqpoint{2.776062in}{1.299910in}}%
\pgfpathlineto{\pgfqpoint{2.776196in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{2.776353in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{2.776530in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{2.776724in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{2.776935in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{2.777159in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{2.777644in}{1.190970in}}%
\pgfpathlineto{\pgfqpoint{2.777905in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{2.778177in}{1.163736in}}%
\pgfpathlineto{\pgfqpoint{2.778463in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{2.778762in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{2.779078in}{1.122883in}}%
\pgfpathlineto{\pgfqpoint{2.779412in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{2.779767in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{2.780146in}{1.082031in}}%
\pgfpathlineto{\pgfqpoint{2.780555in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{2.780995in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{2.781473in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{2.782556in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{2.783172in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{2.783844in}{0.986708in}}%
\pgfpathlineto{\pgfqpoint{2.784576in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{2.785374in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{2.786242in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{2.787184in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{2.789314in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{2.791804in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{2.793200in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{2.794704in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{2.796325in}{0.836916in}}%
\pgfpathlineto{\pgfqpoint{2.798070in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{2.799948in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{0.796063in}}%
\pgfpathlineto{\pgfqpoint{2.804133in}{0.782446in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{2.808936in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{2.811579in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{2.814383in}{0.727976in}}%
\pgfpathlineto{\pgfqpoint{2.817345in}{0.714358in}}%
\pgfpathlineto{\pgfqpoint{2.820454in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{2.823696in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{2.827050in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{2.830489in}{0.659889in}}%
\pgfpathlineto{\pgfqpoint{2.833979in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{2.837481in}{0.632654in}}%
\pgfpathlineto{\pgfqpoint{2.840949in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{2.844333in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{2.847577in}{0.591801in}}%
\pgfpathlineto{\pgfqpoint{2.850623in}{0.578184in}}%
\pgfpathlineto{\pgfqpoint{2.853412in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{2.855886in}{0.550949in}}%
\pgfpathlineto{\pgfqpoint{2.857987in}{0.537331in}}%
\pgfpathlineto{\pgfqpoint{2.859662in}{0.523714in}}%
\pgfpathlineto{\pgfqpoint{2.860864in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{2.861554in}{0.496479in}}%
\pgfpathlineto{\pgfqpoint{2.861701in}{0.482861in}}%
\pgfpathlineto{\pgfqpoint{2.861282in}{0.469244in}}%
\pgfpathlineto{\pgfqpoint{2.860290in}{0.455626in}}%
\pgfpathlineto{\pgfqpoint{2.858724in}{0.442009in}}%
\pgfpathlineto{\pgfqpoint{2.856598in}{0.428391in}}%
\pgfpathlineto{\pgfqpoint{2.853937in}{0.414774in}}%
\pgfpathlineto{\pgfqpoint{2.850776in}{0.401156in}}%
\pgfpathlineto{\pgfqpoint{2.847160in}{0.387539in}}%
\pgfpathlineto{\pgfqpoint{2.843143in}{0.373921in}}%
\pgfpathlineto{\pgfqpoint{2.838784in}{0.360304in}}%
\pgfpathlineto{\pgfqpoint{2.834150in}{0.346686in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{0.333069in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{0.333069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249997in}{0.314051in}}%
\pgfpathlineto{\pgfqpoint{3.095062in}{0.314051in}}%
\pgfpathlineto{\pgfqpoint{3.089817in}{0.328386in}}%
\pgfpathlineto{\pgfqpoint{3.084994in}{0.342722in}}%
\pgfpathlineto{\pgfqpoint{3.080687in}{0.357058in}}%
\pgfpathlineto{\pgfqpoint{3.076979in}{0.371394in}}%
\pgfpathlineto{\pgfqpoint{3.073933in}{0.385730in}}%
\pgfpathlineto{\pgfqpoint{3.071594in}{0.400066in}}%
\pgfpathlineto{\pgfqpoint{3.069983in}{0.414401in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{0.428737in}}%
\pgfpathlineto{\pgfqpoint{3.068920in}{0.443073in}}%
\pgfpathlineto{\pgfqpoint{3.069401in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.072086in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{3.074128in}{0.500417in}}%
\pgfpathlineto{\pgfqpoint{3.076516in}{0.514752in}}%
\pgfpathlineto{\pgfqpoint{3.079159in}{0.529088in}}%
\pgfpathlineto{\pgfqpoint{3.081967in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{3.084859in}{0.557760in}}%
\pgfpathlineto{\pgfqpoint{3.087761in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{3.090613in}{0.586432in}}%
\pgfpathlineto{\pgfqpoint{3.093370in}{0.600767in}}%
\pgfpathlineto{\pgfqpoint{3.095997in}{0.615103in}}%
\pgfpathlineto{\pgfqpoint{3.098476in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{0.643775in}}%
\pgfpathlineto{\pgfqpoint{3.102972in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{3.105005in}{0.672447in}}%
\pgfpathlineto{\pgfqpoint{3.106917in}{0.686783in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{3.110471in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{3.112163in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{3.113829in}{0.744126in}}%
\pgfpathlineto{\pgfqpoint{3.115488in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{3.117158in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{3.118849in}{0.787133in}}%
\pgfpathlineto{\pgfqpoint{3.120568in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{3.122318in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{3.124097in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{3.125899in}{0.844477in}}%
\pgfpathlineto{\pgfqpoint{3.127718in}{0.858813in}}%
\pgfpathlineto{\pgfqpoint{3.129541in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{3.131359in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{3.133157in}{0.901820in}}%
\pgfpathlineto{\pgfqpoint{3.134925in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{3.136651in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{3.138325in}{0.944828in}}%
\pgfpathlineto{\pgfqpoint{3.139937in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{3.141483in}{0.973499in}}%
\pgfpathlineto{\pgfqpoint{3.142956in}{0.987835in}}%
\pgfpathlineto{\pgfqpoint{3.144356in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{1.016507in}}%
\pgfpathlineto{\pgfqpoint{3.146932in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{3.148113in}{1.045179in}}%
\pgfpathlineto{\pgfqpoint{3.149227in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{3.151272in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{3.152211in}{1.102522in}}%
\pgfpathlineto{\pgfqpoint{3.153099in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{3.153938in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{3.154729in}{1.145530in}}%
\pgfpathlineto{\pgfqpoint{3.155471in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{3.156162in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{3.156798in}{1.188537in}}%
\pgfpathlineto{\pgfqpoint{3.157374in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{3.157886in}{1.217209in}}%
\pgfpathlineto{\pgfqpoint{3.158326in}{1.231545in}}%
\pgfpathlineto{\pgfqpoint{3.158690in}{1.245881in}}%
\pgfpathlineto{\pgfqpoint{3.158971in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.274552in}}%
\pgfpathlineto{\pgfqpoint{3.159275in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{3.159294in}{1.303224in}}%
\pgfpathlineto{\pgfqpoint{3.159227in}{1.317560in}}%
\pgfpathlineto{\pgfqpoint{3.159079in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{3.158857in}{1.346231in}}%
\pgfpathlineto{\pgfqpoint{3.158571in}{1.360567in}}%
\pgfpathlineto{\pgfqpoint{3.158234in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{3.157860in}{1.389239in}}%
\pgfpathlineto{\pgfqpoint{3.157464in}{1.403575in}}%
\pgfpathlineto{\pgfqpoint{3.157063in}{1.417911in}}%
\pgfpathlineto{\pgfqpoint{3.156673in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{3.156310in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{3.155989in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{3.155725in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{3.155529in}{1.489590in}}%
\pgfpathlineto{\pgfqpoint{3.155410in}{1.503926in}}%
\pgfpathlineto{\pgfqpoint{3.155376in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.155432in}{1.532598in}}%
\pgfpathlineto{\pgfqpoint{3.155579in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{3.155818in}{1.561269in}}%
\pgfpathlineto{\pgfqpoint{3.156147in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{3.156561in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{3.157055in}{1.604277in}}%
\pgfpathlineto{\pgfqpoint{3.157621in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{3.158251in}{1.632948in}}%
\pgfpathlineto{\pgfqpoint{3.158936in}{1.647284in}}%
\pgfpathlineto{\pgfqpoint{3.159667in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{3.160433in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{3.161224in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{3.162840in}{1.718964in}}%
\pgfpathlineto{\pgfqpoint{3.163647in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{3.181412in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{3.181412in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{3.182219in}{1.718964in}}%
\pgfpathlineto{\pgfqpoint{3.183030in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{3.184626in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{3.185392in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{3.186123in}{1.647284in}}%
\pgfpathlineto{\pgfqpoint{3.186808in}{1.632948in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{3.188004in}{1.604277in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{3.188912in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{3.189241in}{1.561269in}}%
\pgfpathlineto{\pgfqpoint{3.189480in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{3.189627in}{1.532598in}}%
\pgfpathlineto{\pgfqpoint{3.189683in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.189649in}{1.503926in}}%
\pgfpathlineto{\pgfqpoint{3.189530in}{1.489590in}}%
\pgfpathlineto{\pgfqpoint{3.189334in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{3.189070in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{3.188749in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{3.188386in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{3.187996in}{1.417911in}}%
\pgfpathlineto{\pgfqpoint{3.187595in}{1.403575in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{1.389239in}}%
\pgfpathlineto{\pgfqpoint{3.186825in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{3.186488in}{1.360567in}}%
\pgfpathlineto{\pgfqpoint{3.186202in}{1.346231in}}%
\pgfpathlineto{\pgfqpoint{3.185980in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{3.185832in}{1.317560in}}%
\pgfpathlineto{\pgfqpoint{3.185765in}{1.303224in}}%
\pgfpathlineto{\pgfqpoint{3.185784in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{1.274552in}}%
\pgfpathlineto{\pgfqpoint{3.186088in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{3.186369in}{1.245881in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{1.231545in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{1.217209in}}%
\pgfpathlineto{\pgfqpoint{3.187685in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{3.188261in}{1.188537in}}%
\pgfpathlineto{\pgfqpoint{3.188897in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{3.189588in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{3.190330in}{1.145530in}}%
\pgfpathlineto{\pgfqpoint{3.191121in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{3.191960in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{3.192848in}{1.102522in}}%
\pgfpathlineto{\pgfqpoint{3.193787in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{3.195832in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{3.196946in}{1.045179in}}%
\pgfpathlineto{\pgfqpoint{3.198127in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{3.199379in}{1.016507in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{3.202103in}{0.987835in}}%
\pgfpathlineto{\pgfqpoint{3.203576in}{0.973499in}}%
\pgfpathlineto{\pgfqpoint{3.205122in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{3.206734in}{0.944828in}}%
\pgfpathlineto{\pgfqpoint{3.208408in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{3.210134in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{3.211902in}{0.901820in}}%
\pgfpathlineto{\pgfqpoint{3.213700in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{3.217341in}{0.858813in}}%
\pgfpathlineto{\pgfqpoint{3.219160in}{0.844477in}}%
\pgfpathlineto{\pgfqpoint{3.220962in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{3.222741in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{3.224491in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{3.226210in}{0.787133in}}%
\pgfpathlineto{\pgfqpoint{3.227901in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{3.229571in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{3.231230in}{0.744126in}}%
\pgfpathlineto{\pgfqpoint{3.232896in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{3.234588in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{3.236328in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{3.238142in}{0.686783in}}%
\pgfpathlineto{\pgfqpoint{3.240054in}{0.672447in}}%
\pgfpathlineto{\pgfqpoint{3.242087in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{3.244259in}{0.643775in}}%
\pgfpathlineto{\pgfqpoint{3.246583in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{3.249062in}{0.615103in}}%
\pgfpathlineto{\pgfqpoint{3.251690in}{0.600767in}}%
\pgfpathlineto{\pgfqpoint{3.254446in}{0.586432in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{3.260200in}{0.557760in}}%
\pgfpathlineto{\pgfqpoint{3.263092in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{3.265900in}{0.529088in}}%
\pgfpathlineto{\pgfqpoint{3.268543in}{0.514752in}}%
\pgfpathlineto{\pgfqpoint{3.270931in}{0.500417in}}%
\pgfpathlineto{\pgfqpoint{3.272973in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{3.274577in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.275658in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.276139in}{0.443073in}}%
\pgfpathlineto{\pgfqpoint{3.275960in}{0.428737in}}%
\pgfpathlineto{\pgfqpoint{3.275076in}{0.414401in}}%
\pgfpathlineto{\pgfqpoint{3.273465in}{0.400066in}}%
\pgfpathlineto{\pgfqpoint{3.271126in}{0.385730in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{0.371394in}}%
\pgfpathlineto{\pgfqpoint{3.264372in}{0.357058in}}%
\pgfpathlineto{\pgfqpoint{3.260065in}{0.342722in}}%
\pgfpathlineto{\pgfqpoint{3.255242in}{0.328386in}}%
\pgfpathlineto{\pgfqpoint{3.249997in}{0.314051in}}%
\pgfpathlineto{\pgfqpoint{3.249997in}{0.314051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645919in}{0.330641in}}%
\pgfpathlineto{\pgfqpoint{3.528017in}{0.330641in}}%
\pgfpathlineto{\pgfqpoint{3.523280in}{0.346871in}}%
\pgfpathlineto{\pgfqpoint{3.518627in}{0.363101in}}%
\pgfpathlineto{\pgfqpoint{3.514116in}{0.379330in}}%
\pgfpathlineto{\pgfqpoint{3.509800in}{0.395560in}}%
\pgfpathlineto{\pgfqpoint{3.505728in}{0.411790in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{0.428020in}}%
\pgfpathlineto{\pgfqpoint{3.498480in}{0.444250in}}%
\pgfpathlineto{\pgfqpoint{3.495366in}{0.460480in}}%
\pgfpathlineto{\pgfqpoint{3.492618in}{0.476710in}}%
\pgfpathlineto{\pgfqpoint{3.490246in}{0.492939in}}%
\pgfpathlineto{\pgfqpoint{3.488250in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{3.486622in}{0.525399in}}%
\pgfpathlineto{\pgfqpoint{3.485349in}{0.541629in}}%
\pgfpathlineto{\pgfqpoint{3.484409in}{0.557859in}}%
\pgfpathlineto{\pgfqpoint{3.483782in}{0.574089in}}%
\pgfpathlineto{\pgfqpoint{3.483440in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{3.483358in}{0.606548in}}%
\pgfpathlineto{\pgfqpoint{3.483513in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{3.483881in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{3.484445in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{3.485190in}{0.671468in}}%
\pgfpathlineto{\pgfqpoint{3.486107in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{3.487189in}{0.703927in}}%
\pgfpathlineto{\pgfqpoint{3.488435in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{3.489848in}{0.736387in}}%
\pgfpathlineto{\pgfqpoint{3.491430in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{3.493186in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{3.495120in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{3.497236in}{0.801307in}}%
\pgfpathlineto{\pgfqpoint{3.499532in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{3.502006in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{3.504648in}{0.849996in}}%
\pgfpathlineto{\pgfqpoint{3.507445in}{0.866226in}}%
\pgfpathlineto{\pgfqpoint{3.510381in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{3.513432in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{3.516573in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{3.519774in}{0.931145in}}%
\pgfpathlineto{\pgfqpoint{3.523004in}{0.947375in}}%
\pgfpathlineto{\pgfqpoint{3.526231in}{0.963605in}}%
\pgfpathlineto{\pgfqpoint{3.529422in}{0.979835in}}%
\pgfpathlineto{\pgfqpoint{3.532548in}{0.996065in}}%
\pgfpathlineto{\pgfqpoint{3.535579in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{3.538490in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{3.541260in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{3.543872in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{3.546313in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{3.548574in}{1.093444in}}%
\pgfpathlineto{\pgfqpoint{3.550650in}{1.109674in}}%
\pgfpathlineto{\pgfqpoint{3.552542in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{3.554251in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{3.555782in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.174593in}}%
\pgfpathlineto{\pgfqpoint{3.558335in}{1.190823in}}%
\pgfpathlineto{\pgfqpoint{3.559374in}{1.207053in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{1.223283in}}%
\pgfpathlineto{\pgfqpoint{3.561016in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{3.561635in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{3.562128in}{1.271972in}}%
\pgfpathlineto{\pgfqpoint{3.562499in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{3.562754in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.562896in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{1.336892in}}%
\pgfpathlineto{\pgfqpoint{3.562848in}{1.353122in}}%
\pgfpathlineto{\pgfqpoint{3.562663in}{1.369351in}}%
\pgfpathlineto{\pgfqpoint{3.562373in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{3.561981in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{3.561490in}{1.418041in}}%
\pgfpathlineto{\pgfqpoint{3.560907in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{3.560239in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{1.466731in}}%
\pgfpathlineto{\pgfqpoint{3.558694in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{3.557848in}{1.499190in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{3.556106in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{3.555259in}{1.547880in}}%
\pgfpathlineto{\pgfqpoint{3.554465in}{1.564110in}}%
\pgfpathlineto{\pgfqpoint{3.553751in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{3.553146in}{1.596569in}}%
\pgfpathlineto{\pgfqpoint{3.552678in}{1.612799in}}%
\pgfpathlineto{\pgfqpoint{3.552373in}{1.629029in}}%
\pgfpathlineto{\pgfqpoint{3.552253in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{3.552334in}{1.661489in}}%
\pgfpathlineto{\pgfqpoint{3.552629in}{1.677719in}}%
\pgfpathlineto{\pgfqpoint{3.553144in}{1.693949in}}%
\pgfpathlineto{\pgfqpoint{3.553878in}{1.710178in}}%
\pgfpathlineto{\pgfqpoint{3.554825in}{1.726408in}}%
\pgfpathlineto{\pgfqpoint{3.555970in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{3.557295in}{1.758868in}}%
\pgfpathlineto{\pgfqpoint{3.558775in}{1.775098in}}%
\pgfpathlineto{\pgfqpoint{3.560383in}{1.791328in}}%
\pgfpathlineto{\pgfqpoint{3.562089in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{3.563861in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{3.565668in}{1.840017in}}%
\pgfpathlineto{\pgfqpoint{3.567479in}{1.856247in}}%
\pgfpathlineto{\pgfqpoint{3.569267in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{3.571007in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.572677in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{3.574260in}{1.921166in}}%
\pgfpathlineto{\pgfqpoint{3.575743in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{3.599676in}{1.921166in}}%
\pgfpathlineto{\pgfqpoint{3.601259in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{3.602929in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.604669in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{3.606457in}{1.856247in}}%
\pgfpathlineto{\pgfqpoint{3.608268in}{1.840017in}}%
\pgfpathlineto{\pgfqpoint{3.610075in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{3.611847in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{3.613553in}{1.791328in}}%
\pgfpathlineto{\pgfqpoint{3.615161in}{1.775098in}}%
\pgfpathlineto{\pgfqpoint{3.616642in}{1.758868in}}%
\pgfpathlineto{\pgfqpoint{3.617966in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{3.619111in}{1.726408in}}%
\pgfpathlineto{\pgfqpoint{3.620058in}{1.710178in}}%
\pgfpathlineto{\pgfqpoint{3.620792in}{1.693949in}}%
\pgfpathlineto{\pgfqpoint{3.621307in}{1.677719in}}%
\pgfpathlineto{\pgfqpoint{3.621602in}{1.661489in}}%
\pgfpathlineto{\pgfqpoint{3.621684in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{3.621563in}{1.629029in}}%
\pgfpathlineto{\pgfqpoint{3.621258in}{1.612799in}}%
\pgfpathlineto{\pgfqpoint{3.620790in}{1.596569in}}%
\pgfpathlineto{\pgfqpoint{3.620185in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{3.619471in}{1.564110in}}%
\pgfpathlineto{\pgfqpoint{3.618677in}{1.547880in}}%
\pgfpathlineto{\pgfqpoint{3.617830in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{3.616958in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{3.616088in}{1.499190in}}%
\pgfpathlineto{\pgfqpoint{3.615242in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{3.614439in}{1.466731in}}%
\pgfpathlineto{\pgfqpoint{3.613697in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{3.613029in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{3.612446in}{1.418041in}}%
\pgfpathlineto{\pgfqpoint{3.611955in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{3.611273in}{1.369351in}}%
\pgfpathlineto{\pgfqpoint{3.611088in}{1.353122in}}%
\pgfpathlineto{\pgfqpoint{3.611009in}{1.336892in}}%
\pgfpathlineto{\pgfqpoint{3.611040in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{3.611182in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.611437in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{3.611808in}{1.271972in}}%
\pgfpathlineto{\pgfqpoint{3.612301in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{3.612920in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{3.613671in}{1.223283in}}%
\pgfpathlineto{\pgfqpoint{3.614562in}{1.207053in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.190823in}}%
\pgfpathlineto{\pgfqpoint{3.616795in}{1.174593in}}%
\pgfpathlineto{\pgfqpoint{3.618154in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{3.619685in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{3.621394in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{3.623286in}{1.109674in}}%
\pgfpathlineto{\pgfqpoint{3.625362in}{1.093444in}}%
\pgfpathlineto{\pgfqpoint{3.627624in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{3.632676in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{3.635446in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{3.638357in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{3.641388in}{0.996065in}}%
\pgfpathlineto{\pgfqpoint{3.644514in}{0.979835in}}%
\pgfpathlineto{\pgfqpoint{3.647705in}{0.963605in}}%
\pgfpathlineto{\pgfqpoint{3.650932in}{0.947375in}}%
\pgfpathlineto{\pgfqpoint{3.654162in}{0.931145in}}%
\pgfpathlineto{\pgfqpoint{3.657363in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{3.660504in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{3.663555in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{3.666491in}{0.866226in}}%
\pgfpathlineto{\pgfqpoint{3.669288in}{0.849996in}}%
\pgfpathlineto{\pgfqpoint{3.671930in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{3.674404in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{3.676700in}{0.801307in}}%
\pgfpathlineto{\pgfqpoint{3.678816in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{3.680750in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{3.682506in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{3.684088in}{0.736387in}}%
\pgfpathlineto{\pgfqpoint{3.685501in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{3.686747in}{0.703927in}}%
\pgfpathlineto{\pgfqpoint{3.687829in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{3.688746in}{0.671468in}}%
\pgfpathlineto{\pgfqpoint{3.689491in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{3.690055in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{3.690423in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{0.606548in}}%
\pgfpathlineto{\pgfqpoint{3.690496in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{3.690154in}{0.574089in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{0.557859in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{0.541629in}}%
\pgfpathlineto{\pgfqpoint{3.687314in}{0.525399in}}%
\pgfpathlineto{\pgfqpoint{3.685686in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{3.683690in}{0.492939in}}%
\pgfpathlineto{\pgfqpoint{3.681318in}{0.476710in}}%
\pgfpathlineto{\pgfqpoint{3.678570in}{0.460480in}}%
\pgfpathlineto{\pgfqpoint{3.675456in}{0.444250in}}%
\pgfpathlineto{\pgfqpoint{3.671993in}{0.428020in}}%
\pgfpathlineto{\pgfqpoint{3.668208in}{0.411790in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{0.395560in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{0.379330in}}%
\pgfpathlineto{\pgfqpoint{3.655309in}{0.363101in}}%
\pgfpathlineto{\pgfqpoint{3.650656in}{0.346871in}}%
\pgfpathlineto{\pgfqpoint{3.645919in}{0.330641in}}%
\pgfpathlineto{\pgfqpoint{3.645919in}{0.330641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049009in}{0.351132in}}%
\pgfpathlineto{\pgfqpoint{3.953804in}{0.351132in}}%
\pgfpathlineto{\pgfqpoint{3.950282in}{0.368391in}}%
\pgfpathlineto{\pgfqpoint{3.946852in}{0.385649in}}%
\pgfpathlineto{\pgfqpoint{3.943542in}{0.402908in}}%
\pgfpathlineto{\pgfqpoint{3.940375in}{0.420166in}}%
\pgfpathlineto{\pgfqpoint{3.937366in}{0.437425in}}%
\pgfpathlineto{\pgfqpoint{3.934521in}{0.454683in}}%
\pgfpathlineto{\pgfqpoint{3.931840in}{0.471942in}}%
\pgfpathlineto{\pgfqpoint{3.929313in}{0.489200in}}%
\pgfpathlineto{\pgfqpoint{3.926925in}{0.506459in}}%
\pgfpathlineto{\pgfqpoint{3.924655in}{0.523717in}}%
\pgfpathlineto{\pgfqpoint{3.922479in}{0.540976in}}%
\pgfpathlineto{\pgfqpoint{3.920373in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{3.916281in}{0.592751in}}%
\pgfpathlineto{\pgfqpoint{3.914262in}{0.610010in}}%
\pgfpathlineto{\pgfqpoint{3.912252in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{3.910255in}{0.644527in}}%
\pgfpathlineto{\pgfqpoint{3.908283in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{3.906361in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{3.904522in}{0.696302in}}%
\pgfpathlineto{\pgfqpoint{3.902806in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{3.901260in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{3.899936in}{0.748077in}}%
\pgfpathlineto{\pgfqpoint{3.898884in}{0.765336in}}%
\pgfpathlineto{\pgfqpoint{3.898156in}{0.782594in}}%
\pgfpathlineto{\pgfqpoint{3.897797in}{0.799853in}}%
\pgfpathlineto{\pgfqpoint{3.897843in}{0.817111in}}%
\pgfpathlineto{\pgfqpoint{3.898323in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{3.899252in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{3.900631in}{0.868887in}}%
\pgfpathlineto{\pgfqpoint{3.902448in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{3.904675in}{0.903404in}}%
\pgfpathlineto{\pgfqpoint{3.907273in}{0.920662in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{3.913357in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{3.916711in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{3.920174in}{0.989696in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{3.927129in}{1.024213in}}%
\pgfpathlineto{\pgfqpoint{3.930476in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{3.933649in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{3.936594in}{1.075989in}}%
\pgfpathlineto{\pgfqpoint{3.939269in}{1.093247in}}%
\pgfpathlineto{\pgfqpoint{3.941641in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{3.943688in}{1.127764in}}%
\pgfpathlineto{\pgfqpoint{3.945402in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{3.946783in}{1.162281in}}%
\pgfpathlineto{\pgfqpoint{3.947839in}{1.179539in}}%
\pgfpathlineto{\pgfqpoint{3.948586in}{1.196798in}}%
\pgfpathlineto{\pgfqpoint{3.949048in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{3.949248in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{3.949213in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{3.948972in}{1.265832in}}%
\pgfpathlineto{\pgfqpoint{3.948550in}{1.283090in}}%
\pgfpathlineto{\pgfqpoint{3.947973in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{3.947263in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{3.946441in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{3.945526in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.944534in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{3.943479in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{3.942378in}{1.403900in}}%
\pgfpathlineto{\pgfqpoint{3.941245in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{3.940097in}{1.438417in}}%
\pgfpathlineto{\pgfqpoint{3.938952in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{3.937830in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{3.936753in}{1.490192in}}%
\pgfpathlineto{\pgfqpoint{3.935748in}{1.507451in}}%
\pgfpathlineto{\pgfqpoint{3.934842in}{1.524709in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{3.933445in}{1.559226in}}%
\pgfpathlineto{\pgfqpoint{3.933016in}{1.576484in}}%
\pgfpathlineto{\pgfqpoint{3.932808in}{1.593743in}}%
\pgfpathlineto{\pgfqpoint{3.932847in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{3.933159in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{3.933762in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{3.934671in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{3.935893in}{1.680035in}}%
\pgfpathlineto{\pgfqpoint{3.937428in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{3.939266in}{1.714552in}}%
\pgfpathlineto{\pgfqpoint{3.941393in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.943784in}{1.749069in}}%
\pgfpathlineto{\pgfqpoint{3.946410in}{1.766328in}}%
\pgfpathlineto{\pgfqpoint{3.949236in}{1.783586in}}%
\pgfpathlineto{\pgfqpoint{3.952220in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{3.955320in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{3.958491in}{1.835362in}}%
\pgfpathlineto{\pgfqpoint{3.961689in}{1.852620in}}%
\pgfpathlineto{\pgfqpoint{3.964871in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{3.967999in}{1.887137in}}%
\pgfpathlineto{\pgfqpoint{3.971035in}{1.904396in}}%
\pgfpathlineto{\pgfqpoint{3.973951in}{1.921654in}}%
\pgfpathlineto{\pgfqpoint{3.976720in}{1.938913in}}%
\pgfpathlineto{\pgfqpoint{3.979324in}{1.956171in}}%
\pgfpathlineto{\pgfqpoint{3.981748in}{1.973430in}}%
\pgfpathlineto{\pgfqpoint{3.983986in}{1.990688in}}%
\pgfpathlineto{\pgfqpoint{3.986034in}{2.007947in}}%
\pgfpathlineto{\pgfqpoint{3.987894in}{2.025205in}}%
\pgfpathlineto{\pgfqpoint{3.989572in}{2.042463in}}%
\pgfpathlineto{\pgfqpoint{3.991074in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{4.011739in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{4.011739in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{4.013241in}{2.042463in}}%
\pgfpathlineto{\pgfqpoint{4.014919in}{2.025205in}}%
\pgfpathlineto{\pgfqpoint{4.016779in}{2.007947in}}%
\pgfpathlineto{\pgfqpoint{4.018827in}{1.990688in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{1.973430in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{1.956171in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.938913in}}%
\pgfpathlineto{\pgfqpoint{4.028862in}{1.921654in}}%
\pgfpathlineto{\pgfqpoint{4.031778in}{1.904396in}}%
\pgfpathlineto{\pgfqpoint{4.034814in}{1.887137in}}%
\pgfpathlineto{\pgfqpoint{4.037942in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{4.041124in}{1.852620in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{1.835362in}}%
\pgfpathlineto{\pgfqpoint{4.047493in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{4.050593in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{4.053577in}{1.783586in}}%
\pgfpathlineto{\pgfqpoint{4.056403in}{1.766328in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{1.749069in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{4.063547in}{1.714552in}}%
\pgfpathlineto{\pgfqpoint{4.065385in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{4.066920in}{1.680035in}}%
\pgfpathlineto{\pgfqpoint{4.068142in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{4.069051in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{4.069654in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{4.069966in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{4.070005in}{1.593743in}}%
\pgfpathlineto{\pgfqpoint{4.069797in}{1.576484in}}%
\pgfpathlineto{\pgfqpoint{4.069368in}{1.559226in}}%
\pgfpathlineto{\pgfqpoint{4.068749in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{4.067971in}{1.524709in}}%
\pgfpathlineto{\pgfqpoint{4.067065in}{1.507451in}}%
\pgfpathlineto{\pgfqpoint{4.066060in}{1.490192in}}%
\pgfpathlineto{\pgfqpoint{4.064983in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{4.063861in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{4.062716in}{1.438417in}}%
\pgfpathlineto{\pgfqpoint{4.061568in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{4.060435in}{1.403900in}}%
\pgfpathlineto{\pgfqpoint{4.059334in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{4.058280in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{4.057287in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.056372in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{4.055550in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{4.054840in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{4.054263in}{1.283090in}}%
\pgfpathlineto{\pgfqpoint{4.053841in}{1.265832in}}%
\pgfpathlineto{\pgfqpoint{4.053600in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{4.053565in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{4.053765in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{4.054227in}{1.196798in}}%
\pgfpathlineto{\pgfqpoint{4.054974in}{1.179539in}}%
\pgfpathlineto{\pgfqpoint{4.056031in}{1.162281in}}%
\pgfpathlineto{\pgfqpoint{4.057411in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{4.059125in}{1.127764in}}%
\pgfpathlineto{\pgfqpoint{4.061172in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{4.063544in}{1.093247in}}%
\pgfpathlineto{\pgfqpoint{4.066219in}{1.075989in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{4.072337in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{4.075684in}{1.024213in}}%
\pgfpathlineto{\pgfqpoint{4.079141in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{4.082639in}{0.989696in}}%
\pgfpathlineto{\pgfqpoint{4.086102in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{4.089456in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{4.092626in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{4.095540in}{0.920662in}}%
\pgfpathlineto{\pgfqpoint{4.098138in}{0.903404in}}%
\pgfpathlineto{\pgfqpoint{4.100365in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{4.102182in}{0.868887in}}%
\pgfpathlineto{\pgfqpoint{4.103561in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{4.104490in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{4.104970in}{0.817111in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{0.799853in}}%
\pgfpathlineto{\pgfqpoint{4.104657in}{0.782594in}}%
\pgfpathlineto{\pgfqpoint{4.103929in}{0.765336in}}%
\pgfpathlineto{\pgfqpoint{4.102877in}{0.748077in}}%
\pgfpathlineto{\pgfqpoint{4.101553in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{4.098291in}{0.696302in}}%
\pgfpathlineto{\pgfqpoint{4.096452in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{4.094530in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{4.092558in}{0.644527in}}%
\pgfpathlineto{\pgfqpoint{4.090561in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{4.088551in}{0.610010in}}%
\pgfpathlineto{\pgfqpoint{4.086532in}{0.592751in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{4.082440in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{0.540976in}}%
\pgfpathlineto{\pgfqpoint{4.078158in}{0.523717in}}%
\pgfpathlineto{\pgfqpoint{4.075888in}{0.506459in}}%
\pgfpathlineto{\pgfqpoint{4.073500in}{0.489200in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{0.471942in}}%
\pgfpathlineto{\pgfqpoint{4.068292in}{0.454683in}}%
\pgfpathlineto{\pgfqpoint{4.065447in}{0.437425in}}%
\pgfpathlineto{\pgfqpoint{4.062438in}{0.420166in}}%
\pgfpathlineto{\pgfqpoint{4.059271in}{0.402908in}}%
\pgfpathlineto{\pgfqpoint{4.055961in}{0.385649in}}%
\pgfpathlineto{\pgfqpoint{4.052531in}{0.368391in}}%
\pgfpathlineto{\pgfqpoint{4.049009in}{0.351132in}}%
\pgfpathlineto{\pgfqpoint{4.049009in}{0.351132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685898in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685898in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{boss_sf3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100337in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100337in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xu_instantmesh_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514775in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514775in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{liu_one-2-3-45_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929214in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929214in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{tang_lgm_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343652in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343652in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{zhao_michelangelo_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758091in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758091in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_zeroshape_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172530in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172530in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{jiang_real3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586968in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586968in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{li_dso_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001407in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001407in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xiang2025trellis2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{0.264769in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{0.264769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406152in}{0.264769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=0.221394in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{0.603721in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{0.603721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406152in}{0.603721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=0.560346in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{0.942672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406152in}{0.942672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=0.899297in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{1.281623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406152in}{1.281623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.238248in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{1.620574in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{1.620574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406152in}{1.620574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.577199in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{1.959526in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{1.959526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406152in}{1.959526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=1.916151in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124875in,y=1.184722in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chamfer Distance (cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634094in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{0.737703in}{1.828026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048532in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{1.152142in}{1.680282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462971in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{1.733163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877409in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.981019in}{1.763977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291848in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.395457in}{1.747034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706286in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{2.809896in}{1.681200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120725in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{3.224334in}{1.733299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535163in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{3.638773in}{1.937396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949602in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{4.053211in}{2.059722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634094in}{0.335624in}}%
\pgfpathlineto{\pgfqpoint{0.737703in}{0.335624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048532in}{0.320945in}}%
\pgfpathlineto{\pgfqpoint{1.152142in}{0.320945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462971in}{0.324727in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{0.324727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877409in}{0.342743in}}%
\pgfpathlineto{\pgfqpoint{1.981019in}{0.342743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291848in}{0.309722in}}%
\pgfpathlineto{\pgfqpoint{2.395457in}{0.309722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706286in}{0.333069in}}%
\pgfpathlineto{\pgfqpoint{2.809896in}{0.333069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120725in}{0.314051in}}%
\pgfpathlineto{\pgfqpoint{3.224334in}{0.314051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535163in}{0.330641in}}%
\pgfpathlineto{\pgfqpoint{3.638773in}{0.330641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949602in}{0.351132in}}%
\pgfpathlineto{\pgfqpoint{4.053211in}{0.351132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685898in}{0.335624in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{1.828026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100337in}{0.320945in}}%
\pgfpathlineto{\pgfqpoint{1.100337in}{1.680282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514775in}{0.324727in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{1.733163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929214in}{0.342743in}}%
\pgfpathlineto{\pgfqpoint{1.929214in}{1.763977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343652in}{0.309722in}}%
\pgfpathlineto{\pgfqpoint{2.343652in}{1.747034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758091in}{0.333069in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.681200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172530in}{0.314051in}}%
\pgfpathlineto{\pgfqpoint{3.172530in}{1.733299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586968in}{0.330641in}}%
\pgfpathlineto{\pgfqpoint{3.586968in}{1.937396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001407in}{0.351132in}}%
\pgfpathlineto{\pgfqpoint{4.001407in}{2.059722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634094in}{0.779108in}}%
\pgfpathlineto{\pgfqpoint{0.737703in}{0.779108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048532in}{0.512071in}}%
\pgfpathlineto{\pgfqpoint{1.152142in}{0.512071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462971in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{0.732383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877409in}{0.644247in}}%
\pgfpathlineto{\pgfqpoint{1.981019in}{0.644247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291848in}{0.493843in}}%
\pgfpathlineto{\pgfqpoint{2.395457in}{0.493843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706286in}{0.546942in}}%
\pgfpathlineto{\pgfqpoint{2.809896in}{0.546942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120725in}{0.548031in}}%
\pgfpathlineto{\pgfqpoint{3.224334in}{0.548031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535163in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{3.638773in}{0.751116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406152in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949602in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{4.053211in}{0.915922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.406152in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281153in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406152in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/aria_chamfer_max.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.441562in}{2.755830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{0.830830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830133in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{0.741664in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{0.738027in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{0.734365in}{1.005244in}}%
\pgfpathlineto{\pgfqpoint{0.730707in}{1.021399in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{1.053708in}}%
\pgfpathlineto{\pgfqpoint{0.720025in}{1.069862in}}%
\pgfpathlineto{\pgfqpoint{0.716643in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{0.713385in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{0.710266in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{0.707298in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{0.704491in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{0.701849in}{1.166789in}}%
\pgfpathlineto{\pgfqpoint{0.699377in}{1.182943in}}%
\pgfpathlineto{\pgfqpoint{0.697076in}{1.199098in}}%
\pgfpathlineto{\pgfqpoint{0.694944in}{1.215252in}}%
\pgfpathlineto{\pgfqpoint{0.692981in}{1.231406in}}%
\pgfpathlineto{\pgfqpoint{0.691184in}{1.247561in}}%
\pgfpathlineto{\pgfqpoint{0.689551in}{1.263715in}}%
\pgfpathlineto{\pgfqpoint{0.688080in}{1.279870in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{0.685624in}{1.312179in}}%
\pgfpathlineto{\pgfqpoint{0.684640in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{0.683823in}{1.344487in}}%
\pgfpathlineto{\pgfqpoint{0.683174in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{1.376796in}}%
\pgfpathlineto{\pgfqpoint{0.682402in}{1.392951in}}%
\pgfpathlineto{\pgfqpoint{0.682289in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{0.682363in}{1.425260in}}%
\pgfpathlineto{\pgfqpoint{0.682630in}{1.441414in}}%
\pgfpathlineto{\pgfqpoint{0.683093in}{1.457568in}}%
\pgfpathlineto{\pgfqpoint{0.683753in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{0.684612in}{1.489877in}}%
\pgfpathlineto{\pgfqpoint{0.685670in}{1.506032in}}%
\pgfpathlineto{\pgfqpoint{0.686925in}{1.522186in}}%
\pgfpathlineto{\pgfqpoint{0.688372in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{0.690007in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.570649in}}%
\pgfpathlineto{\pgfqpoint{0.693807in}{1.586804in}}%
\pgfpathlineto{\pgfqpoint{0.695952in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{0.698243in}{1.619113in}}%
\pgfpathlineto{\pgfqpoint{0.700666in}{1.635267in}}%
\pgfpathlineto{\pgfqpoint{0.703204in}{1.651422in}}%
\pgfpathlineto{\pgfqpoint{0.705836in}{1.667576in}}%
\pgfpathlineto{\pgfqpoint{0.708545in}{1.683730in}}%
\pgfpathlineto{\pgfqpoint{0.711306in}{1.699885in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{0.716895in}{1.732194in}}%
\pgfpathlineto{\pgfqpoint{0.719674in}{1.748348in}}%
\pgfpathlineto{\pgfqpoint{0.722409in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.780657in}}%
\pgfpathlineto{\pgfqpoint{0.727653in}{1.796811in}}%
\pgfpathlineto{\pgfqpoint{0.730115in}{1.812966in}}%
\pgfpathlineto{\pgfqpoint{0.732443in}{1.829120in}}%
\pgfpathlineto{\pgfqpoint{0.734619in}{1.845275in}}%
\pgfpathlineto{\pgfqpoint{0.736627in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{0.738453in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{0.740088in}{1.893738in}}%
\pgfpathlineto{\pgfqpoint{0.741523in}{1.909892in}}%
\pgfpathlineto{\pgfqpoint{0.742755in}{1.926047in}}%
\pgfpathlineto{\pgfqpoint{0.743780in}{1.942201in}}%
\pgfpathlineto{\pgfqpoint{0.744598in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{0.745212in}{1.974510in}}%
\pgfpathlineto{\pgfqpoint{0.745625in}{1.990665in}}%
\pgfpathlineto{\pgfqpoint{0.745843in}{2.006819in}}%
\pgfpathlineto{\pgfqpoint{0.745871in}{2.022973in}}%
\pgfpathlineto{\pgfqpoint{0.745717in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{2.055282in}}%
\pgfpathlineto{\pgfqpoint{0.744899in}{2.071437in}}%
\pgfpathlineto{\pgfqpoint{0.744255in}{2.087591in}}%
\pgfpathlineto{\pgfqpoint{0.743471in}{2.103746in}}%
\pgfpathlineto{\pgfqpoint{0.742560in}{2.119900in}}%
\pgfpathlineto{\pgfqpoint{0.741539in}{2.136054in}}%
\pgfpathlineto{\pgfqpoint{0.740425in}{2.152209in}}%
\pgfpathlineto{\pgfqpoint{0.739240in}{2.168363in}}%
\pgfpathlineto{\pgfqpoint{0.738005in}{2.184518in}}%
\pgfpathlineto{\pgfqpoint{0.736746in}{2.200672in}}%
\pgfpathlineto{\pgfqpoint{0.735490in}{2.216827in}}%
\pgfpathlineto{\pgfqpoint{0.734266in}{2.232981in}}%
\pgfpathlineto{\pgfqpoint{0.733105in}{2.249135in}}%
\pgfpathlineto{\pgfqpoint{0.732038in}{2.265290in}}%
\pgfpathlineto{\pgfqpoint{0.731096in}{2.281444in}}%
\pgfpathlineto{\pgfqpoint{0.730308in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.313753in}}%
\pgfpathlineto{\pgfqpoint{0.729307in}{2.329908in}}%
\pgfpathlineto{\pgfqpoint{0.729140in}{2.346062in}}%
\pgfpathlineto{\pgfqpoint{0.729221in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{0.730172in}{2.394525in}}%
\pgfpathlineto{\pgfqpoint{0.731050in}{2.410680in}}%
\pgfpathlineto{\pgfqpoint{0.732194in}{2.426834in}}%
\pgfpathlineto{\pgfqpoint{0.733593in}{2.442989in}}%
\pgfpathlineto{\pgfqpoint{0.735232in}{2.459143in}}%
\pgfpathlineto{\pgfqpoint{0.737092in}{2.475297in}}%
\pgfpathlineto{\pgfqpoint{0.739150in}{2.491452in}}%
\pgfpathlineto{\pgfqpoint{0.741377in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{0.743744in}{2.523761in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{0.748771in}{2.556070in}}%
\pgfpathlineto{\pgfqpoint{0.751367in}{2.572224in}}%
\pgfpathlineto{\pgfqpoint{0.820430in}{2.572224in}}%
\pgfpathlineto{\pgfqpoint{0.820430in}{2.572224in}}%
\pgfpathlineto{\pgfqpoint{0.823026in}{2.556070in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{0.828053in}{2.523761in}}%
\pgfpathlineto{\pgfqpoint{0.830420in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{0.832647in}{2.491452in}}%
\pgfpathlineto{\pgfqpoint{0.834705in}{2.475297in}}%
\pgfpathlineto{\pgfqpoint{0.836565in}{2.459143in}}%
\pgfpathlineto{\pgfqpoint{0.838204in}{2.442989in}}%
\pgfpathlineto{\pgfqpoint{0.839603in}{2.426834in}}%
\pgfpathlineto{\pgfqpoint{0.840747in}{2.410680in}}%
\pgfpathlineto{\pgfqpoint{0.841625in}{2.394525in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{0.842576in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{0.842657in}{2.346062in}}%
\pgfpathlineto{\pgfqpoint{0.842490in}{2.329908in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{2.313753in}}%
\pgfpathlineto{\pgfqpoint{0.841489in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{0.840701in}{2.281444in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{2.265290in}}%
\pgfpathlineto{\pgfqpoint{0.838692in}{2.249135in}}%
\pgfpathlineto{\pgfqpoint{0.837531in}{2.232981in}}%
\pgfpathlineto{\pgfqpoint{0.836307in}{2.216827in}}%
\pgfpathlineto{\pgfqpoint{0.835051in}{2.200672in}}%
\pgfpathlineto{\pgfqpoint{0.833792in}{2.184518in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{2.168363in}}%
\pgfpathlineto{\pgfqpoint{0.831372in}{2.152209in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{2.136054in}}%
\pgfpathlineto{\pgfqpoint{0.829237in}{2.119900in}}%
\pgfpathlineto{\pgfqpoint{0.828326in}{2.103746in}}%
\pgfpathlineto{\pgfqpoint{0.827542in}{2.087591in}}%
\pgfpathlineto{\pgfqpoint{0.826898in}{2.071437in}}%
\pgfpathlineto{\pgfqpoint{0.826407in}{2.055282in}}%
\pgfpathlineto{\pgfqpoint{0.826080in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{0.825926in}{2.022973in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{2.006819in}}%
\pgfpathlineto{\pgfqpoint{0.826172in}{1.990665in}}%
\pgfpathlineto{\pgfqpoint{0.826585in}{1.974510in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.942201in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.926047in}}%
\pgfpathlineto{\pgfqpoint{0.830274in}{1.909892in}}%
\pgfpathlineto{\pgfqpoint{0.831709in}{1.893738in}}%
\pgfpathlineto{\pgfqpoint{0.833344in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{0.835170in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{0.837178in}{1.845275in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{1.829120in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{1.812966in}}%
\pgfpathlineto{\pgfqpoint{0.844144in}{1.796811in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{1.780657in}}%
\pgfpathlineto{\pgfqpoint{0.849388in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{0.852123in}{1.748348in}}%
\pgfpathlineto{\pgfqpoint{0.854902in}{1.732194in}}%
\pgfpathlineto{\pgfqpoint{0.857699in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{0.860491in}{1.699885in}}%
\pgfpathlineto{\pgfqpoint{0.863252in}{1.683730in}}%
\pgfpathlineto{\pgfqpoint{0.865961in}{1.667576in}}%
\pgfpathlineto{\pgfqpoint{0.868593in}{1.651422in}}%
\pgfpathlineto{\pgfqpoint{0.871131in}{1.635267in}}%
\pgfpathlineto{\pgfqpoint{0.873553in}{1.619113in}}%
\pgfpathlineto{\pgfqpoint{0.875845in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{0.877990in}{1.586804in}}%
\pgfpathlineto{\pgfqpoint{0.879975in}{1.570649in}}%
\pgfpathlineto{\pgfqpoint{0.881790in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{0.883425in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{0.884872in}{1.522186in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{1.506032in}}%
\pgfpathlineto{\pgfqpoint{0.887185in}{1.489877in}}%
\pgfpathlineto{\pgfqpoint{0.888044in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{0.888704in}{1.457568in}}%
\pgfpathlineto{\pgfqpoint{0.889167in}{1.441414in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{1.425260in}}%
\pgfpathlineto{\pgfqpoint{0.889508in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{0.889395in}{1.392951in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{1.376796in}}%
\pgfpathlineto{\pgfqpoint{0.888623in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{1.344487in}}%
\pgfpathlineto{\pgfqpoint{0.887156in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{0.886173in}{1.312179in}}%
\pgfpathlineto{\pgfqpoint{0.885026in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{0.883717in}{1.279870in}}%
\pgfpathlineto{\pgfqpoint{0.882246in}{1.263715in}}%
\pgfpathlineto{\pgfqpoint{0.880613in}{1.247561in}}%
\pgfpathlineto{\pgfqpoint{0.878816in}{1.231406in}}%
\pgfpathlineto{\pgfqpoint{0.876853in}{1.215252in}}%
\pgfpathlineto{\pgfqpoint{0.874721in}{1.199098in}}%
\pgfpathlineto{\pgfqpoint{0.872420in}{1.182943in}}%
\pgfpathlineto{\pgfqpoint{0.869948in}{1.166789in}}%
\pgfpathlineto{\pgfqpoint{0.867306in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{0.858412in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{0.855154in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{0.851772in}{1.069862in}}%
\pgfpathlineto{\pgfqpoint{0.848286in}{1.053708in}}%
\pgfpathlineto{\pgfqpoint{0.844717in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{0.841090in}{1.021399in}}%
\pgfpathlineto{\pgfqpoint{0.837432in}{1.005244in}}%
\pgfpathlineto{\pgfqpoint{0.833770in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{0.830133in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{0.830133in}{0.972936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258628in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.137295in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{1.132620in}{0.966037in}}%
\pgfpathlineto{\pgfqpoint{1.128076in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{1.123717in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{1.119594in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{1.115749in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{1.112219in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{1.106212in}{1.072915in}}%
\pgfpathlineto{\pgfqpoint{1.103768in}{1.088183in}}%
\pgfpathlineto{\pgfqpoint{1.101703in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{1.098694in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{1.097724in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.097087in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{1.096762in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{1.096727in}{1.195061in}}%
\pgfpathlineto{\pgfqpoint{1.096961in}{1.210329in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{1.225597in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.240866in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.256134in}}%
\pgfpathlineto{\pgfqpoint{1.100217in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{1.101546in}{1.286670in}}%
\pgfpathlineto{\pgfqpoint{1.103065in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{1.104768in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{1.106652in}{1.332475in}}%
\pgfpathlineto{\pgfqpoint{1.108714in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.363012in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.378280in}}%
\pgfpathlineto{\pgfqpoint{1.115910in}{1.393548in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{1.408817in}}%
\pgfpathlineto{\pgfqpoint{1.121456in}{1.424085in}}%
\pgfpathlineto{\pgfqpoint{1.124410in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{1.127458in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{1.130578in}{1.469890in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{1.485158in}}%
\pgfpathlineto{\pgfqpoint{1.136930in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{1.140111in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{1.143261in}{1.530963in}}%
\pgfpathlineto{\pgfqpoint{1.146356in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{1.149373in}{1.561499in}}%
\pgfpathlineto{\pgfqpoint{1.152293in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{1.155098in}{1.592036in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{1.607304in}}%
\pgfpathlineto{\pgfqpoint{1.160314in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{1.162706in}{1.637841in}}%
\pgfpathlineto{\pgfqpoint{1.164949in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{1.167039in}{1.668377in}}%
\pgfpathlineto{\pgfqpoint{1.168978in}{1.683646in}}%
\pgfpathlineto{\pgfqpoint{1.170768in}{1.698914in}}%
\pgfpathlineto{\pgfqpoint{1.172413in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{1.173919in}{1.729450in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{1.744719in}}%
\pgfpathlineto{\pgfqpoint{1.176533in}{1.759987in}}%
\pgfpathlineto{\pgfqpoint{1.177654in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{1.178661in}{1.790523in}}%
\pgfpathlineto{\pgfqpoint{1.179560in}{1.805792in}}%
\pgfpathlineto{\pgfqpoint{1.180356in}{1.821060in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{1.836328in}}%
\pgfpathlineto{\pgfqpoint{1.181665in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{1.182188in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{1.182631in}{1.882133in}}%
\pgfpathlineto{\pgfqpoint{1.182999in}{1.897401in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{1.912670in}}%
\pgfpathlineto{\pgfqpoint{1.183520in}{1.927938in}}%
\pgfpathlineto{\pgfqpoint{1.183681in}{1.943206in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.958474in}}%
\pgfpathlineto{\pgfqpoint{1.183814in}{1.973743in}}%
\pgfpathlineto{\pgfqpoint{1.183790in}{1.989011in}}%
\pgfpathlineto{\pgfqpoint{1.183705in}{2.004279in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.019547in}}%
\pgfpathlineto{\pgfqpoint{1.183358in}{2.034816in}}%
\pgfpathlineto{\pgfqpoint{1.183098in}{2.050084in}}%
\pgfpathlineto{\pgfqpoint{1.182781in}{2.065352in}}%
\pgfpathlineto{\pgfqpoint{1.182410in}{2.080621in}}%
\pgfpathlineto{\pgfqpoint{1.181990in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{1.181525in}{2.111157in}}%
\pgfpathlineto{\pgfqpoint{1.181025in}{2.126425in}}%
\pgfpathlineto{\pgfqpoint{1.180499in}{2.141694in}}%
\pgfpathlineto{\pgfqpoint{1.179959in}{2.156962in}}%
\pgfpathlineto{\pgfqpoint{1.179421in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{1.178900in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{1.178414in}{2.202767in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{2.218035in}}%
\pgfpathlineto{\pgfqpoint{1.177623in}{2.233303in}}%
\pgfpathlineto{\pgfqpoint{1.177355in}{2.248572in}}%
\pgfpathlineto{\pgfqpoint{1.177196in}{2.263840in}}%
\pgfpathlineto{\pgfqpoint{1.177159in}{2.279108in}}%
\pgfpathlineto{\pgfqpoint{1.177257in}{2.294376in}}%
\pgfpathlineto{\pgfqpoint{1.177497in}{2.309645in}}%
\pgfpathlineto{\pgfqpoint{1.177884in}{2.324913in}}%
\pgfpathlineto{\pgfqpoint{1.178417in}{2.340181in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{2.355449in}}%
\pgfpathlineto{\pgfqpoint{1.179898in}{2.370718in}}%
\pgfpathlineto{\pgfqpoint{1.180825in}{2.385986in}}%
\pgfpathlineto{\pgfqpoint{1.181855in}{2.401254in}}%
\pgfpathlineto{\pgfqpoint{1.182971in}{2.416522in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{1.185375in}{2.447059in}}%
\pgfpathlineto{\pgfqpoint{1.215299in}{2.447059in}}%
\pgfpathlineto{\pgfqpoint{1.215299in}{2.447059in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{1.217703in}{2.416522in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.401254in}}%
\pgfpathlineto{\pgfqpoint{1.219849in}{2.385986in}}%
\pgfpathlineto{\pgfqpoint{1.220776in}{2.370718in}}%
\pgfpathlineto{\pgfqpoint{1.221583in}{2.355449in}}%
\pgfpathlineto{\pgfqpoint{1.222257in}{2.340181in}}%
\pgfpathlineto{\pgfqpoint{1.222790in}{2.324913in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{2.309645in}}%
\pgfpathlineto{\pgfqpoint{1.223417in}{2.294376in}}%
\pgfpathlineto{\pgfqpoint{1.223515in}{2.279108in}}%
\pgfpathlineto{\pgfqpoint{1.223478in}{2.263840in}}%
\pgfpathlineto{\pgfqpoint{1.223319in}{2.248572in}}%
\pgfpathlineto{\pgfqpoint{1.223051in}{2.233303in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.218035in}}%
\pgfpathlineto{\pgfqpoint{1.222260in}{2.202767in}}%
\pgfpathlineto{\pgfqpoint{1.221774in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{1.221253in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{1.220715in}{2.156962in}}%
\pgfpathlineto{\pgfqpoint{1.220175in}{2.141694in}}%
\pgfpathlineto{\pgfqpoint{1.219649in}{2.126425in}}%
\pgfpathlineto{\pgfqpoint{1.219148in}{2.111157in}}%
\pgfpathlineto{\pgfqpoint{1.218684in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{1.218264in}{2.080621in}}%
\pgfpathlineto{\pgfqpoint{1.217893in}{2.065352in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{2.050084in}}%
\pgfpathlineto{\pgfqpoint{1.217316in}{2.034816in}}%
\pgfpathlineto{\pgfqpoint{1.217113in}{2.019547in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{2.004279in}}%
\pgfpathlineto{\pgfqpoint{1.216884in}{1.989011in}}%
\pgfpathlineto{\pgfqpoint{1.216860in}{1.973743in}}%
\pgfpathlineto{\pgfqpoint{1.216895in}{1.958474in}}%
\pgfpathlineto{\pgfqpoint{1.216993in}{1.943206in}}%
\pgfpathlineto{\pgfqpoint{1.217154in}{1.927938in}}%
\pgfpathlineto{\pgfqpoint{1.217380in}{1.912670in}}%
\pgfpathlineto{\pgfqpoint{1.217675in}{1.897401in}}%
\pgfpathlineto{\pgfqpoint{1.218043in}{1.882133in}}%
\pgfpathlineto{\pgfqpoint{1.218486in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{1.219009in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{1.219618in}{1.836328in}}%
\pgfpathlineto{\pgfqpoint{1.220318in}{1.821060in}}%
\pgfpathlineto{\pgfqpoint{1.221114in}{1.805792in}}%
\pgfpathlineto{\pgfqpoint{1.222013in}{1.790523in}}%
\pgfpathlineto{\pgfqpoint{1.223019in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{1.224141in}{1.759987in}}%
\pgfpathlineto{\pgfqpoint{1.225384in}{1.744719in}}%
\pgfpathlineto{\pgfqpoint{1.226755in}{1.729450in}}%
\pgfpathlineto{\pgfqpoint{1.228261in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{1.229906in}{1.698914in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{1.683646in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.668377in}}%
\pgfpathlineto{\pgfqpoint{1.235725in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{1.237968in}{1.637841in}}%
\pgfpathlineto{\pgfqpoint{1.240360in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{1.242899in}{1.607304in}}%
\pgfpathlineto{\pgfqpoint{1.245576in}{1.592036in}}%
\pgfpathlineto{\pgfqpoint{1.248381in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{1.251301in}{1.561499in}}%
\pgfpathlineto{\pgfqpoint{1.254318in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{1.257412in}{1.530963in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{1.263744in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{1.266930in}{1.485158in}}%
\pgfpathlineto{\pgfqpoint{1.270096in}{1.469890in}}%
\pgfpathlineto{\pgfqpoint{1.273216in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{1.276264in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{1.279218in}{1.424085in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{1.408817in}}%
\pgfpathlineto{\pgfqpoint{1.284764in}{1.393548in}}%
\pgfpathlineto{\pgfqpoint{1.287324in}{1.378280in}}%
\pgfpathlineto{\pgfqpoint{1.289726in}{1.363012in}}%
\pgfpathlineto{\pgfqpoint{1.291960in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{1.294022in}{1.332475in}}%
\pgfpathlineto{\pgfqpoint{1.295906in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{1.297609in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.286670in}}%
\pgfpathlineto{\pgfqpoint{1.300457in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{1.301590in}{1.256134in}}%
\pgfpathlineto{\pgfqpoint{1.302519in}{1.240866in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.225597in}}%
\pgfpathlineto{\pgfqpoint{1.303713in}{1.210329in}}%
\pgfpathlineto{\pgfqpoint{1.303947in}{1.195061in}}%
\pgfpathlineto{\pgfqpoint{1.303912in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{1.303587in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{1.302950in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.301980in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{1.300659in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{1.296906in}{1.088183in}}%
\pgfpathlineto{\pgfqpoint{1.294462in}{1.072915in}}%
\pgfpathlineto{\pgfqpoint{1.291640in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{1.276957in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{1.272598in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{1.268054in}{0.966037in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{0.935500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659077in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{1.570474in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{1.566315in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{1.562087in}{0.960022in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{1.553585in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{1.549395in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{1.545302in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{1.541347in}{1.037497in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.533991in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{1.530653in}{1.083981in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.099476in}}%
\pgfpathlineto{\pgfqpoint{1.524772in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{1.522255in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.520028in}{1.145961in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.161456in}}%
\pgfpathlineto{\pgfqpoint{1.516434in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{1.192445in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{1.207940in}}%
\pgfpathlineto{\pgfqpoint{1.513004in}{1.223435in}}%
\pgfpathlineto{\pgfqpoint{1.512309in}{1.238930in}}%
\pgfpathlineto{\pgfqpoint{1.511801in}{1.254425in}}%
\pgfpathlineto{\pgfqpoint{1.511455in}{1.269920in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{1.285415in}}%
\pgfpathlineto{\pgfqpoint{1.511166in}{1.300910in}}%
\pgfpathlineto{\pgfqpoint{1.511182in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{1.511283in}{1.331899in}}%
\pgfpathlineto{\pgfqpoint{1.511457in}{1.347394in}}%
\pgfpathlineto{\pgfqpoint{1.511693in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{1.511985in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{1.512329in}{1.393879in}}%
\pgfpathlineto{\pgfqpoint{1.512724in}{1.409374in}}%
\pgfpathlineto{\pgfqpoint{1.513171in}{1.424869in}}%
\pgfpathlineto{\pgfqpoint{1.513673in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{1.514232in}{1.455858in}}%
\pgfpathlineto{\pgfqpoint{1.514853in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{1.515541in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{1.516297in}{1.502343in}}%
\pgfpathlineto{\pgfqpoint{1.517126in}{1.517838in}}%
\pgfpathlineto{\pgfqpoint{1.518029in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{1.519005in}{1.548828in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.564323in}}%
\pgfpathlineto{\pgfqpoint{1.521173in}{1.579817in}}%
\pgfpathlineto{\pgfqpoint{1.522358in}{1.595312in}}%
\pgfpathlineto{\pgfqpoint{1.523601in}{1.610807in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{1.626302in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.641797in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{1.657292in}}%
\pgfpathlineto{\pgfqpoint{1.529013in}{1.672787in}}%
\pgfpathlineto{\pgfqpoint{1.530429in}{1.688282in}}%
\pgfpathlineto{\pgfqpoint{1.531849in}{1.703776in}}%
\pgfpathlineto{\pgfqpoint{1.533264in}{1.719271in}}%
\pgfpathlineto{\pgfqpoint{1.534665in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{1.750261in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{1.538690in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{1.539950in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{1.542319in}{1.827735in}}%
\pgfpathlineto{\pgfqpoint{1.543423in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{1.545466in}{1.874220in}}%
\pgfpathlineto{\pgfqpoint{1.546407in}{1.889715in}}%
\pgfpathlineto{\pgfqpoint{1.547296in}{1.905210in}}%
\pgfpathlineto{\pgfqpoint{1.548134in}{1.920705in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{1.549659in}{1.951694in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{1.967189in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.982684in}}%
\pgfpathlineto{\pgfqpoint{1.551559in}{1.998179in}}%
\pgfpathlineto{\pgfqpoint{1.552078in}{2.013674in}}%
\pgfpathlineto{\pgfqpoint{1.552533in}{2.029169in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{1.553228in}{2.060159in}}%
\pgfpathlineto{\pgfqpoint{1.553461in}{2.075653in}}%
\pgfpathlineto{\pgfqpoint{1.553614in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.553688in}{2.106643in}}%
\pgfpathlineto{\pgfqpoint{1.553687in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{1.553621in}{2.137633in}}%
\pgfpathlineto{\pgfqpoint{1.553501in}{2.153128in}}%
\pgfpathlineto{\pgfqpoint{1.553345in}{2.168623in}}%
\pgfpathlineto{\pgfqpoint{1.553174in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{1.553014in}{2.199613in}}%
\pgfpathlineto{\pgfqpoint{1.552895in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{1.552848in}{2.230602in}}%
\pgfpathlineto{\pgfqpoint{1.552906in}{2.246097in}}%
\pgfpathlineto{\pgfqpoint{1.553101in}{2.261592in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{2.277087in}}%
\pgfpathlineto{\pgfqpoint{1.554028in}{2.292582in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{2.308077in}}%
\pgfpathlineto{\pgfqpoint{1.555832in}{2.323572in}}%
\pgfpathlineto{\pgfqpoint{1.557106in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{1.558634in}{2.354561in}}%
\pgfpathlineto{\pgfqpoint{1.560416in}{2.370056in}}%
\pgfpathlineto{\pgfqpoint{1.562440in}{2.385551in}}%
\pgfpathlineto{\pgfqpoint{1.564689in}{2.401046in}}%
\pgfpathlineto{\pgfqpoint{1.567137in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{1.569757in}{2.432036in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{2.447531in}}%
\pgfpathlineto{\pgfqpoint{1.575367in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{1.657039in}{2.447531in}}%
\pgfpathlineto{\pgfqpoint{1.659794in}{2.432036in}}%
\pgfpathlineto{\pgfqpoint{1.662414in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{2.401046in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{2.385551in}}%
\pgfpathlineto{\pgfqpoint{1.669135in}{2.370056in}}%
\pgfpathlineto{\pgfqpoint{1.670917in}{2.354561in}}%
\pgfpathlineto{\pgfqpoint{1.672445in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{1.673719in}{2.323572in}}%
\pgfpathlineto{\pgfqpoint{1.674741in}{2.308077in}}%
\pgfpathlineto{\pgfqpoint{1.675523in}{2.292582in}}%
\pgfpathlineto{\pgfqpoint{1.676085in}{2.277087in}}%
\pgfpathlineto{\pgfqpoint{1.676450in}{2.261592in}}%
\pgfpathlineto{\pgfqpoint{1.676645in}{2.246097in}}%
\pgfpathlineto{\pgfqpoint{1.676703in}{2.230602in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{1.676537in}{2.199613in}}%
\pgfpathlineto{\pgfqpoint{1.676377in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{1.676206in}{2.168623in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{2.153128in}}%
\pgfpathlineto{\pgfqpoint{1.675930in}{2.137633in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{1.675863in}{2.106643in}}%
\pgfpathlineto{\pgfqpoint{1.675937in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.676090in}{2.075653in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{2.060159in}}%
\pgfpathlineto{\pgfqpoint{1.676633in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{1.677018in}{2.029169in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{2.013674in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{1.998179in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{1.982684in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{1.967189in}}%
\pgfpathlineto{\pgfqpoint{1.679892in}{1.951694in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{1.681417in}{1.920705in}}%
\pgfpathlineto{\pgfqpoint{1.682255in}{1.905210in}}%
\pgfpathlineto{\pgfqpoint{1.683144in}{1.889715in}}%
\pgfpathlineto{\pgfqpoint{1.684085in}{1.874220in}}%
\pgfpathlineto{\pgfqpoint{1.685079in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{1.686128in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{1.687232in}{1.827735in}}%
\pgfpathlineto{\pgfqpoint{1.688390in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{1.689601in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{1.690861in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{1.692166in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{1.693510in}{1.750261in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{1.696287in}{1.719271in}}%
\pgfpathlineto{\pgfqpoint{1.697702in}{1.703776in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{1.688282in}}%
\pgfpathlineto{\pgfqpoint{1.700538in}{1.672787in}}%
\pgfpathlineto{\pgfqpoint{1.701938in}{1.657292in}}%
\pgfpathlineto{\pgfqpoint{1.703313in}{1.641797in}}%
\pgfpathlineto{\pgfqpoint{1.704654in}{1.626302in}}%
\pgfpathlineto{\pgfqpoint{1.705950in}{1.610807in}}%
\pgfpathlineto{\pgfqpoint{1.707193in}{1.595312in}}%
\pgfpathlineto{\pgfqpoint{1.708378in}{1.579817in}}%
\pgfpathlineto{\pgfqpoint{1.709497in}{1.564323in}}%
\pgfpathlineto{\pgfqpoint{1.710546in}{1.548828in}}%
\pgfpathlineto{\pgfqpoint{1.711522in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{1.712425in}{1.517838in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{1.502343in}}%
\pgfpathlineto{\pgfqpoint{1.714010in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{1.714698in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{1.455858in}}%
\pgfpathlineto{\pgfqpoint{1.715878in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{1.716380in}{1.424869in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{1.409374in}}%
\pgfpathlineto{\pgfqpoint{1.717222in}{1.393879in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{1.717858in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{1.718094in}{1.347394in}}%
\pgfpathlineto{\pgfqpoint{1.718268in}{1.331899in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{1.300910in}}%
\pgfpathlineto{\pgfqpoint{1.718300in}{1.285415in}}%
\pgfpathlineto{\pgfqpoint{1.718096in}{1.269920in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{1.254425in}}%
\pgfpathlineto{\pgfqpoint{1.717242in}{1.238930in}}%
\pgfpathlineto{\pgfqpoint{1.716547in}{1.223435in}}%
\pgfpathlineto{\pgfqpoint{1.715642in}{1.207940in}}%
\pgfpathlineto{\pgfqpoint{1.714505in}{1.192445in}}%
\pgfpathlineto{\pgfqpoint{1.713117in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{1.711460in}{1.161456in}}%
\pgfpathlineto{\pgfqpoint{1.709523in}{1.145961in}}%
\pgfpathlineto{\pgfqpoint{1.707296in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.704779in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{1.701976in}{1.099476in}}%
\pgfpathlineto{\pgfqpoint{1.698898in}{1.083981in}}%
\pgfpathlineto{\pgfqpoint{1.695560in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{1.691986in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.688204in}{1.037497in}}%
\pgfpathlineto{\pgfqpoint{1.684249in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{1.680156in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{1.675966in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{1.667464in}{0.960022in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{1.659077in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{1.659077in}{0.929033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074501in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{1.983927in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{1.979925in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.975870in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.967735in}{1.042239in}}%
\pgfpathlineto{\pgfqpoint{1.963721in}{1.057906in}}%
\pgfpathlineto{\pgfqpoint{1.959786in}{1.073572in}}%
\pgfpathlineto{\pgfqpoint{1.955961in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{1.952275in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.948755in}{1.120572in}}%
\pgfpathlineto{\pgfqpoint{1.945426in}{1.136239in}}%
\pgfpathlineto{\pgfqpoint{1.942309in}{1.151906in}}%
\pgfpathlineto{\pgfqpoint{1.939423in}{1.167572in}}%
\pgfpathlineto{\pgfqpoint{1.936784in}{1.183239in}}%
\pgfpathlineto{\pgfqpoint{1.934408in}{1.198905in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.214572in}}%
\pgfpathlineto{\pgfqpoint{1.930479in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{1.928943in}{1.245905in}}%
\pgfpathlineto{\pgfqpoint{1.927697in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{1.926743in}{1.277239in}}%
\pgfpathlineto{\pgfqpoint{1.926079in}{1.292905in}}%
\pgfpathlineto{\pgfqpoint{1.925702in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{1.925604in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.925778in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{1.926211in}{1.355572in}}%
\pgfpathlineto{\pgfqpoint{1.926889in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{1.927796in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{1.928911in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{1.930213in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.433905in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{1.449571in}}%
\pgfpathlineto{\pgfqpoint{1.935014in}{1.465238in}}%
\pgfpathlineto{\pgfqpoint{1.936830in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{1.938714in}{1.496571in}}%
\pgfpathlineto{\pgfqpoint{1.940643in}{1.512238in}}%
\pgfpathlineto{\pgfqpoint{1.942598in}{1.527905in}}%
\pgfpathlineto{\pgfqpoint{1.944559in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{1.946513in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{1.948447in}{1.574905in}}%
\pgfpathlineto{\pgfqpoint{1.950354in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{1.952228in}{1.606238in}}%
\pgfpathlineto{\pgfqpoint{1.954068in}{1.621904in}}%
\pgfpathlineto{\pgfqpoint{1.955875in}{1.637571in}}%
\pgfpathlineto{\pgfqpoint{1.957652in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{1.668904in}}%
\pgfpathlineto{\pgfqpoint{1.961138in}{1.684571in}}%
\pgfpathlineto{\pgfqpoint{1.962861in}{1.700238in}}%
\pgfpathlineto{\pgfqpoint{1.964579in}{1.715904in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{1.731571in}}%
\pgfpathlineto{\pgfqpoint{1.968021in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{1.971494in}{1.778571in}}%
\pgfpathlineto{\pgfqpoint{1.973242in}{1.794237in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.809904in}}%
\pgfpathlineto{\pgfqpoint{1.976746in}{1.825571in}}%
\pgfpathlineto{\pgfqpoint{1.978489in}{1.841237in}}%
\pgfpathlineto{\pgfqpoint{1.980214in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{1.981911in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{1.983569in}{1.888237in}}%
\pgfpathlineto{\pgfqpoint{1.985174in}{1.903904in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{1.919570in}}%
\pgfpathlineto{\pgfqpoint{1.988177in}{1.935237in}}%
\pgfpathlineto{\pgfqpoint{1.989548in}{1.950904in}}%
\pgfpathlineto{\pgfqpoint{1.990816in}{1.966570in}}%
\pgfpathlineto{\pgfqpoint{1.991967in}{1.982237in}}%
\pgfpathlineto{\pgfqpoint{1.992991in}{1.997903in}}%
\pgfpathlineto{\pgfqpoint{1.993878in}{2.013570in}}%
\pgfpathlineto{\pgfqpoint{1.994620in}{2.029237in}}%
\pgfpathlineto{\pgfqpoint{1.995208in}{2.044903in}}%
\pgfpathlineto{\pgfqpoint{1.995640in}{2.060570in}}%
\pgfpathlineto{\pgfqpoint{1.995913in}{2.076237in}}%
\pgfpathlineto{\pgfqpoint{1.996029in}{2.091903in}}%
\pgfpathlineto{\pgfqpoint{1.995991in}{2.107570in}}%
\pgfpathlineto{\pgfqpoint{1.995809in}{2.123236in}}%
\pgfpathlineto{\pgfqpoint{1.995493in}{2.138903in}}%
\pgfpathlineto{\pgfqpoint{1.995060in}{2.154570in}}%
\pgfpathlineto{\pgfqpoint{1.994529in}{2.170236in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{2.185903in}}%
\pgfpathlineto{\pgfqpoint{1.993271in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{1.992599in}{2.217236in}}%
\pgfpathlineto{\pgfqpoint{1.991940in}{2.232903in}}%
\pgfpathlineto{\pgfqpoint{1.991326in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{1.990788in}{2.264236in}}%
\pgfpathlineto{\pgfqpoint{1.990358in}{2.279903in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{1.989933in}{2.311236in}}%
\pgfpathlineto{\pgfqpoint{1.989986in}{2.326903in}}%
\pgfpathlineto{\pgfqpoint{1.990238in}{2.342569in}}%
\pgfpathlineto{\pgfqpoint{1.990700in}{2.358236in}}%
\pgfpathlineto{\pgfqpoint{1.991378in}{2.373903in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{2.389569in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.405236in}}%
\pgfpathlineto{\pgfqpoint{1.994662in}{2.420902in}}%
\pgfpathlineto{\pgfqpoint{1.996131in}{2.436569in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{2.452236in}}%
\pgfpathlineto{\pgfqpoint{1.999502in}{2.467902in}}%
\pgfpathlineto{\pgfqpoint{2.001351in}{2.483569in}}%
\pgfpathlineto{\pgfqpoint{2.003269in}{2.499236in}}%
\pgfpathlineto{\pgfqpoint{2.005229in}{2.514902in}}%
\pgfpathlineto{\pgfqpoint{2.007200in}{2.530569in}}%
\pgfpathlineto{\pgfqpoint{2.051228in}{2.530569in}}%
\pgfpathlineto{\pgfqpoint{2.051228in}{2.530569in}}%
\pgfpathlineto{\pgfqpoint{2.053199in}{2.514902in}}%
\pgfpathlineto{\pgfqpoint{2.055159in}{2.499236in}}%
\pgfpathlineto{\pgfqpoint{2.057077in}{2.483569in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{2.467902in}}%
\pgfpathlineto{\pgfqpoint{2.060675in}{2.452236in}}%
\pgfpathlineto{\pgfqpoint{2.062297in}{2.436569in}}%
\pgfpathlineto{\pgfqpoint{2.063765in}{2.420902in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{2.405236in}}%
\pgfpathlineto{\pgfqpoint{2.066157in}{2.389569in}}%
\pgfpathlineto{\pgfqpoint{2.067050in}{2.373903in}}%
\pgfpathlineto{\pgfqpoint{2.067728in}{2.358236in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{2.342569in}}%
\pgfpathlineto{\pgfqpoint{2.068442in}{2.326903in}}%
\pgfpathlineto{\pgfqpoint{2.068495in}{2.311236in}}%
\pgfpathlineto{\pgfqpoint{2.068363in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{2.068070in}{2.279903in}}%
\pgfpathlineto{\pgfqpoint{2.067640in}{2.264236in}}%
\pgfpathlineto{\pgfqpoint{2.067102in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{2.066488in}{2.232903in}}%
\pgfpathlineto{\pgfqpoint{2.065829in}{2.217236in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{2.064504in}{2.185903in}}%
\pgfpathlineto{\pgfqpoint{2.063899in}{2.170236in}}%
\pgfpathlineto{\pgfqpoint{2.063368in}{2.154570in}}%
\pgfpathlineto{\pgfqpoint{2.062935in}{2.138903in}}%
\pgfpathlineto{\pgfqpoint{2.062619in}{2.123236in}}%
\pgfpathlineto{\pgfqpoint{2.062437in}{2.107570in}}%
\pgfpathlineto{\pgfqpoint{2.062399in}{2.091903in}}%
\pgfpathlineto{\pgfqpoint{2.062515in}{2.076237in}}%
\pgfpathlineto{\pgfqpoint{2.062788in}{2.060570in}}%
\pgfpathlineto{\pgfqpoint{2.063220in}{2.044903in}}%
\pgfpathlineto{\pgfqpoint{2.063808in}{2.029237in}}%
\pgfpathlineto{\pgfqpoint{2.064550in}{2.013570in}}%
\pgfpathlineto{\pgfqpoint{2.065437in}{1.997903in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{1.982237in}}%
\pgfpathlineto{\pgfqpoint{2.067612in}{1.966570in}}%
\pgfpathlineto{\pgfqpoint{2.068880in}{1.950904in}}%
\pgfpathlineto{\pgfqpoint{2.070251in}{1.935237in}}%
\pgfpathlineto{\pgfqpoint{2.071714in}{1.919570in}}%
\pgfpathlineto{\pgfqpoint{2.073254in}{1.903904in}}%
\pgfpathlineto{\pgfqpoint{2.074859in}{1.888237in}}%
\pgfpathlineto{\pgfqpoint{2.076517in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{2.078214in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{2.079939in}{1.841237in}}%
\pgfpathlineto{\pgfqpoint{2.081682in}{1.825571in}}%
\pgfpathlineto{\pgfqpoint{2.083433in}{1.809904in}}%
\pgfpathlineto{\pgfqpoint{2.085186in}{1.794237in}}%
\pgfpathlineto{\pgfqpoint{2.086934in}{1.778571in}}%
\pgfpathlineto{\pgfqpoint{2.088675in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{2.090407in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{1.731571in}}%
\pgfpathlineto{\pgfqpoint{2.093849in}{1.715904in}}%
\pgfpathlineto{\pgfqpoint{2.095567in}{1.700238in}}%
\pgfpathlineto{\pgfqpoint{2.097290in}{1.684571in}}%
\pgfpathlineto{\pgfqpoint{2.099024in}{1.668904in}}%
\pgfpathlineto{\pgfqpoint{2.100776in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{2.102553in}{1.637571in}}%
\pgfpathlineto{\pgfqpoint{2.104360in}{1.621904in}}%
\pgfpathlineto{\pgfqpoint{2.106200in}{1.606238in}}%
\pgfpathlineto{\pgfqpoint{2.108074in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{1.574905in}}%
\pgfpathlineto{\pgfqpoint{2.111915in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{2.113869in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{2.115830in}{1.527905in}}%
\pgfpathlineto{\pgfqpoint{2.117785in}{1.512238in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{1.496571in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{2.123414in}{1.465238in}}%
\pgfpathlineto{\pgfqpoint{2.125139in}{1.449571in}}%
\pgfpathlineto{\pgfqpoint{2.126747in}{1.433905in}}%
\pgfpathlineto{\pgfqpoint{2.128215in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{2.129517in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{2.131539in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{2.132217in}{1.355572in}}%
\pgfpathlineto{\pgfqpoint{2.132650in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{2.132824in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{2.132726in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{2.132349in}{1.292905in}}%
\pgfpathlineto{\pgfqpoint{2.131685in}{1.277239in}}%
\pgfpathlineto{\pgfqpoint{2.130731in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{2.129485in}{1.245905in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.126125in}{1.214572in}}%
\pgfpathlineto{\pgfqpoint{2.124020in}{1.198905in}}%
\pgfpathlineto{\pgfqpoint{2.121644in}{1.183239in}}%
\pgfpathlineto{\pgfqpoint{2.119005in}{1.167572in}}%
\pgfpathlineto{\pgfqpoint{2.116119in}{1.151906in}}%
\pgfpathlineto{\pgfqpoint{2.113002in}{1.136239in}}%
\pgfpathlineto{\pgfqpoint{2.109673in}{1.120572in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{2.102467in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.073572in}}%
\pgfpathlineto{\pgfqpoint{2.094707in}{1.057906in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{1.042239in}}%
\pgfpathlineto{\pgfqpoint{2.086632in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{2.082558in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{2.078503in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{2.074501in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.074501in}{0.979573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507349in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.379956in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.375268in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{2.370692in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{2.366282in}{0.974788in}}%
\pgfpathlineto{\pgfqpoint{2.362089in}{0.989217in}}%
\pgfpathlineto{\pgfqpoint{2.358164in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.351283in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{2.348399in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{2.345922in}{1.061364in}}%
\pgfpathlineto{\pgfqpoint{2.343870in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{2.342254in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{2.341080in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{2.340345in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{2.340043in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.340160in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{2.340678in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{2.341577in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{2.342832in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{2.344415in}{1.205657in}}%
\pgfpathlineto{\pgfqpoint{2.346296in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{2.348443in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{2.350823in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{2.353399in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{1.277803in}}%
\pgfpathlineto{\pgfqpoint{2.358999in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{2.361948in}{1.306662in}}%
\pgfpathlineto{\pgfqpoint{2.364947in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{2.367960in}{1.335520in}}%
\pgfpathlineto{\pgfqpoint{2.370953in}{1.349950in}}%
\pgfpathlineto{\pgfqpoint{2.373890in}{1.364379in}}%
\pgfpathlineto{\pgfqpoint{2.376743in}{1.378808in}}%
\pgfpathlineto{\pgfqpoint{2.379483in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{2.382087in}{1.407667in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.422096in}}%
\pgfpathlineto{\pgfqpoint{2.386811in}{1.436525in}}%
\pgfpathlineto{\pgfqpoint{2.388906in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{2.390816in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{2.392541in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{2.394086in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{1.508672in}}%
\pgfpathlineto{\pgfqpoint{2.396676in}{1.523101in}}%
\pgfpathlineto{\pgfqpoint{2.397751in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{2.398704in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{2.399555in}{1.566389in}}%
\pgfpathlineto{\pgfqpoint{2.400325in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.401036in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{2.401707in}{1.609677in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{1.624106in}}%
\pgfpathlineto{\pgfqpoint{2.403004in}{1.638536in}}%
\pgfpathlineto{\pgfqpoint{2.403662in}{1.652965in}}%
\pgfpathlineto{\pgfqpoint{2.404344in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.405817in}{1.696253in}}%
\pgfpathlineto{\pgfqpoint{2.406619in}{1.710682in}}%
\pgfpathlineto{\pgfqpoint{2.407469in}{1.725111in}}%
\pgfpathlineto{\pgfqpoint{2.408368in}{1.739541in}}%
\pgfpathlineto{\pgfqpoint{2.409312in}{1.753970in}}%
\pgfpathlineto{\pgfqpoint{2.410300in}{1.768399in}}%
\pgfpathlineto{\pgfqpoint{2.411325in}{1.782829in}}%
\pgfpathlineto{\pgfqpoint{2.412382in}{1.797258in}}%
\pgfpathlineto{\pgfqpoint{2.413462in}{1.811687in}}%
\pgfpathlineto{\pgfqpoint{2.414557in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{2.415658in}{1.840546in}}%
\pgfpathlineto{\pgfqpoint{2.416755in}{1.854975in}}%
\pgfpathlineto{\pgfqpoint{2.417837in}{1.869404in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.883834in}}%
\pgfpathlineto{\pgfqpoint{2.419911in}{1.898263in}}%
\pgfpathlineto{\pgfqpoint{2.420881in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{2.421791in}{1.927122in}}%
\pgfpathlineto{\pgfqpoint{2.422631in}{1.941551in}}%
\pgfpathlineto{\pgfqpoint{2.423390in}{1.955980in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{1.970409in}}%
\pgfpathlineto{\pgfqpoint{2.424633in}{1.984839in}}%
\pgfpathlineto{\pgfqpoint{2.425102in}{1.999268in}}%
\pgfpathlineto{\pgfqpoint{2.425464in}{2.013697in}}%
\pgfpathlineto{\pgfqpoint{2.425715in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{2.425857in}{2.042556in}}%
\pgfpathlineto{\pgfqpoint{2.425891in}{2.056985in}}%
\pgfpathlineto{\pgfqpoint{2.425824in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{2.085844in}}%
\pgfpathlineto{\pgfqpoint{2.425416in}{2.100273in}}%
\pgfpathlineto{\pgfqpoint{2.425099in}{2.114702in}}%
\pgfpathlineto{\pgfqpoint{2.424727in}{2.129132in}}%
\pgfpathlineto{\pgfqpoint{2.424316in}{2.143561in}}%
\pgfpathlineto{\pgfqpoint{2.423885in}{2.157990in}}%
\pgfpathlineto{\pgfqpoint{2.423454in}{2.172420in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{2.186849in}}%
\pgfpathlineto{\pgfqpoint{2.422673in}{2.201278in}}%
\pgfpathlineto{\pgfqpoint{2.422363in}{2.215707in}}%
\pgfpathlineto{\pgfqpoint{2.422131in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.421995in}{2.244566in}}%
\pgfpathlineto{\pgfqpoint{2.421967in}{2.258995in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.273425in}}%
\pgfpathlineto{\pgfqpoint{2.422277in}{2.287854in}}%
\pgfpathlineto{\pgfqpoint{2.422626in}{2.302283in}}%
\pgfpathlineto{\pgfqpoint{2.423106in}{2.316713in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{2.331142in}}%
\pgfpathlineto{\pgfqpoint{2.424437in}{2.345571in}}%
\pgfpathlineto{\pgfqpoint{2.425270in}{2.360000in}}%
\pgfpathlineto{\pgfqpoint{2.462035in}{2.360000in}}%
\pgfpathlineto{\pgfqpoint{2.462035in}{2.360000in}}%
\pgfpathlineto{\pgfqpoint{2.462868in}{2.345571in}}%
\pgfpathlineto{\pgfqpoint{2.463593in}{2.331142in}}%
\pgfpathlineto{\pgfqpoint{2.464199in}{2.316713in}}%
\pgfpathlineto{\pgfqpoint{2.464679in}{2.302283in}}%
\pgfpathlineto{\pgfqpoint{2.465028in}{2.287854in}}%
\pgfpathlineto{\pgfqpoint{2.465246in}{2.273425in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{2.258995in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.244566in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.464942in}{2.215707in}}%
\pgfpathlineto{\pgfqpoint{2.464632in}{2.201278in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.186849in}}%
\pgfpathlineto{\pgfqpoint{2.463851in}{2.172420in}}%
\pgfpathlineto{\pgfqpoint{2.463420in}{2.157990in}}%
\pgfpathlineto{\pgfqpoint{2.462989in}{2.143561in}}%
\pgfpathlineto{\pgfqpoint{2.462578in}{2.129132in}}%
\pgfpathlineto{\pgfqpoint{2.462206in}{2.114702in}}%
\pgfpathlineto{\pgfqpoint{2.461889in}{2.100273in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{2.085844in}}%
\pgfpathlineto{\pgfqpoint{2.461481in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{2.461414in}{2.056985in}}%
\pgfpathlineto{\pgfqpoint{2.461448in}{2.042556in}}%
\pgfpathlineto{\pgfqpoint{2.461590in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{2.461841in}{2.013697in}}%
\pgfpathlineto{\pgfqpoint{2.462203in}{1.999268in}}%
\pgfpathlineto{\pgfqpoint{2.462672in}{1.984839in}}%
\pgfpathlineto{\pgfqpoint{2.463245in}{1.970409in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{1.955980in}}%
\pgfpathlineto{\pgfqpoint{2.464674in}{1.941551in}}%
\pgfpathlineto{\pgfqpoint{2.465514in}{1.927122in}}%
\pgfpathlineto{\pgfqpoint{2.466424in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{1.898263in}}%
\pgfpathlineto{\pgfqpoint{2.468412in}{1.883834in}}%
\pgfpathlineto{\pgfqpoint{2.469468in}{1.869404in}}%
\pgfpathlineto{\pgfqpoint{2.470550in}{1.854975in}}%
\pgfpathlineto{\pgfqpoint{2.471647in}{1.840546in}}%
\pgfpathlineto{\pgfqpoint{2.472748in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{2.473843in}{1.811687in}}%
\pgfpathlineto{\pgfqpoint{2.474923in}{1.797258in}}%
\pgfpathlineto{\pgfqpoint{2.475980in}{1.782829in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{1.768399in}}%
\pgfpathlineto{\pgfqpoint{2.477993in}{1.753970in}}%
\pgfpathlineto{\pgfqpoint{2.478937in}{1.739541in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.725111in}}%
\pgfpathlineto{\pgfqpoint{2.480686in}{1.710682in}}%
\pgfpathlineto{\pgfqpoint{2.481488in}{1.696253in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.482961in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{2.483643in}{1.652965in}}%
\pgfpathlineto{\pgfqpoint{2.484301in}{1.638536in}}%
\pgfpathlineto{\pgfqpoint{2.484948in}{1.624106in}}%
\pgfpathlineto{\pgfqpoint{2.485598in}{1.609677in}}%
\pgfpathlineto{\pgfqpoint{2.486269in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.487750in}{1.566389in}}%
\pgfpathlineto{\pgfqpoint{2.488601in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{2.489554in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{2.490629in}{1.523101in}}%
\pgfpathlineto{\pgfqpoint{2.491845in}{1.508672in}}%
\pgfpathlineto{\pgfqpoint{2.493219in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{2.494764in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{2.496489in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{2.498399in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{2.500494in}{1.436525in}}%
\pgfpathlineto{\pgfqpoint{2.502771in}{1.422096in}}%
\pgfpathlineto{\pgfqpoint{2.505218in}{1.407667in}}%
\pgfpathlineto{\pgfqpoint{2.507822in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{2.510562in}{1.378808in}}%
\pgfpathlineto{\pgfqpoint{2.513415in}{1.364379in}}%
\pgfpathlineto{\pgfqpoint{2.516352in}{1.349950in}}%
\pgfpathlineto{\pgfqpoint{2.519345in}{1.335520in}}%
\pgfpathlineto{\pgfqpoint{2.522358in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{2.525357in}{1.306662in}}%
\pgfpathlineto{\pgfqpoint{2.528306in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{2.531168in}{1.277803in}}%
\pgfpathlineto{\pgfqpoint{2.533906in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{2.541009in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{2.542890in}{1.205657in}}%
\pgfpathlineto{\pgfqpoint{2.544473in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{2.545728in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{2.546627in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{2.547145in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{2.547262in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.546960in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{2.546225in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{2.545051in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{2.543435in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{2.541383in}{1.061364in}}%
\pgfpathlineto{\pgfqpoint{2.538906in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{2.536022in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{2.532756in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.529141in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.525216in}{0.989217in}}%
\pgfpathlineto{\pgfqpoint{2.521023in}{0.974788in}}%
\pgfpathlineto{\pgfqpoint{2.516613in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{2.512037in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{2.507349in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.507349in}{0.931500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923885in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{2.792297in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{2.787913in}{0.982541in}}%
\pgfpathlineto{\pgfqpoint{2.783650in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{1.012562in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{2.772040in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{2.768696in}{1.057593in}}%
\pgfpathlineto{\pgfqpoint{2.765670in}{1.072604in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{1.087614in}}%
\pgfpathlineto{\pgfqpoint{2.760663in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{2.758712in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{1.147656in}}%
\pgfpathlineto{\pgfqpoint{2.755104in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{1.177677in}}%
\pgfpathlineto{\pgfqpoint{2.754481in}{1.192687in}}%
\pgfpathlineto{\pgfqpoint{2.754653in}{1.207698in}}%
\pgfpathlineto{\pgfqpoint{2.755114in}{1.222708in}}%
\pgfpathlineto{\pgfqpoint{2.755839in}{1.237719in}}%
\pgfpathlineto{\pgfqpoint{2.756800in}{1.252729in}}%
\pgfpathlineto{\pgfqpoint{2.757970in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{2.759321in}{1.282750in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{2.762464in}{1.312771in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{1.327781in}}%
\pgfpathlineto{\pgfqpoint{2.766048in}{1.342792in}}%
\pgfpathlineto{\pgfqpoint{2.767958in}{1.357802in}}%
\pgfpathlineto{\pgfqpoint{2.769927in}{1.372813in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.387823in}}%
\pgfpathlineto{\pgfqpoint{2.774002in}{1.402834in}}%
\pgfpathlineto{\pgfqpoint{2.776092in}{1.417844in}}%
\pgfpathlineto{\pgfqpoint{2.778212in}{1.432855in}}%
\pgfpathlineto{\pgfqpoint{2.780358in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.782529in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{2.784725in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{2.786946in}{1.492897in}}%
\pgfpathlineto{\pgfqpoint{2.789190in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{2.791458in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{2.793749in}{1.537928in}}%
\pgfpathlineto{\pgfqpoint{2.796060in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{2.798387in}{1.567949in}}%
\pgfpathlineto{\pgfqpoint{2.800724in}{1.582959in}}%
\pgfpathlineto{\pgfqpoint{2.803067in}{1.597970in}}%
\pgfpathlineto{\pgfqpoint{2.805405in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{2.807730in}{1.627991in}}%
\pgfpathlineto{\pgfqpoint{2.810031in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{2.812295in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.814509in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{2.816661in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{2.818736in}{1.703043in}}%
\pgfpathlineto{\pgfqpoint{2.820722in}{1.718054in}}%
\pgfpathlineto{\pgfqpoint{2.822605in}{1.733064in}}%
\pgfpathlineto{\pgfqpoint{2.824375in}{1.748075in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{1.763085in}}%
\pgfpathlineto{\pgfqpoint{2.827531in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{2.828901in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{2.830124in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{1.823127in}}%
\pgfpathlineto{\pgfqpoint{2.832111in}{1.838137in}}%
\pgfpathlineto{\pgfqpoint{2.832872in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.833477in}{1.868158in}}%
\pgfpathlineto{\pgfqpoint{2.833930in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.834232in}{1.898179in}}%
\pgfpathlineto{\pgfqpoint{2.834387in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.928200in}}%
\pgfpathlineto{\pgfqpoint{2.834276in}{1.943211in}}%
\pgfpathlineto{\pgfqpoint{2.834020in}{1.958221in}}%
\pgfpathlineto{\pgfqpoint{2.833640in}{1.973232in}}%
\pgfpathlineto{\pgfqpoint{2.833140in}{1.988242in}}%
\pgfpathlineto{\pgfqpoint{2.832529in}{2.003253in}}%
\pgfpathlineto{\pgfqpoint{2.831814in}{2.018263in}}%
\pgfpathlineto{\pgfqpoint{2.831003in}{2.033274in}}%
\pgfpathlineto{\pgfqpoint{2.830107in}{2.048284in}}%
\pgfpathlineto{\pgfqpoint{2.829135in}{2.063294in}}%
\pgfpathlineto{\pgfqpoint{2.828098in}{2.078305in}}%
\pgfpathlineto{\pgfqpoint{2.827012in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{2.825889in}{2.108326in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{2.123336in}}%
\pgfpathlineto{\pgfqpoint{2.823601in}{2.138347in}}%
\pgfpathlineto{\pgfqpoint{2.822474in}{2.153357in}}%
\pgfpathlineto{\pgfqpoint{2.821384in}{2.168368in}}%
\pgfpathlineto{\pgfqpoint{2.820354in}{2.183378in}}%
\pgfpathlineto{\pgfqpoint{2.819405in}{2.198389in}}%
\pgfpathlineto{\pgfqpoint{2.818559in}{2.213399in}}%
\pgfpathlineto{\pgfqpoint{2.817838in}{2.228410in}}%
\pgfpathlineto{\pgfqpoint{2.817263in}{2.243420in}}%
\pgfpathlineto{\pgfqpoint{2.816851in}{2.258431in}}%
\pgfpathlineto{\pgfqpoint{2.816619in}{2.273441in}}%
\pgfpathlineto{\pgfqpoint{2.816581in}{2.288451in}}%
\pgfpathlineto{\pgfqpoint{2.816746in}{2.303462in}}%
\pgfpathlineto{\pgfqpoint{2.817120in}{2.318472in}}%
\pgfpathlineto{\pgfqpoint{2.817705in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{2.818499in}{2.348493in}}%
\pgfpathlineto{\pgfqpoint{2.819493in}{2.363504in}}%
\pgfpathlineto{\pgfqpoint{2.820679in}{2.378514in}}%
\pgfpathlineto{\pgfqpoint{2.822040in}{2.393525in}}%
\pgfpathlineto{\pgfqpoint{2.823558in}{2.408535in}}%
\pgfpathlineto{\pgfqpoint{2.825212in}{2.423546in}}%
\pgfpathlineto{\pgfqpoint{2.826979in}{2.438556in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{2.453567in}}%
\pgfpathlineto{\pgfqpoint{2.887348in}{2.453567in}}%
\pgfpathlineto{\pgfqpoint{2.887348in}{2.453567in}}%
\pgfpathlineto{\pgfqpoint{2.889203in}{2.438556in}}%
\pgfpathlineto{\pgfqpoint{2.890970in}{2.423546in}}%
\pgfpathlineto{\pgfqpoint{2.892624in}{2.408535in}}%
\pgfpathlineto{\pgfqpoint{2.894142in}{2.393525in}}%
\pgfpathlineto{\pgfqpoint{2.895503in}{2.378514in}}%
\pgfpathlineto{\pgfqpoint{2.896689in}{2.363504in}}%
\pgfpathlineto{\pgfqpoint{2.897683in}{2.348493in}}%
\pgfpathlineto{\pgfqpoint{2.898477in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{2.899062in}{2.318472in}}%
\pgfpathlineto{\pgfqpoint{2.899436in}{2.303462in}}%
\pgfpathlineto{\pgfqpoint{2.899601in}{2.288451in}}%
\pgfpathlineto{\pgfqpoint{2.899563in}{2.273441in}}%
\pgfpathlineto{\pgfqpoint{2.899331in}{2.258431in}}%
\pgfpathlineto{\pgfqpoint{2.898919in}{2.243420in}}%
\pgfpathlineto{\pgfqpoint{2.898344in}{2.228410in}}%
\pgfpathlineto{\pgfqpoint{2.897623in}{2.213399in}}%
\pgfpathlineto{\pgfqpoint{2.896777in}{2.198389in}}%
\pgfpathlineto{\pgfqpoint{2.895828in}{2.183378in}}%
\pgfpathlineto{\pgfqpoint{2.894798in}{2.168368in}}%
\pgfpathlineto{\pgfqpoint{2.893708in}{2.153357in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.138347in}}%
\pgfpathlineto{\pgfqpoint{2.891436in}{2.123336in}}%
\pgfpathlineto{\pgfqpoint{2.890293in}{2.108326in}}%
\pgfpathlineto{\pgfqpoint{2.889170in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{2.888084in}{2.078305in}}%
\pgfpathlineto{\pgfqpoint{2.887047in}{2.063294in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{2.048284in}}%
\pgfpathlineto{\pgfqpoint{2.885179in}{2.033274in}}%
\pgfpathlineto{\pgfqpoint{2.884368in}{2.018263in}}%
\pgfpathlineto{\pgfqpoint{2.883653in}{2.003253in}}%
\pgfpathlineto{\pgfqpoint{2.883042in}{1.988242in}}%
\pgfpathlineto{\pgfqpoint{2.882542in}{1.973232in}}%
\pgfpathlineto{\pgfqpoint{2.882162in}{1.958221in}}%
\pgfpathlineto{\pgfqpoint{2.881906in}{1.943211in}}%
\pgfpathlineto{\pgfqpoint{2.881782in}{1.928200in}}%
\pgfpathlineto{\pgfqpoint{2.881795in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{2.881950in}{1.898179in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.882705in}{1.868158in}}%
\pgfpathlineto{\pgfqpoint{2.883310in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{2.884071in}{1.838137in}}%
\pgfpathlineto{\pgfqpoint{2.884988in}{1.823127in}}%
\pgfpathlineto{\pgfqpoint{2.886058in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{2.890162in}{1.763085in}}%
\pgfpathlineto{\pgfqpoint{2.891807in}{1.748075in}}%
\pgfpathlineto{\pgfqpoint{2.893577in}{1.733064in}}%
\pgfpathlineto{\pgfqpoint{2.895460in}{1.718054in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{1.703043in}}%
\pgfpathlineto{\pgfqpoint{2.899521in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{2.901673in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{2.903887in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.906151in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{1.627991in}}%
\pgfpathlineto{\pgfqpoint{2.910777in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{2.913115in}{1.597970in}}%
\pgfpathlineto{\pgfqpoint{2.915458in}{1.582959in}}%
\pgfpathlineto{\pgfqpoint{2.917795in}{1.567949in}}%
\pgfpathlineto{\pgfqpoint{2.920122in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{2.922433in}{1.537928in}}%
\pgfpathlineto{\pgfqpoint{2.924724in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{2.926992in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.492897in}}%
\pgfpathlineto{\pgfqpoint{2.931457in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{2.933653in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{2.935824in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.937970in}{1.432855in}}%
\pgfpathlineto{\pgfqpoint{2.940090in}{1.417844in}}%
\pgfpathlineto{\pgfqpoint{2.942180in}{1.402834in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{1.387823in}}%
\pgfpathlineto{\pgfqpoint{2.946255in}{1.372813in}}%
\pgfpathlineto{\pgfqpoint{2.948224in}{1.357802in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.342792in}}%
\pgfpathlineto{\pgfqpoint{2.951971in}{1.327781in}}%
\pgfpathlineto{\pgfqpoint{2.953718in}{1.312771in}}%
\pgfpathlineto{\pgfqpoint{2.955355in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{2.956861in}{1.282750in}}%
\pgfpathlineto{\pgfqpoint{2.958212in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{2.959382in}{1.252729in}}%
\pgfpathlineto{\pgfqpoint{2.960343in}{1.237719in}}%
\pgfpathlineto{\pgfqpoint{2.961068in}{1.222708in}}%
\pgfpathlineto{\pgfqpoint{2.961529in}{1.207698in}}%
\pgfpathlineto{\pgfqpoint{2.961701in}{1.192687in}}%
\pgfpathlineto{\pgfqpoint{2.961557in}{1.177677in}}%
\pgfpathlineto{\pgfqpoint{2.961078in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{2.960245in}{1.147656in}}%
\pgfpathlineto{\pgfqpoint{2.959045in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{2.957470in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{2.955519in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{2.953196in}{1.087614in}}%
\pgfpathlineto{\pgfqpoint{2.950512in}{1.072604in}}%
\pgfpathlineto{\pgfqpoint{2.947486in}{1.057593in}}%
\pgfpathlineto{\pgfqpoint{2.944142in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{2.940511in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{2.936627in}{1.012562in}}%
\pgfpathlineto{\pgfqpoint{2.932532in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{2.928269in}{0.982541in}}%
\pgfpathlineto{\pgfqpoint{2.923885in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{2.923885in}{0.967530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337968in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.207091in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.202239in}{0.933892in}}%
\pgfpathlineto{\pgfqpoint{3.197518in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{3.192995in}{0.965015in}}%
\pgfpathlineto{\pgfqpoint{3.188730in}{0.980576in}}%
\pgfpathlineto{\pgfqpoint{3.184782in}{0.996137in}}%
\pgfpathlineto{\pgfqpoint{3.181202in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{3.178035in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{1.042822in}}%
\pgfpathlineto{\pgfqpoint{3.173068in}{1.058383in}}%
\pgfpathlineto{\pgfqpoint{3.171307in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{3.170036in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{3.169246in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{3.168920in}{1.120629in}}%
\pgfpathlineto{\pgfqpoint{3.169030in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{3.169542in}{1.151752in}}%
\pgfpathlineto{\pgfqpoint{3.170414in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{3.171599in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{3.173049in}{1.198436in}}%
\pgfpathlineto{\pgfqpoint{3.174712in}{1.213997in}}%
\pgfpathlineto{\pgfqpoint{3.176539in}{1.229559in}}%
\pgfpathlineto{\pgfqpoint{3.178483in}{1.245120in}}%
\pgfpathlineto{\pgfqpoint{3.180500in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{3.182549in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{3.184598in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{3.186618in}{1.307366in}}%
\pgfpathlineto{\pgfqpoint{3.188587in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{3.190489in}{1.338489in}}%
\pgfpathlineto{\pgfqpoint{3.192314in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{1.369611in}}%
\pgfpathlineto{\pgfqpoint{3.195721in}{1.385173in}}%
\pgfpathlineto{\pgfqpoint{3.197308in}{1.400734in}}%
\pgfpathlineto{\pgfqpoint{3.198825in}{1.416296in}}%
\pgfpathlineto{\pgfqpoint{3.200284in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{3.201694in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.462980in}}%
\pgfpathlineto{\pgfqpoint{3.204425in}{1.478541in}}%
\pgfpathlineto{\pgfqpoint{3.205770in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{3.207117in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{3.208478in}{1.525225in}}%
\pgfpathlineto{\pgfqpoint{3.209862in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{3.211275in}{1.556348in}}%
\pgfpathlineto{\pgfqpoint{3.212726in}{1.571910in}}%
\pgfpathlineto{\pgfqpoint{3.214216in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.215750in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{3.217328in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{3.220609in}{1.649717in}}%
\pgfpathlineto{\pgfqpoint{3.222307in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{3.224037in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{3.225793in}{1.696401in}}%
\pgfpathlineto{\pgfqpoint{3.227566in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{3.229349in}{1.727524in}}%
\pgfpathlineto{\pgfqpoint{3.231133in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{3.232907in}{1.758647in}}%
\pgfpathlineto{\pgfqpoint{3.234661in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{3.236383in}{1.789769in}}%
\pgfpathlineto{\pgfqpoint{3.238062in}{1.805331in}}%
\pgfpathlineto{\pgfqpoint{3.239686in}{1.820892in}}%
\pgfpathlineto{\pgfqpoint{3.241244in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.242722in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{3.244111in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{3.245397in}{1.883138in}}%
\pgfpathlineto{\pgfqpoint{3.246573in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{3.247626in}{1.914261in}}%
\pgfpathlineto{\pgfqpoint{3.248550in}{1.929822in}}%
\pgfpathlineto{\pgfqpoint{3.249337in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{3.249980in}{1.960945in}}%
\pgfpathlineto{\pgfqpoint{3.250476in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{3.250821in}{1.992068in}}%
\pgfpathlineto{\pgfqpoint{3.251014in}{2.007629in}}%
\pgfpathlineto{\pgfqpoint{3.251056in}{2.023191in}}%
\pgfpathlineto{\pgfqpoint{3.250950in}{2.038752in}}%
\pgfpathlineto{\pgfqpoint{3.250702in}{2.054314in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{3.249809in}{2.085436in}}%
\pgfpathlineto{\pgfqpoint{3.249187in}{2.100998in}}%
\pgfpathlineto{\pgfqpoint{3.248466in}{2.116559in}}%
\pgfpathlineto{\pgfqpoint{3.247663in}{2.132121in}}%
\pgfpathlineto{\pgfqpoint{3.246798in}{2.147682in}}%
\pgfpathlineto{\pgfqpoint{3.245891in}{2.163243in}}%
\pgfpathlineto{\pgfqpoint{3.244965in}{2.178805in}}%
\pgfpathlineto{\pgfqpoint{3.244044in}{2.194366in}}%
\pgfpathlineto{\pgfqpoint{3.243154in}{2.209928in}}%
\pgfpathlineto{\pgfqpoint{3.242319in}{2.225489in}}%
\pgfpathlineto{\pgfqpoint{3.241564in}{2.241050in}}%
\pgfpathlineto{\pgfqpoint{3.240914in}{2.256612in}}%
\pgfpathlineto{\pgfqpoint{3.240390in}{2.272173in}}%
\pgfpathlineto{\pgfqpoint{3.240012in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{3.239798in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{3.239760in}{2.318858in}}%
\pgfpathlineto{\pgfqpoint{3.239909in}{2.334419in}}%
\pgfpathlineto{\pgfqpoint{3.240249in}{2.349980in}}%
\pgfpathlineto{\pgfqpoint{3.240781in}{2.365542in}}%
\pgfpathlineto{\pgfqpoint{3.241500in}{2.381103in}}%
\pgfpathlineto{\pgfqpoint{3.242399in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{3.243465in}{2.412226in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{3.246029in}{2.443349in}}%
\pgfpathlineto{\pgfqpoint{3.247486in}{2.458910in}}%
\pgfpathlineto{\pgfqpoint{3.297573in}{2.458910in}}%
\pgfpathlineto{\pgfqpoint{3.297573in}{2.458910in}}%
\pgfpathlineto{\pgfqpoint{3.299030in}{2.443349in}}%
\pgfpathlineto{\pgfqpoint{3.300377in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{3.301594in}{2.412226in}}%
\pgfpathlineto{\pgfqpoint{3.302660in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{3.303559in}{2.381103in}}%
\pgfpathlineto{\pgfqpoint{3.304278in}{2.365542in}}%
\pgfpathlineto{\pgfqpoint{3.304810in}{2.349980in}}%
\pgfpathlineto{\pgfqpoint{3.305150in}{2.334419in}}%
\pgfpathlineto{\pgfqpoint{3.305299in}{2.318858in}}%
\pgfpathlineto{\pgfqpoint{3.305261in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{3.305047in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{3.304669in}{2.272173in}}%
\pgfpathlineto{\pgfqpoint{3.304145in}{2.256612in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{2.241050in}}%
\pgfpathlineto{\pgfqpoint{3.302740in}{2.225489in}}%
\pgfpathlineto{\pgfqpoint{3.301905in}{2.209928in}}%
\pgfpathlineto{\pgfqpoint{3.301015in}{2.194366in}}%
\pgfpathlineto{\pgfqpoint{3.300094in}{2.178805in}}%
\pgfpathlineto{\pgfqpoint{3.299168in}{2.163243in}}%
\pgfpathlineto{\pgfqpoint{3.298261in}{2.147682in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{2.132121in}}%
\pgfpathlineto{\pgfqpoint{3.296593in}{2.116559in}}%
\pgfpathlineto{\pgfqpoint{3.295872in}{2.100998in}}%
\pgfpathlineto{\pgfqpoint{3.295250in}{2.085436in}}%
\pgfpathlineto{\pgfqpoint{3.294741in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{3.294357in}{2.054314in}}%
\pgfpathlineto{\pgfqpoint{3.294109in}{2.038752in}}%
\pgfpathlineto{\pgfqpoint{3.294003in}{2.023191in}}%
\pgfpathlineto{\pgfqpoint{3.294045in}{2.007629in}}%
\pgfpathlineto{\pgfqpoint{3.294238in}{1.992068in}}%
\pgfpathlineto{\pgfqpoint{3.294583in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{3.295079in}{1.960945in}}%
\pgfpathlineto{\pgfqpoint{3.295722in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{3.296509in}{1.929822in}}%
\pgfpathlineto{\pgfqpoint{3.297433in}{1.914261in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{3.299662in}{1.883138in}}%
\pgfpathlineto{\pgfqpoint{3.300948in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{3.302337in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{3.303815in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.305373in}{1.820892in}}%
\pgfpathlineto{\pgfqpoint{3.306997in}{1.805331in}}%
\pgfpathlineto{\pgfqpoint{3.308676in}{1.789769in}}%
\pgfpathlineto{\pgfqpoint{3.310398in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{3.312152in}{1.758647in}}%
\pgfpathlineto{\pgfqpoint{3.313926in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{3.315710in}{1.727524in}}%
\pgfpathlineto{\pgfqpoint{3.317493in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{3.319266in}{1.696401in}}%
\pgfpathlineto{\pgfqpoint{3.321022in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{3.322752in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{3.324450in}{1.649717in}}%
\pgfpathlineto{\pgfqpoint{3.326111in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{3.327731in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{3.329309in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{3.330843in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.332333in}{1.571910in}}%
\pgfpathlineto{\pgfqpoint{3.333784in}{1.556348in}}%
\pgfpathlineto{\pgfqpoint{3.335197in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{3.336581in}{1.525225in}}%
\pgfpathlineto{\pgfqpoint{3.337942in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{3.339289in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{3.340634in}{1.478541in}}%
\pgfpathlineto{\pgfqpoint{3.341989in}{1.462980in}}%
\pgfpathlineto{\pgfqpoint{3.343365in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{3.344775in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{3.346234in}{1.416296in}}%
\pgfpathlineto{\pgfqpoint{3.347751in}{1.400734in}}%
\pgfpathlineto{\pgfqpoint{3.349338in}{1.385173in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{1.369611in}}%
\pgfpathlineto{\pgfqpoint{3.352745in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{3.354570in}{1.338489in}}%
\pgfpathlineto{\pgfqpoint{3.356472in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{3.358441in}{1.307366in}}%
\pgfpathlineto{\pgfqpoint{3.360461in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{3.362510in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{3.366576in}{1.245120in}}%
\pgfpathlineto{\pgfqpoint{3.368520in}{1.229559in}}%
\pgfpathlineto{\pgfqpoint{3.370347in}{1.213997in}}%
\pgfpathlineto{\pgfqpoint{3.372010in}{1.198436in}}%
\pgfpathlineto{\pgfqpoint{3.373460in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{3.374645in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{3.375517in}{1.151752in}}%
\pgfpathlineto{\pgfqpoint{3.376029in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{3.376139in}{1.120629in}}%
\pgfpathlineto{\pgfqpoint{3.375813in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{3.375023in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{3.371991in}{1.058383in}}%
\pgfpathlineto{\pgfqpoint{3.369744in}{1.042822in}}%
\pgfpathlineto{\pgfqpoint{3.367024in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{3.363857in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{3.360277in}{0.996137in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.980576in}}%
\pgfpathlineto{\pgfqpoint{3.352064in}{0.965015in}}%
\pgfpathlineto{\pgfqpoint{3.347541in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{3.342820in}{0.933892in}}%
\pgfpathlineto{\pgfqpoint{3.337968in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.337968in}{0.918330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730874in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{3.643062in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{3.639507in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{3.635953in}{1.003690in}}%
\pgfpathlineto{\pgfqpoint{3.632428in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{3.628954in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{3.625556in}{1.053561in}}%
\pgfpathlineto{\pgfqpoint{3.622251in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{3.619053in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{3.615976in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{3.613024in}{1.120056in}}%
\pgfpathlineto{\pgfqpoint{3.610204in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{3.607516in}{1.153303in}}%
\pgfpathlineto{\pgfqpoint{3.604960in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{3.602534in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{3.600236in}{1.203174in}}%
\pgfpathlineto{\pgfqpoint{3.598062in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{3.596012in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{3.594087in}{1.253045in}}%
\pgfpathlineto{\pgfqpoint{3.592290in}{1.269669in}}%
\pgfpathlineto{\pgfqpoint{3.590624in}{1.286292in}}%
\pgfpathlineto{\pgfqpoint{3.589097in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{3.587720in}{1.319540in}}%
\pgfpathlineto{\pgfqpoint{3.586504in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{3.585463in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{3.584613in}{1.369411in}}%
\pgfpathlineto{\pgfqpoint{3.583968in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{3.583545in}{1.402658in}}%
\pgfpathlineto{\pgfqpoint{3.583358in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{3.583421in}{1.435905in}}%
\pgfpathlineto{\pgfqpoint{3.583745in}{1.452529in}}%
\pgfpathlineto{\pgfqpoint{3.584337in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{3.585203in}{1.485776in}}%
\pgfpathlineto{\pgfqpoint{3.586344in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{3.587756in}{1.519024in}}%
\pgfpathlineto{\pgfqpoint{3.589432in}{1.535647in}}%
\pgfpathlineto{\pgfqpoint{3.591360in}{1.552271in}}%
\pgfpathlineto{\pgfqpoint{3.593523in}{1.568895in}}%
\pgfpathlineto{\pgfqpoint{3.595901in}{1.585518in}}%
\pgfpathlineto{\pgfqpoint{3.598469in}{1.602142in}}%
\pgfpathlineto{\pgfqpoint{3.601199in}{1.618766in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{3.607026in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{3.610056in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{3.613118in}{1.685260in}}%
\pgfpathlineto{\pgfqpoint{3.616180in}{1.701884in}}%
\pgfpathlineto{\pgfqpoint{3.619207in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{3.622170in}{1.735131in}}%
\pgfpathlineto{\pgfqpoint{3.625040in}{1.751755in}}%
\pgfpathlineto{\pgfqpoint{3.627792in}{1.768379in}}%
\pgfpathlineto{\pgfqpoint{3.630402in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{3.632853in}{1.801626in}}%
\pgfpathlineto{\pgfqpoint{3.635129in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{3.637218in}{1.834873in}}%
\pgfpathlineto{\pgfqpoint{3.639111in}{1.851497in}}%
\pgfpathlineto{\pgfqpoint{3.640804in}{1.868121in}}%
\pgfpathlineto{\pgfqpoint{3.642293in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{3.643578in}{1.901368in}}%
\pgfpathlineto{\pgfqpoint{3.644661in}{1.917992in}}%
\pgfpathlineto{\pgfqpoint{3.645544in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{3.646232in}{1.951239in}}%
\pgfpathlineto{\pgfqpoint{3.646728in}{1.967863in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{1.984486in}}%
\pgfpathlineto{\pgfqpoint{3.647171in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{3.647130in}{2.017734in}}%
\pgfpathlineto{\pgfqpoint{3.646924in}{2.034357in}}%
\pgfpathlineto{\pgfqpoint{3.646562in}{2.050981in}}%
\pgfpathlineto{\pgfqpoint{3.646054in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{3.645411in}{2.084228in}}%
\pgfpathlineto{\pgfqpoint{3.644647in}{2.100852in}}%
\pgfpathlineto{\pgfqpoint{3.643780in}{2.117475in}}%
\pgfpathlineto{\pgfqpoint{3.642826in}{2.134099in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{2.150723in}}%
\pgfpathlineto{\pgfqpoint{3.640751in}{2.167346in}}%
\pgfpathlineto{\pgfqpoint{3.639680in}{2.183970in}}%
\pgfpathlineto{\pgfqpoint{3.638626in}{2.200594in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{2.217217in}}%
\pgfpathlineto{\pgfqpoint{3.636687in}{2.233841in}}%
\pgfpathlineto{\pgfqpoint{3.635867in}{2.250465in}}%
\pgfpathlineto{\pgfqpoint{3.635188in}{2.267088in}}%
\pgfpathlineto{\pgfqpoint{3.634678in}{2.283712in}}%
\pgfpathlineto{\pgfqpoint{3.634365in}{2.300336in}}%
\pgfpathlineto{\pgfqpoint{3.634271in}{2.316959in}}%
\pgfpathlineto{\pgfqpoint{3.634414in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{3.634807in}{2.350207in}}%
\pgfpathlineto{\pgfqpoint{3.635459in}{2.366830in}}%
\pgfpathlineto{\pgfqpoint{3.636369in}{2.383454in}}%
\pgfpathlineto{\pgfqpoint{3.637534in}{2.400078in}}%
\pgfpathlineto{\pgfqpoint{3.638943in}{2.416701in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{2.433325in}}%
\pgfpathlineto{\pgfqpoint{3.642421in}{2.449949in}}%
\pgfpathlineto{\pgfqpoint{3.644443in}{2.466572in}}%
\pgfpathlineto{\pgfqpoint{3.646618in}{2.483196in}}%
\pgfpathlineto{\pgfqpoint{3.648914in}{2.499820in}}%
\pgfpathlineto{\pgfqpoint{3.651298in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.653739in}{2.533067in}}%
\pgfpathlineto{\pgfqpoint{3.656203in}{2.549691in}}%
\pgfpathlineto{\pgfqpoint{3.658660in}{2.566314in}}%
\pgfpathlineto{\pgfqpoint{3.661083in}{2.582938in}}%
\pgfpathlineto{\pgfqpoint{3.663445in}{2.599562in}}%
\pgfpathlineto{\pgfqpoint{3.665723in}{2.616185in}}%
\pgfpathlineto{\pgfqpoint{3.708213in}{2.616185in}}%
\pgfpathlineto{\pgfqpoint{3.708213in}{2.616185in}}%
\pgfpathlineto{\pgfqpoint{3.710491in}{2.599562in}}%
\pgfpathlineto{\pgfqpoint{3.712853in}{2.582938in}}%
\pgfpathlineto{\pgfqpoint{3.715276in}{2.566314in}}%
\pgfpathlineto{\pgfqpoint{3.717733in}{2.549691in}}%
\pgfpathlineto{\pgfqpoint{3.720197in}{2.533067in}}%
\pgfpathlineto{\pgfqpoint{3.722638in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.725022in}{2.499820in}}%
\pgfpathlineto{\pgfqpoint{3.727318in}{2.483196in}}%
\pgfpathlineto{\pgfqpoint{3.729493in}{2.466572in}}%
\pgfpathlineto{\pgfqpoint{3.731516in}{2.449949in}}%
\pgfpathlineto{\pgfqpoint{3.733358in}{2.433325in}}%
\pgfpathlineto{\pgfqpoint{3.734993in}{2.416701in}}%
\pgfpathlineto{\pgfqpoint{3.736402in}{2.400078in}}%
\pgfpathlineto{\pgfqpoint{3.737567in}{2.383454in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.366830in}}%
\pgfpathlineto{\pgfqpoint{3.739129in}{2.350207in}}%
\pgfpathlineto{\pgfqpoint{3.739522in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{3.739665in}{2.316959in}}%
\pgfpathlineto{\pgfqpoint{3.739571in}{2.300336in}}%
\pgfpathlineto{\pgfqpoint{3.739258in}{2.283712in}}%
\pgfpathlineto{\pgfqpoint{3.738748in}{2.267088in}}%
\pgfpathlineto{\pgfqpoint{3.738069in}{2.250465in}}%
\pgfpathlineto{\pgfqpoint{3.737249in}{2.233841in}}%
\pgfpathlineto{\pgfqpoint{3.736319in}{2.217217in}}%
\pgfpathlineto{\pgfqpoint{3.735310in}{2.200594in}}%
\pgfpathlineto{\pgfqpoint{3.734256in}{2.183970in}}%
\pgfpathlineto{\pgfqpoint{3.733185in}{2.167346in}}%
\pgfpathlineto{\pgfqpoint{3.732128in}{2.150723in}}%
\pgfpathlineto{\pgfqpoint{3.731110in}{2.134099in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{2.117475in}}%
\pgfpathlineto{\pgfqpoint{3.729289in}{2.100852in}}%
\pgfpathlineto{\pgfqpoint{3.728525in}{2.084228in}}%
\pgfpathlineto{\pgfqpoint{3.727882in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{3.727374in}{2.050981in}}%
\pgfpathlineto{\pgfqpoint{3.727012in}{2.034357in}}%
\pgfpathlineto{\pgfqpoint{3.726806in}{2.017734in}}%
\pgfpathlineto{\pgfqpoint{3.726765in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{3.726897in}{1.984486in}}%
\pgfpathlineto{\pgfqpoint{3.727208in}{1.967863in}}%
\pgfpathlineto{\pgfqpoint{3.727704in}{1.951239in}}%
\pgfpathlineto{\pgfqpoint{3.728392in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{3.729275in}{1.917992in}}%
\pgfpathlineto{\pgfqpoint{3.730358in}{1.901368in}}%
\pgfpathlineto{\pgfqpoint{3.731643in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{3.733132in}{1.868121in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{1.851497in}}%
\pgfpathlineto{\pgfqpoint{3.736718in}{1.834873in}}%
\pgfpathlineto{\pgfqpoint{3.738807in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{1.801626in}}%
\pgfpathlineto{\pgfqpoint{3.743534in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{3.746144in}{1.768379in}}%
\pgfpathlineto{\pgfqpoint{3.748896in}{1.751755in}}%
\pgfpathlineto{\pgfqpoint{3.751766in}{1.735131in}}%
\pgfpathlineto{\pgfqpoint{3.754729in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{3.757756in}{1.701884in}}%
\pgfpathlineto{\pgfqpoint{3.760818in}{1.685260in}}%
\pgfpathlineto{\pgfqpoint{3.763880in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{3.766910in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{3.769873in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{3.772737in}{1.618766in}}%
\pgfpathlineto{\pgfqpoint{3.775467in}{1.602142in}}%
\pgfpathlineto{\pgfqpoint{3.778035in}{1.585518in}}%
\pgfpathlineto{\pgfqpoint{3.780413in}{1.568895in}}%
\pgfpathlineto{\pgfqpoint{3.782576in}{1.552271in}}%
\pgfpathlineto{\pgfqpoint{3.784504in}{1.535647in}}%
\pgfpathlineto{\pgfqpoint{3.786180in}{1.519024in}}%
\pgfpathlineto{\pgfqpoint{3.787592in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{3.788733in}{1.485776in}}%
\pgfpathlineto{\pgfqpoint{3.789599in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{3.790191in}{1.452529in}}%
\pgfpathlineto{\pgfqpoint{3.790515in}{1.435905in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{3.790391in}{1.402658in}}%
\pgfpathlineto{\pgfqpoint{3.789968in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{3.789323in}{1.369411in}}%
\pgfpathlineto{\pgfqpoint{3.788473in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{3.787432in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{3.786216in}{1.319540in}}%
\pgfpathlineto{\pgfqpoint{3.784839in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{3.783312in}{1.286292in}}%
\pgfpathlineto{\pgfqpoint{3.781646in}{1.269669in}}%
\pgfpathlineto{\pgfqpoint{3.779849in}{1.253045in}}%
\pgfpathlineto{\pgfqpoint{3.777924in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{3.773700in}{1.203174in}}%
\pgfpathlineto{\pgfqpoint{3.771402in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{3.768976in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{3.766420in}{1.153303in}}%
\pgfpathlineto{\pgfqpoint{3.763732in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{3.760912in}{1.120056in}}%
\pgfpathlineto{\pgfqpoint{3.757960in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{3.754883in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{3.751685in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{3.748380in}{1.053561in}}%
\pgfpathlineto{\pgfqpoint{3.744982in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{3.741508in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{3.737983in}{1.003690in}}%
\pgfpathlineto{\pgfqpoint{3.734429in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{3.730874in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{3.730874in}{0.970443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138490in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{4.064323in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{4.061317in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{4.055296in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{4.052324in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{4.049402in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{4.046546in}{1.071664in}}%
\pgfpathlineto{\pgfqpoint{4.043768in}{1.088833in}}%
\pgfpathlineto{\pgfqpoint{4.041073in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{4.038466in}{1.123170in}}%
\pgfpathlineto{\pgfqpoint{4.035944in}{1.140338in}}%
\pgfpathlineto{\pgfqpoint{4.033504in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{4.031136in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{4.028830in}{1.191843in}}%
\pgfpathlineto{\pgfqpoint{4.026575in}{1.209012in}}%
\pgfpathlineto{\pgfqpoint{4.024359in}{1.226180in}}%
\pgfpathlineto{\pgfqpoint{4.022170in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{4.020002in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{4.017848in}{1.277686in}}%
\pgfpathlineto{\pgfqpoint{4.015709in}{1.294854in}}%
\pgfpathlineto{\pgfqpoint{4.013590in}{1.312023in}}%
\pgfpathlineto{\pgfqpoint{4.011500in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{4.009456in}{1.346360in}}%
\pgfpathlineto{\pgfqpoint{4.007480in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{1.380696in}}%
\pgfpathlineto{\pgfqpoint{4.003841in}{1.397865in}}%
\pgfpathlineto{\pgfqpoint{4.002241in}{1.415033in}}%
\pgfpathlineto{\pgfqpoint{4.000834in}{1.432202in}}%
\pgfpathlineto{\pgfqpoint{3.999655in}{1.449370in}}%
\pgfpathlineto{\pgfqpoint{3.998736in}{1.466539in}}%
\pgfpathlineto{\pgfqpoint{3.998109in}{1.483707in}}%
\pgfpathlineto{\pgfqpoint{3.997797in}{1.500876in}}%
\pgfpathlineto{\pgfqpoint{3.997821in}{1.518044in}}%
\pgfpathlineto{\pgfqpoint{3.998192in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{1.552381in}}%
\pgfpathlineto{\pgfqpoint{3.999991in}{1.569549in}}%
\pgfpathlineto{\pgfqpoint{4.001403in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{4.003133in}{1.603886in}}%
\pgfpathlineto{\pgfqpoint{4.005154in}{1.621055in}}%
\pgfpathlineto{\pgfqpoint{4.007432in}{1.638223in}}%
\pgfpathlineto{\pgfqpoint{4.009926in}{1.655392in}}%
\pgfpathlineto{\pgfqpoint{4.012592in}{1.672560in}}%
\pgfpathlineto{\pgfqpoint{4.015380in}{1.689729in}}%
\pgfpathlineto{\pgfqpoint{4.018242in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{4.021124in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{4.023977in}{1.741234in}}%
\pgfpathlineto{\pgfqpoint{4.026751in}{1.758402in}}%
\pgfpathlineto{\pgfqpoint{4.029398in}{1.775571in}}%
\pgfpathlineto{\pgfqpoint{4.031877in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{4.034148in}{1.809908in}}%
\pgfpathlineto{\pgfqpoint{4.036176in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{4.037934in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{4.039396in}{1.861413in}}%
\pgfpathlineto{\pgfqpoint{4.040545in}{1.878582in}}%
\pgfpathlineto{\pgfqpoint{4.041366in}{1.895750in}}%
\pgfpathlineto{\pgfqpoint{4.041853in}{1.912918in}}%
\pgfpathlineto{\pgfqpoint{4.042000in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{4.041810in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{4.041287in}{1.964424in}}%
\pgfpathlineto{\pgfqpoint{4.040441in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{4.039285in}{1.998761in}}%
\pgfpathlineto{\pgfqpoint{4.037838in}{2.015929in}}%
\pgfpathlineto{\pgfqpoint{4.036121in}{2.033098in}}%
\pgfpathlineto{\pgfqpoint{4.034159in}{2.050266in}}%
\pgfpathlineto{\pgfqpoint{4.031985in}{2.067435in}}%
\pgfpathlineto{\pgfqpoint{4.029631in}{2.084603in}}%
\pgfpathlineto{\pgfqpoint{4.027136in}{2.101771in}}%
\pgfpathlineto{\pgfqpoint{4.024544in}{2.118940in}}%
\pgfpathlineto{\pgfqpoint{4.021901in}{2.136108in}}%
\pgfpathlineto{\pgfqpoint{4.019256in}{2.153277in}}%
\pgfpathlineto{\pgfqpoint{4.016661in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{4.014170in}{2.187614in}}%
\pgfpathlineto{\pgfqpoint{4.011836in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.221951in}}%
\pgfpathlineto{\pgfqpoint{4.007850in}{2.239119in}}%
\pgfpathlineto{\pgfqpoint{4.006295in}{2.256288in}}%
\pgfpathlineto{\pgfqpoint{4.005091in}{2.273456in}}%
\pgfpathlineto{\pgfqpoint{4.004273in}{2.290624in}}%
\pgfpathlineto{\pgfqpoint{4.003869in}{2.307793in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{2.324961in}}%
\pgfpathlineto{\pgfqpoint{4.004380in}{2.342130in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{2.359298in}}%
\pgfpathlineto{\pgfqpoint{4.006683in}{2.376467in}}%
\pgfpathlineto{\pgfqpoint{4.008486in}{2.393635in}}%
\pgfpathlineto{\pgfqpoint{4.010697in}{2.410804in}}%
\pgfpathlineto{\pgfqpoint{4.013286in}{2.427972in}}%
\pgfpathlineto{\pgfqpoint{4.016218in}{2.445141in}}%
\pgfpathlineto{\pgfqpoint{4.019453in}{2.462309in}}%
\pgfpathlineto{\pgfqpoint{4.022948in}{2.479477in}}%
\pgfpathlineto{\pgfqpoint{4.026658in}{2.496646in}}%
\pgfpathlineto{\pgfqpoint{4.030536in}{2.513814in}}%
\pgfpathlineto{\pgfqpoint{4.034536in}{2.530983in}}%
\pgfpathlineto{\pgfqpoint{4.038613in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.042724in}{2.565320in}}%
\pgfpathlineto{\pgfqpoint{4.046829in}{2.582488in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{2.599657in}}%
\pgfpathlineto{\pgfqpoint{4.054877in}{2.616825in}}%
\pgfpathlineto{\pgfqpoint{4.058757in}{2.633994in}}%
\pgfpathlineto{\pgfqpoint{4.062506in}{2.651162in}}%
\pgfpathlineto{\pgfqpoint{4.066102in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.136711in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.136711in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.140307in}{2.651162in}}%
\pgfpathlineto{\pgfqpoint{4.144056in}{2.633994in}}%
\pgfpathlineto{\pgfqpoint{4.147936in}{2.616825in}}%
\pgfpathlineto{\pgfqpoint{4.151922in}{2.599657in}}%
\pgfpathlineto{\pgfqpoint{4.155984in}{2.582488in}}%
\pgfpathlineto{\pgfqpoint{4.160089in}{2.565320in}}%
\pgfpathlineto{\pgfqpoint{4.164200in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.168277in}{2.530983in}}%
\pgfpathlineto{\pgfqpoint{4.172277in}{2.513814in}}%
\pgfpathlineto{\pgfqpoint{4.176155in}{2.496646in}}%
\pgfpathlineto{\pgfqpoint{4.179865in}{2.479477in}}%
\pgfpathlineto{\pgfqpoint{4.183360in}{2.462309in}}%
\pgfpathlineto{\pgfqpoint{4.186595in}{2.445141in}}%
\pgfpathlineto{\pgfqpoint{4.189527in}{2.427972in}}%
\pgfpathlineto{\pgfqpoint{4.192116in}{2.410804in}}%
\pgfpathlineto{\pgfqpoint{4.194327in}{2.393635in}}%
\pgfpathlineto{\pgfqpoint{4.196130in}{2.376467in}}%
\pgfpathlineto{\pgfqpoint{4.197504in}{2.359298in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{2.342130in}}%
\pgfpathlineto{\pgfqpoint{4.198912in}{2.324961in}}%
\pgfpathlineto{\pgfqpoint{4.198944in}{2.307793in}}%
\pgfpathlineto{\pgfqpoint{4.198540in}{2.290624in}}%
\pgfpathlineto{\pgfqpoint{4.197722in}{2.273456in}}%
\pgfpathlineto{\pgfqpoint{4.196518in}{2.256288in}}%
\pgfpathlineto{\pgfqpoint{4.194963in}{2.239119in}}%
\pgfpathlineto{\pgfqpoint{4.193101in}{2.221951in}}%
\pgfpathlineto{\pgfqpoint{4.190977in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{4.188643in}{2.187614in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{4.183557in}{2.153277in}}%
\pgfpathlineto{\pgfqpoint{4.180912in}{2.136108in}}%
\pgfpathlineto{\pgfqpoint{4.178269in}{2.118940in}}%
\pgfpathlineto{\pgfqpoint{4.175677in}{2.101771in}}%
\pgfpathlineto{\pgfqpoint{4.173182in}{2.084603in}}%
\pgfpathlineto{\pgfqpoint{4.170828in}{2.067435in}}%
\pgfpathlineto{\pgfqpoint{4.168654in}{2.050266in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{2.033098in}}%
\pgfpathlineto{\pgfqpoint{4.164975in}{2.015929in}}%
\pgfpathlineto{\pgfqpoint{4.163528in}{1.998761in}}%
\pgfpathlineto{\pgfqpoint{4.162372in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{4.161526in}{1.964424in}}%
\pgfpathlineto{\pgfqpoint{4.161003in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{4.160813in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{4.160960in}{1.912918in}}%
\pgfpathlineto{\pgfqpoint{4.161447in}{1.895750in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{1.878582in}}%
\pgfpathlineto{\pgfqpoint{4.163417in}{1.861413in}}%
\pgfpathlineto{\pgfqpoint{4.164879in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{4.166637in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.809908in}}%
\pgfpathlineto{\pgfqpoint{4.170936in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{4.173415in}{1.775571in}}%
\pgfpathlineto{\pgfqpoint{4.176062in}{1.758402in}}%
\pgfpathlineto{\pgfqpoint{4.178836in}{1.741234in}}%
\pgfpathlineto{\pgfqpoint{4.181689in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{4.184571in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{4.187433in}{1.689729in}}%
\pgfpathlineto{\pgfqpoint{4.190221in}{1.672560in}}%
\pgfpathlineto{\pgfqpoint{4.192887in}{1.655392in}}%
\pgfpathlineto{\pgfqpoint{4.195381in}{1.638223in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{1.621055in}}%
\pgfpathlineto{\pgfqpoint{4.199680in}{1.603886in}}%
\pgfpathlineto{\pgfqpoint{4.201410in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{4.202822in}{1.569549in}}%
\pgfpathlineto{\pgfqpoint{4.203896in}{1.552381in}}%
\pgfpathlineto{\pgfqpoint{4.204621in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{4.204992in}{1.518044in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{1.500876in}}%
\pgfpathlineto{\pgfqpoint{4.204704in}{1.483707in}}%
\pgfpathlineto{\pgfqpoint{4.204077in}{1.466539in}}%
\pgfpathlineto{\pgfqpoint{4.203158in}{1.449370in}}%
\pgfpathlineto{\pgfqpoint{4.201979in}{1.432202in}}%
\pgfpathlineto{\pgfqpoint{4.200572in}{1.415033in}}%
\pgfpathlineto{\pgfqpoint{4.198972in}{1.397865in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{1.380696in}}%
\pgfpathlineto{\pgfqpoint{4.195333in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{4.193357in}{1.346360in}}%
\pgfpathlineto{\pgfqpoint{4.191313in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{4.189223in}{1.312023in}}%
\pgfpathlineto{\pgfqpoint{4.187104in}{1.294854in}}%
\pgfpathlineto{\pgfqpoint{4.184965in}{1.277686in}}%
\pgfpathlineto{\pgfqpoint{4.182811in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{4.180643in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{4.178454in}{1.226180in}}%
\pgfpathlineto{\pgfqpoint{4.176238in}{1.209012in}}%
\pgfpathlineto{\pgfqpoint{4.173983in}{1.191843in}}%
\pgfpathlineto{\pgfqpoint{4.171677in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{4.169309in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{4.166869in}{1.140338in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{1.123170in}}%
\pgfpathlineto{\pgfqpoint{4.161740in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{4.159046in}{1.088833in}}%
\pgfpathlineto{\pgfqpoint{4.156267in}{1.071664in}}%
\pgfpathlineto{\pgfqpoint{4.153411in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{4.150489in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{4.147517in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{4.141496in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{4.138490in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{4.138490in}{0.968654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785898in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785898in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{SF3D \cite{boss_sf3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200337in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200337in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{InstantMesh \cite{xu_instantmesh_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614775in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614775in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{One2345 \cite{liu_one-2-3-45_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029214in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029214in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{LGM \cite{tang_lgm_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443652in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443652in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Michelangelo \cite{zhao_michelangelo_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858091in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858091in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{ZeroShape \cite{huang_zeroshape_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272530in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272530in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Real3D \cite{jiang_real3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686968in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686968in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{DSO \cite{li_dso_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101407in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101407in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{TRELLIS.2 \cite{xiang2025trellis2}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.860124in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{0.860124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{0.860124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=0.816749in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.215608in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{1.215608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.215608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.172233in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{1.571091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.571091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.527716in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.926575in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{1.926575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.926575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.883200in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.282059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{2.282059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=2.238684in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.637543in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.637543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{2.637543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=2.594168in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124875in,y=1.793330in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Chamfer Distance (cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{2.572224in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{2.572224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{2.447059in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{2.447059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{2.463025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{2.530569in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{2.530569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{2.360000in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{2.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{2.453567in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{2.453567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{2.458910in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{2.458910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{2.616185in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{2.616185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{2.668330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{0.972936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{0.935500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{0.929033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{0.979573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.931500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{0.967530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{0.918330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{0.970443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{0.968654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.572224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{2.447059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.463025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.530569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.453567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.458910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.616185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.668330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{1.550232in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{1.550232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{1.317207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{1.546707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{1.477437in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{1.477437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{1.270924in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{1.270924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{1.343166in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{1.343166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{1.338666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{1.528131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{1.706739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506152in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{0.830830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506152in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/aria_stability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.331528in}{2.190597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792788in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792788in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{boss_sf3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193098in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193098in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xu_instantmesh_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593408in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593408in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{liu_one-2-3-45_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993718in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993718in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{tang_lgm_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394028in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394028in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{zhao_michelangelo_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794338in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794338in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_zeroshape_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194647in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194647in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{jiang_real3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594957in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594957in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{li_dso_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995267in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995267in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xiang2025trellis2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295055in, y=0.178847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.583159in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.583159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{0.583159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230805in, y=0.539784in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.944097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{0.944097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230805in, y=0.900722in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{1.305034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{1.305034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230805in, y=1.261659in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{1.665972in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{1.665972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{1.665972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230805in, y=1.622597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{1.906597in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{1.906597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{1.906597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=1.863222in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{2.147222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=2.103847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111000in,y=1.184722in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Meshes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632664in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{0.402691in}}%
\pgfpathlineto{\pgfqpoint{0.632664in}{0.402691in}}%
\pgfpathlineto{\pgfqpoint{0.632664in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792788in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.952912in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.952912in}{2.018889in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{2.018889in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032974in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193098in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{1.958732in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.958732in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433284in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{1.433284in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{1.433284in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593408in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.753532in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.753532in}{1.982795in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{1.982795in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833594in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993718in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{1.978784in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{1.978784in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233904in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{2.233904in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{2.233904in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394028in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.554152in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.554152in}{1.942691in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{1.942691in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634214in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794338in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{1.986805in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.986805in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034524in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{0.583159in}}%
\pgfpathlineto{\pgfqpoint{3.034524in}{0.583159in}}%
\pgfpathlineto{\pgfqpoint{3.034524in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194647in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.354771in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.354771in}{1.998837in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{1.998837in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434833in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{3.434833in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{3.434833in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594957in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.755081in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.755081in}{1.950712in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.950712in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835143in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{3.835143in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{3.835143in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995267in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.155391in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.155391in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347153in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{4.244028in}{1.698722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269028in}{1.698722in}}{\pgfqpoint{4.269028in}{1.723722in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{2.059722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269028in}{2.084722in}}{\pgfqpoint{4.244028in}{2.084722in}}%
\pgfpathlineto{\pgfqpoint{3.347153in}{2.084722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322153in}{2.084722in}}{\pgfqpoint{3.322153in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{3.322153in}{1.723722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322153in}{1.698722in}}{\pgfqpoint{3.347153in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{3.347153in}{1.698722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372153in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{2.034722in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{2.034722in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{1.947222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722152in,y=1.947222in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372153in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{1.772972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722152in,y=1.772972in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unstable}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/collision_pie.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986111in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{0.939302in}{2.001389in}}{\pgfqpoint{0.894124in}{1.983989in}}{\pgfqpoint{0.859407in}{1.952590in}}%
\pgfpathcurveto{\pgfqpoint{0.824691in}{1.921191in}}{\pgfqpoint{0.802856in}{1.877981in}}{\pgfqpoint{0.798171in}{1.831407in}}%
\pgfpathcurveto{\pgfqpoint{0.793485in}{1.784833in}}{\pgfqpoint{0.806276in}{1.738140in}}{\pgfqpoint{0.834042in}{1.700455in}}%
\pgfpathcurveto{\pgfqpoint{0.861809in}{1.662770in}}{\pgfqpoint{0.902616in}{1.636720in}}{\pgfqpoint{0.948487in}{1.627396in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948487in}{1.627396in}}%
\pgfpathcurveto{\pgfqpoint{0.974357in}{1.622138in}}{\pgfqpoint{1.001044in}{1.622361in}}{\pgfqpoint{1.026823in}{1.628051in}}%
\pgfpathcurveto{\pgfqpoint{1.052601in}{1.633741in}}{\pgfqpoint{1.076903in}{1.644772in}}{\pgfqpoint{1.098156in}{1.660431in}}%
\pgfpathcurveto{\pgfqpoint{1.119409in}{1.676091in}}{\pgfqpoint{1.137145in}{1.696033in}}{\pgfqpoint{1.150217in}{1.718968in}}%
\pgfpathcurveto{\pgfqpoint{1.163289in}{1.741904in}}{\pgfqpoint{1.171409in}{1.767327in}}{\pgfqpoint{1.174051in}{1.793593in}}%
\pgfpathcurveto{\pgfqpoint{1.176694in}{1.819859in}}{\pgfqpoint{1.173801in}{1.846390in}}{\pgfqpoint{1.165559in}{1.871470in}}%
\pgfpathcurveto{\pgfqpoint{1.157317in}{1.896549in}}{\pgfqpoint{1.143909in}{1.919625in}}{\pgfqpoint{1.126201in}{1.939204in}}%
\pgfpathcurveto{\pgfqpoint{1.108493in}{1.958783in}}{\pgfqpoint{1.086876in}{1.974433in}}{\pgfqpoint{1.062747in}{1.985144in}}%
\pgfpathcurveto{\pgfqpoint{1.038618in}{1.995855in}}{\pgfqpoint{1.012510in}{2.001389in}}{\pgfqpoint{0.986111in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{0.948487in}{1.627396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.812500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098125in, y=1.765625in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{YCB \cite{xiang_posecnn_2018}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458333in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{1.428739in}{2.001389in}}{\pgfqpoint{1.399556in}{1.994434in}}{\pgfqpoint{1.373143in}{1.981087in}}%
\pgfpathcurveto{\pgfqpoint{1.346729in}{1.967740in}}{\pgfqpoint{1.323819in}{1.948370in}}{\pgfqpoint{1.306265in}{1.924545in}}%
\pgfpathcurveto{\pgfqpoint{1.288710in}{1.900720in}}{\pgfqpoint{1.276998in}{1.873099in}}{\pgfqpoint{1.272076in}{1.843918in}}%
\pgfpathcurveto{\pgfqpoint{1.267153in}{1.814736in}}{\pgfqpoint{1.269157in}{1.784802in}}{\pgfqpoint{1.277925in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277925in}{1.756537in}}%
\pgfpathcurveto{\pgfqpoint{1.288277in}{1.723166in}}{\pgfqpoint{1.307687in}{1.693313in}}{\pgfqpoint{1.333988in}{1.670313in}}%
\pgfpathcurveto{\pgfqpoint{1.360289in}{1.647312in}}{\pgfqpoint{1.392463in}{1.632054in}}{\pgfqpoint{1.426915in}{1.626242in}}%
\pgfpathcurveto{\pgfqpoint{1.461368in}{1.620431in}}{\pgfqpoint{1.496767in}{1.624291in}}{\pgfqpoint{1.529157in}{1.637392in}}%
\pgfpathcurveto{\pgfqpoint{1.561548in}{1.650492in}}{\pgfqpoint{1.589677in}{1.672326in}}{\pgfqpoint{1.610402in}{1.700455in}}%
\pgfpathcurveto{\pgfqpoint{1.631127in}{1.728583in}}{\pgfqpoint{1.643647in}{1.761919in}}{\pgfqpoint{1.646563in}{1.796736in}}%
\pgfpathcurveto{\pgfqpoint{1.649479in}{1.831553in}}{\pgfqpoint{1.642678in}{1.866507in}}{\pgfqpoint{1.626920in}{1.897691in}}%
\pgfpathcurveto{\pgfqpoint{1.611162in}{1.928875in}}{\pgfqpoint{1.587057in}{1.955084in}}{\pgfqpoint{1.557297in}{1.973389in}}%
\pgfpathcurveto{\pgfqpoint{1.527536in}{1.991695in}}{\pgfqpoint{1.493273in}{2.001389in}}{\pgfqpoint{1.458333in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.277925in}{1.756537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930556in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{1.900962in}{2.001389in}}{\pgfqpoint{1.871778in}{1.994434in}}{\pgfqpoint{1.845365in}{1.981087in}}%
\pgfpathcurveto{\pgfqpoint{1.818952in}{1.967740in}}{\pgfqpoint{1.796041in}{1.948370in}}{\pgfqpoint{1.778487in}{1.924545in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778487in}{1.924545in}}%
\pgfpathcurveto{\pgfqpoint{1.765976in}{1.907565in}}{\pgfqpoint{1.756396in}{1.888608in}}{\pgfqpoint{1.750147in}{1.868463in}}%
\pgfpathcurveto{\pgfqpoint{1.743898in}{1.848318in}}{\pgfqpoint{1.741067in}{1.827268in}}{\pgfqpoint{1.741772in}{1.806188in}}%
\pgfpathcurveto{\pgfqpoint{1.742477in}{1.785108in}}{\pgfqpoint{1.746708in}{1.764294in}}{\pgfqpoint{1.754288in}{1.744612in}}%
\pgfpathcurveto{\pgfqpoint{1.761869in}{1.724929in}}{\pgfqpoint{1.772693in}{1.706655in}}{\pgfqpoint{1.786310in}{1.690548in}}%
\pgfpathcurveto{\pgfqpoint{1.799928in}{1.674441in}}{\pgfqpoint{1.816147in}{1.660728in}}{\pgfqpoint{1.834295in}{1.649980in}}%
\pgfpathcurveto{\pgfqpoint{1.852442in}{1.639231in}}{\pgfqpoint{1.872262in}{1.631597in}}{\pgfqpoint{1.892932in}{1.627396in}}%
\pgfpathcurveto{\pgfqpoint{1.913601in}{1.623195in}}{\pgfqpoint{1.934828in}{1.622485in}}{\pgfqpoint{1.955732in}{1.625296in}}%
\pgfpathcurveto{\pgfqpoint{1.976636in}{1.628108in}}{\pgfqpoint{1.996921in}{1.634400in}}{\pgfqpoint{2.015746in}{1.643913in}}%
\pgfpathcurveto{\pgfqpoint{2.034571in}{1.653426in}}{\pgfqpoint{2.051670in}{1.666025in}}{\pgfqpoint{2.066333in}{1.681186in}}%
\pgfpathcurveto{\pgfqpoint{2.080996in}{1.696347in}}{\pgfqpoint{2.093017in}{1.713858in}}{\pgfqpoint{2.101895in}{1.732990in}}%
\pgfpathcurveto{\pgfqpoint{2.110773in}{1.752122in}}{\pgfqpoint{2.116385in}{1.772607in}}{\pgfqpoint{2.118496in}{1.793593in}}%
\pgfpathcurveto{\pgfqpoint{2.120607in}{1.814579in}}{\pgfqpoint{2.119188in}{1.835771in}}{\pgfqpoint{2.114299in}{1.856288in}}%
\pgfpathcurveto{\pgfqpoint{2.109409in}{1.876806in}}{\pgfqpoint{2.101118in}{1.896360in}}{\pgfqpoint{2.089769in}{1.914138in}}%
\pgfpathcurveto{\pgfqpoint{2.078419in}{1.931916in}}{\pgfqpoint{2.064172in}{1.947668in}}{\pgfqpoint{2.047619in}{1.960740in}}%
\pgfpathcurveto{\pgfqpoint{2.031067in}{1.973812in}}{\pgfqpoint{2.012441in}{1.984019in}}{\pgfqpoint{1.992516in}{1.990937in}}%
\pgfpathcurveto{\pgfqpoint{1.972591in}{1.997856in}}{\pgfqpoint{1.951647in}{2.001389in}}{\pgfqpoint{1.930556in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.778487in}{1.924545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402778in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{2.373184in}{2.001389in}}{\pgfqpoint{2.344000in}{1.994434in}}{\pgfqpoint{2.317587in}{1.981087in}}%
\pgfpathcurveto{\pgfqpoint{2.291174in}{1.967740in}}{\pgfqpoint{2.268263in}{1.948370in}}{\pgfqpoint{2.250709in}{1.924545in}}%
\pgfpathlineto{\pgfqpoint{2.402778in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{2.402778in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250709in}{1.924545in}}%
\pgfpathcurveto{\pgfqpoint{2.238198in}{1.907565in}}{\pgfqpoint{2.228619in}{1.888608in}}{\pgfqpoint{2.222370in}{1.868463in}}%
\pgfpathcurveto{\pgfqpoint{2.216121in}{1.848318in}}{\pgfqpoint{2.213290in}{1.827268in}}{\pgfqpoint{2.213994in}{1.806188in}}%
\pgfpathcurveto{\pgfqpoint{2.214699in}{1.785108in}}{\pgfqpoint{2.218930in}{1.764294in}}{\pgfqpoint{2.226510in}{1.744612in}}%
\pgfpathcurveto{\pgfqpoint{2.234091in}{1.724929in}}{\pgfqpoint{2.244915in}{1.706655in}}{\pgfqpoint{2.258532in}{1.690548in}}%
\pgfpathcurveto{\pgfqpoint{2.272150in}{1.674441in}}{\pgfqpoint{2.288369in}{1.660728in}}{\pgfqpoint{2.306517in}{1.649980in}}%
\pgfpathcurveto{\pgfqpoint{2.324664in}{1.639231in}}{\pgfqpoint{2.344485in}{1.631597in}}{\pgfqpoint{2.365154in}{1.627396in}}%
\pgfpathcurveto{\pgfqpoint{2.385823in}{1.623195in}}{\pgfqpoint{2.407051in}{1.622485in}}{\pgfqpoint{2.427954in}{1.625296in}}%
\pgfpathcurveto{\pgfqpoint{2.448858in}{1.628108in}}{\pgfqpoint{2.469144in}{1.634400in}}{\pgfqpoint{2.487969in}{1.643913in}}%
\pgfpathcurveto{\pgfqpoint{2.506793in}{1.653426in}}{\pgfqpoint{2.523893in}{1.666025in}}{\pgfqpoint{2.538556in}{1.681186in}}%
\pgfpathcurveto{\pgfqpoint{2.553218in}{1.696347in}}{\pgfqpoint{2.565239in}{1.713858in}}{\pgfqpoint{2.574117in}{1.732990in}}%
\pgfpathcurveto{\pgfqpoint{2.582995in}{1.752122in}}{\pgfqpoint{2.588607in}{1.772607in}}{\pgfqpoint{2.590718in}{1.793593in}}%
\pgfpathcurveto{\pgfqpoint{2.592829in}{1.814579in}}{\pgfqpoint{2.591411in}{1.835771in}}{\pgfqpoint{2.586521in}{1.856288in}}%
\pgfpathcurveto{\pgfqpoint{2.581632in}{1.876806in}}{\pgfqpoint{2.573340in}{1.896360in}}{\pgfqpoint{2.561991in}{1.914138in}}%
\pgfpathcurveto{\pgfqpoint{2.550642in}{1.931916in}}{\pgfqpoint{2.536395in}{1.947668in}}{\pgfqpoint{2.519842in}{1.960740in}}%
\pgfpathcurveto{\pgfqpoint{2.503289in}{1.973812in}}{\pgfqpoint{2.484663in}{1.984019in}}{\pgfqpoint{2.464738in}{1.990937in}}%
\pgfpathcurveto{\pgfqpoint{2.444813in}{1.997856in}}{\pgfqpoint{2.423870in}{2.001389in}}{\pgfqpoint{2.402778in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{2.402778in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.924545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875000in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{2.849664in}{2.001389in}}{\pgfqpoint{2.824585in}{1.996291in}}{\pgfqpoint{2.801260in}{1.986401in}}%
\pgfpathcurveto{\pgfqpoint{2.777934in}{1.976510in}}{\pgfqpoint{2.756836in}{1.962026in}}{\pgfqpoint{2.739222in}{1.943814in}}%
\pgfpathcurveto{\pgfqpoint{2.721609in}{1.925602in}}{\pgfqpoint{2.707838in}{1.904031in}}{\pgfqpoint{2.698733in}{1.880388in}}%
\pgfpathcurveto{\pgfqpoint{2.689627in}{1.856745in}}{\pgfqpoint{2.685370in}{1.831510in}}{\pgfqpoint{2.686217in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686217in}{1.806188in}}%
\pgfpathcurveto{\pgfqpoint{2.687456in}{1.769123in}}{\pgfqpoint{2.699584in}{1.733232in}}{\pgfqpoint{2.721080in}{1.703012in}}%
\pgfpathcurveto{\pgfqpoint{2.742577in}{1.672792in}}{\pgfqpoint{2.772504in}{1.649561in}}{\pgfqpoint{2.807112in}{1.636233in}}%
\pgfpathcurveto{\pgfqpoint{2.841719in}{1.622904in}}{\pgfqpoint{2.879498in}{1.620057in}}{\pgfqpoint{2.915712in}{1.628051in}}%
\pgfpathcurveto{\pgfqpoint{2.951926in}{1.636044in}}{\pgfqpoint{2.984996in}{1.654528in}}{\pgfqpoint{3.010778in}{1.681186in}}%
\pgfpathcurveto{\pgfqpoint{3.036559in}{1.707844in}}{\pgfqpoint{3.053928in}{1.741513in}}{\pgfqpoint{3.060707in}{1.777974in}}%
\pgfpathcurveto{\pgfqpoint{3.067485in}{1.814435in}}{\pgfqpoint{3.063378in}{1.852097in}}{\pgfqpoint{3.048901in}{1.886240in}}%
\pgfpathcurveto{\pgfqpoint{3.034423in}{1.920383in}}{\pgfqpoint{3.010205in}{1.949518in}}{\pgfqpoint{2.979284in}{1.969992in}}%
\pgfpathcurveto{\pgfqpoint{2.948363in}{1.990467in}}{\pgfqpoint{2.912086in}{2.001389in}}{\pgfqpoint{2.875000in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{2.686217in}{1.806188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347222in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{3.317628in}{2.001389in}}{\pgfqpoint{3.288445in}{1.994434in}}{\pgfqpoint{3.262031in}{1.981087in}}%
\pgfpathcurveto{\pgfqpoint{3.235618in}{1.967740in}}{\pgfqpoint{3.212708in}{1.948370in}}{\pgfqpoint{3.195153in}{1.924545in}}%
\pgfpathcurveto{\pgfqpoint{3.177599in}{1.900720in}}{\pgfqpoint{3.165887in}{1.873099in}}{\pgfqpoint{3.160965in}{1.843918in}}%
\pgfpathcurveto{\pgfqpoint{3.156042in}{1.814736in}}{\pgfqpoint{3.158046in}{1.784802in}}{\pgfqpoint{3.166814in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166814in}{1.756537in}}%
\pgfpathcurveto{\pgfqpoint{3.177166in}{1.723166in}}{\pgfqpoint{3.196576in}{1.693313in}}{\pgfqpoint{3.222877in}{1.670313in}}%
\pgfpathcurveto{\pgfqpoint{3.249178in}{1.647312in}}{\pgfqpoint{3.281352in}{1.632054in}}{\pgfqpoint{3.315804in}{1.626242in}}%
\pgfpathcurveto{\pgfqpoint{3.350257in}{1.620431in}}{\pgfqpoint{3.385656in}{1.624291in}}{\pgfqpoint{3.418046in}{1.637392in}}%
\pgfpathcurveto{\pgfqpoint{3.450437in}{1.650492in}}{\pgfqpoint{3.478566in}{1.672326in}}{\pgfqpoint{3.499291in}{1.700455in}}%
\pgfpathcurveto{\pgfqpoint{3.520016in}{1.728583in}}{\pgfqpoint{3.532536in}{1.761919in}}{\pgfqpoint{3.535452in}{1.796736in}}%
\pgfpathcurveto{\pgfqpoint{3.538368in}{1.831553in}}{\pgfqpoint{3.531567in}{1.866507in}}{\pgfqpoint{3.515809in}{1.897691in}}%
\pgfpathcurveto{\pgfqpoint{3.500051in}{1.928875in}}{\pgfqpoint{3.475946in}{1.955084in}}{\pgfqpoint{3.446185in}{1.973389in}}%
\pgfpathcurveto{\pgfqpoint{3.416425in}{1.991695in}}{\pgfqpoint{3.382162in}{2.001389in}}{\pgfqpoint{3.347222in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{3.166814in}{1.756537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819444in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{3.787716in}{2.001389in}}{\pgfqpoint{3.756492in}{1.993394in}}{\pgfqpoint{3.728668in}{1.978146in}}%
\pgfpathcurveto{\pgfqpoint{3.700843in}{1.962898in}}{\pgfqpoint{3.677304in}{1.940882in}}{\pgfqpoint{3.660231in}{1.914138in}}%
\pgfpathcurveto{\pgfqpoint{3.643159in}{1.887394in}}{\pgfqpoint{3.633097in}{1.856774in}}{\pgfqpoint{3.630977in}{1.825116in}}%
\pgfpathcurveto{\pgfqpoint{3.628858in}{1.793458in}}{\pgfqpoint{3.634749in}{1.761771in}}{\pgfqpoint{3.648105in}{1.732990in}}%
\pgfpathlineto{\pgfqpoint{3.819444in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{3.819444in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648105in}{1.732990in}}%
\pgfpathcurveto{\pgfqpoint{3.662361in}{1.702269in}}{\pgfqpoint{3.684621in}{1.675940in}}{\pgfqpoint{3.712543in}{1.656772in}}%
\pgfpathcurveto{\pgfqpoint{3.740465in}{1.637605in}}{\pgfqpoint{3.773036in}{1.626295in}}{\pgfqpoint{3.806828in}{1.624033in}}%
\pgfpathcurveto{\pgfqpoint{3.840620in}{1.621771in}}{\pgfqpoint{3.874407in}{1.628638in}}{\pgfqpoint{3.904635in}{1.643913in}}%
\pgfpathcurveto{\pgfqpoint{3.934863in}{1.659188in}}{\pgfqpoint{3.960434in}{1.682315in}}{\pgfqpoint{3.978657in}{1.710862in}}%
\pgfpathcurveto{\pgfqpoint{3.996881in}{1.739409in}}{\pgfqpoint{4.007096in}{1.772339in}}{\pgfqpoint{4.008228in}{1.806188in}}%
\pgfpathcurveto{\pgfqpoint{4.009360in}{1.840037in}}{\pgfqpoint{4.001367in}{1.873576in}}{\pgfqpoint{3.985091in}{1.903277in}}%
\pgfpathcurveto{\pgfqpoint{3.968814in}{1.932977in}}{\pgfqpoint{3.944845in}{1.957761in}}{\pgfqpoint{3.915705in}{1.975020in}}%
\pgfpathcurveto{\pgfqpoint{3.886565in}{1.992280in}}{\pgfqpoint{3.853313in}{2.001389in}}{\pgfqpoint{3.819444in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{3.819444in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{3.648105in}{1.732990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291667in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{4.253506in}{2.001389in}}{\pgfqpoint{4.216227in}{1.989825in}}{\pgfqpoint{4.184766in}{1.968228in}}%
\pgfpathcurveto{\pgfqpoint{4.153304in}{1.946631in}}{\pgfqpoint{4.129114in}{1.915999in}}{\pgfqpoint{4.115399in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115399in}{1.880388in}}%
\pgfpathcurveto{\pgfqpoint{4.108199in}{1.861694in}}{\pgfqpoint{4.104019in}{1.841973in}}{\pgfqpoint{4.103015in}{1.821965in}}%
\pgfpathcurveto{\pgfqpoint{4.102011in}{1.801958in}}{\pgfqpoint{4.104197in}{1.781917in}}{\pgfqpoint{4.109489in}{1.762596in}}%
\pgfpathcurveto{\pgfqpoint{4.114782in}{1.743275in}}{\pgfqpoint{4.123114in}{1.724919in}}{\pgfqpoint{4.134174in}{1.708216in}}%
\pgfpathcurveto{\pgfqpoint{4.145234in}{1.691513in}}{\pgfqpoint{4.158881in}{1.676675in}}{\pgfqpoint{4.174603in}{1.664260in}}%
\pgfpathcurveto{\pgfqpoint{4.190324in}{1.651845in}}{\pgfqpoint{4.207922in}{1.642009in}}{\pgfqpoint{4.226733in}{1.635123in}}%
\pgfpathcurveto{\pgfqpoint{4.245545in}{1.628236in}}{\pgfqpoint{4.265333in}{1.624386in}}{\pgfqpoint{4.285355in}{1.623717in}}%
\pgfpathcurveto{\pgfqpoint{4.305376in}{1.623047in}}{\pgfqpoint{4.325378in}{1.625567in}}{\pgfqpoint{4.344607in}{1.631182in}}%
\pgfpathcurveto{\pgfqpoint{4.363837in}{1.636796in}}{\pgfqpoint{4.382052in}{1.645435in}}{\pgfqpoint{4.398568in}{1.656772in}}%
\pgfpathcurveto{\pgfqpoint{4.415084in}{1.668110in}}{\pgfqpoint{4.429691in}{1.682003in}}{\pgfqpoint{4.441842in}{1.697929in}}%
\pgfpathcurveto{\pgfqpoint{4.453993in}{1.713856in}}{\pgfqpoint{4.463533in}{1.731615in}}{\pgfqpoint{4.470104in}{1.750540in}}%
\pgfpathcurveto{\pgfqpoint{4.476675in}{1.769464in}}{\pgfqpoint{4.480194in}{1.789314in}}{\pgfqpoint{4.480529in}{1.809344in}}%
\pgfpathcurveto{\pgfqpoint{4.480864in}{1.829374in}}{\pgfqpoint{4.478010in}{1.849330in}}{\pgfqpoint{4.472075in}{1.868463in}}%
\pgfpathcurveto{\pgfqpoint{4.466140in}{1.887596in}}{\pgfqpoint{4.457198in}{1.905664in}}{\pgfqpoint{4.445587in}{1.921988in}}%
\pgfpathcurveto{\pgfqpoint{4.433975in}{1.938312in}}{\pgfqpoint{4.419839in}{1.952686in}}{\pgfqpoint{4.403712in}{1.964569in}}%
\pgfpathcurveto{\pgfqpoint{4.387584in}{1.976452in}}{\pgfqpoint{4.369668in}{1.985694in}}{\pgfqpoint{4.350637in}{1.991948in}}%
\pgfpathcurveto{\pgfqpoint{4.331605in}{1.998202in}}{\pgfqpoint{4.311699in}{2.001389in}}{\pgfqpoint{4.291667in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{4.115399in}{1.880388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763889in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{4.738444in}{2.001389in}}{\pgfqpoint{4.713260in}{1.996247in}}{\pgfqpoint{4.689851in}{1.986274in}}%
\pgfpathcurveto{\pgfqpoint{4.666442in}{1.976300in}}{\pgfqpoint{4.645288in}{1.961699in}}{\pgfqpoint{4.627662in}{1.943348in}}%
\pgfpathcurveto{\pgfqpoint{4.610035in}{1.924997in}}{\pgfqpoint{4.596298in}{1.903272in}}{\pgfqpoint{4.587275in}{1.879481in}}%
\pgfpathcurveto{\pgfqpoint{4.578252in}{1.855690in}}{\pgfqpoint{4.574129in}{1.830318in}}{\pgfqpoint{4.575153in}{1.804894in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575153in}{1.804894in}}%
\pgfpathcurveto{\pgfqpoint{4.576644in}{1.767894in}}{\pgfqpoint{4.588983in}{1.732136in}}{\pgfqpoint{4.610629in}{1.702090in}}%
\pgfpathcurveto{\pgfqpoint{4.632274in}{1.672045in}}{\pgfqpoint{4.662284in}{1.649017in}}{\pgfqpoint{4.696908in}{1.635886in}}%
\pgfpathcurveto{\pgfqpoint{4.731532in}{1.622755in}}{\pgfqpoint{4.769265in}{1.620091in}}{\pgfqpoint{4.805391in}{1.628227in}}%
\pgfpathcurveto{\pgfqpoint{4.841516in}{1.636363in}}{\pgfqpoint{4.874464in}{1.654946in}}{\pgfqpoint{4.900116in}{1.681652in}}%
\pgfpathcurveto{\pgfqpoint{4.925768in}{1.708359in}}{\pgfqpoint{4.943009in}{1.742028in}}{\pgfqpoint{4.949684in}{1.778452in}}%
\pgfpathcurveto{\pgfqpoint{4.956359in}{1.814876in}}{\pgfqpoint{4.952178in}{1.852471in}}{\pgfqpoint{4.937663in}{1.886538in}}%
\pgfpathcurveto{\pgfqpoint{4.923148in}{1.920605in}}{\pgfqpoint{4.898931in}{1.949664in}}{\pgfqpoint{4.868038in}{1.970082in}}%
\pgfpathcurveto{\pgfqpoint{4.837145in}{1.990499in}}{\pgfqpoint{4.800919in}{2.001389in}}{\pgfqpoint{4.763889in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{4.575153in}{1.804894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986111in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{0.945595in}{1.376389in}}{\pgfqpoint{0.906133in}{1.363353in}}{\pgfqpoint{0.873590in}{1.339217in}}%
\pgfpathcurveto{\pgfqpoint{0.841047in}{1.315081in}}{\pgfqpoint{0.817117in}{1.281104in}}{\pgfqpoint{0.805356in}{1.242332in}}%
\pgfpathcurveto{\pgfqpoint{0.793594in}{1.203560in}}{\pgfqpoint{0.794614in}{1.162013in}}{\pgfqpoint{0.808264in}{1.123865in}}%
\pgfpathcurveto{\pgfqpoint{0.821914in}{1.085717in}}{\pgfqpoint{0.847482in}{1.052954in}}{\pgfqpoint{0.881170in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881170in}{1.030445in}}%
\pgfpathcurveto{\pgfqpoint{0.905693in}{1.014059in}}{\pgfqpoint{0.933717in}{1.003642in}}{\pgfqpoint{0.962989in}{1.000032in}}%
\pgfpathcurveto{\pgfqpoint{0.992261in}{0.996421in}}{\pgfqpoint{1.021976in}{0.999717in}}{\pgfqpoint{1.049746in}{1.009653in}}%
\pgfpathcurveto{\pgfqpoint{1.077516in}{1.019589in}}{\pgfqpoint{1.102576in}{1.035893in}}{\pgfqpoint{1.122913in}{1.057253in}}%
\pgfpathcurveto{\pgfqpoint{1.143251in}{1.078614in}}{\pgfqpoint{1.158305in}{1.104445in}}{\pgfqpoint{1.166866in}{1.132668in}}%
\pgfpathcurveto{\pgfqpoint{1.175428in}{1.160892in}}{\pgfqpoint{1.177261in}{1.190733in}}{\pgfqpoint{1.172219in}{1.219793in}}%
\pgfpathcurveto{\pgfqpoint{1.167177in}{1.248852in}}{\pgfqpoint{1.155398in}{1.276331in}}{\pgfqpoint{1.137828in}{1.300021in}}%
\pgfpathcurveto{\pgfqpoint{1.120259in}{1.323711in}}{\pgfqpoint{1.097382in}{1.342959in}}{\pgfqpoint{1.071038in}{1.356220in}}%
\pgfpathcurveto{\pgfqpoint{1.044693in}{1.369481in}}{\pgfqpoint{1.015605in}{1.376389in}}{\pgfqpoint{0.986111in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{0.881170in}{1.030445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986111in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986111in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{SF3D \cite{boss_sf3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131625in, y=1.140625in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{Aria \cite{pan_aria_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458333in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{1.430405in}{1.376389in}}{\pgfqpoint{1.402820in}{1.370195in}}{\pgfqpoint{1.377573in}{1.358254in}}%
\pgfpathcurveto{\pgfqpoint{1.352326in}{1.346312in}}{\pgfqpoint{1.330038in}{1.328919in}}{\pgfqpoint{1.312320in}{1.307330in}}%
\pgfpathcurveto{\pgfqpoint{1.294602in}{1.285741in}}{\pgfqpoint{1.281891in}{1.260488in}}{\pgfqpoint{1.275105in}{1.233396in}}%
\pgfpathcurveto{\pgfqpoint{1.268319in}{1.206304in}}{\pgfqpoint{1.267625in}{1.178042in}}{\pgfqpoint{1.273074in}{1.150650in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273074in}{1.150650in}}%
\pgfpathcurveto{\pgfqpoint{1.280054in}{1.115560in}}{\pgfqpoint{1.296861in}{1.083165in}}{\pgfqpoint{1.321531in}{1.057253in}}%
\pgfpathcurveto{\pgfqpoint{1.346201in}{1.031342in}}{\pgfqpoint{1.377732in}{1.012965in}}{\pgfqpoint{1.412437in}{1.004272in}}%
\pgfpathcurveto{\pgfqpoint{1.447142in}{0.995579in}}{\pgfqpoint{1.483613in}{0.996922in}}{\pgfqpoint{1.517584in}{1.008145in}}%
\pgfpathcurveto{\pgfqpoint{1.551556in}{1.019367in}}{\pgfqpoint{1.581650in}{1.040014in}}{\pgfqpoint{1.604346in}{1.067670in}}%
\pgfpathcurveto{\pgfqpoint{1.627043in}{1.095326in}}{\pgfqpoint{1.641422in}{1.128870in}}{\pgfqpoint{1.645802in}{1.164378in}}%
\pgfpathcurveto{\pgfqpoint{1.650181in}{1.199886in}}{\pgfqpoint{1.644384in}{1.235918in}}{\pgfqpoint{1.629087in}{1.268260in}}%
\pgfpathcurveto{\pgfqpoint{1.613790in}{1.300603in}}{\pgfqpoint{1.589615in}{1.327943in}}{\pgfqpoint{1.559388in}{1.347083in}}%
\pgfpathcurveto{\pgfqpoint{1.529162in}{1.366224in}}{\pgfqpoint{1.494111in}{1.376389in}}{\pgfqpoint{1.458333in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{1.273074in}{1.150650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458333in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458333in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{InstantMesh \cite{xu_instantmesh_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930556in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{1.924373in}{1.376389in}}{\pgfqpoint{1.918194in}{1.376085in}}{\pgfqpoint{1.912041in}{1.375479in}}%
\pgfpathcurveto{\pgfqpoint{1.905888in}{1.374873in}}{\pgfqpoint{1.899769in}{1.373966in}}{\pgfqpoint{1.893705in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893705in}{1.372759in}}%
\pgfpathcurveto{\pgfqpoint{1.870142in}{1.368072in}}{\pgfqpoint{1.847688in}{1.358933in}}{\pgfqpoint{1.827550in}{1.345831in}}%
\pgfpathcurveto{\pgfqpoint{1.807412in}{1.332730in}}{\pgfqpoint{1.789957in}{1.315906in}}{\pgfqpoint{1.776123in}{1.296264in}}%
\pgfpathcurveto{\pgfqpoint{1.762289in}{1.276621in}}{\pgfqpoint{1.752329in}{1.254519in}}{\pgfqpoint{1.746778in}{1.231144in}}%
\pgfpathcurveto{\pgfqpoint{1.741227in}{1.207770in}}{\pgfqpoint{1.740186in}{1.183549in}}{\pgfqpoint{1.743711in}{1.159784in}}%
\pgfpathcurveto{\pgfqpoint{1.747236in}{1.136019in}}{\pgfqpoint{1.755263in}{1.113144in}}{\pgfqpoint{1.767361in}{1.092387in}}%
\pgfpathcurveto{\pgfqpoint{1.779458in}{1.071630in}}{\pgfqpoint{1.795405in}{1.053371in}}{\pgfqpoint{1.814345in}{1.038590in}}%
\pgfpathcurveto{\pgfqpoint{1.833285in}{1.023809in}}{\pgfqpoint{1.854872in}{1.012777in}}{\pgfqpoint{1.877946in}{1.006085in}}%
\pgfpathcurveto{\pgfqpoint{1.901020in}{0.999394in}}{\pgfqpoint{1.925161in}{0.997166in}}{\pgfqpoint{1.949070in}{0.999521in}}%
\pgfpathcurveto{\pgfqpoint{1.972979in}{1.001876in}}{\pgfqpoint{1.996221in}{1.008770in}}{\pgfqpoint{2.017546in}{1.019835in}}%
\pgfpathcurveto{\pgfqpoint{2.038872in}{1.030899in}}{\pgfqpoint{2.057892in}{1.045931in}}{\pgfqpoint{2.073584in}{1.064123in}}%
\pgfpathcurveto{\pgfqpoint{2.089276in}{1.082315in}}{\pgfqpoint{2.101355in}{1.103334in}}{\pgfqpoint{2.109170in}{1.126052in}}%
\pgfpathcurveto{\pgfqpoint{2.116986in}{1.148770in}}{\pgfqpoint{2.120396in}{1.172772in}}{\pgfqpoint{2.119217in}{1.196768in}}%
\pgfpathcurveto{\pgfqpoint{2.118038in}{1.220764in}}{\pgfqpoint{2.112292in}{1.244316in}}{\pgfqpoint{2.102287in}{1.266159in}}%
\pgfpathcurveto{\pgfqpoint{2.092283in}{1.288001in}}{\pgfqpoint{2.078202in}{1.307736in}}{\pgfqpoint{2.060802in}{1.324302in}}%
\pgfpathcurveto{\pgfqpoint{2.043402in}{1.340868in}}{\pgfqpoint{2.023000in}{1.353964in}}{\pgfqpoint{2.000693in}{1.362884in}}%
\pgfpathcurveto{\pgfqpoint{1.978386in}{1.371805in}}{\pgfqpoint{1.954580in}{1.376389in}}{\pgfqpoint{1.930556in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{1.893705in}{1.372759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930556in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930556in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{One2345 \cite{liu_one-2-3-45_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402778in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{2.384200in}{1.376389in}}{\pgfqpoint{2.365724in}{1.373648in}}{\pgfqpoint{2.347946in}{1.368255in}}%
\pgfpathcurveto{\pgfqpoint{2.330169in}{1.362863in}}{\pgfqpoint{2.313283in}{1.354877in}}{\pgfqpoint{2.297837in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{2.402778in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{2.402778in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297837in}{1.344555in}}%
\pgfpathcurveto{\pgfqpoint{2.279157in}{1.332074in}}{\pgfqpoint{2.262852in}{1.316359in}}{\pgfqpoint{2.249691in}{1.298151in}}%
\pgfpathcurveto{\pgfqpoint{2.236531in}{1.279943in}}{\pgfqpoint{2.226723in}{1.259532in}}{\pgfqpoint{2.220731in}{1.237879in}}%
\pgfpathcurveto{\pgfqpoint{2.214739in}{1.216226in}}{\pgfqpoint{2.212658in}{1.193677in}}{\pgfqpoint{2.214585in}{1.171294in}}%
\pgfpathcurveto{\pgfqpoint{2.216513in}{1.148910in}}{\pgfqpoint{2.222419in}{1.127049in}}{\pgfqpoint{2.232024in}{1.106740in}}%
\pgfpathcurveto{\pgfqpoint{2.241630in}{1.086430in}}{\pgfqpoint{2.254782in}{1.067996in}}{\pgfqpoint{2.270862in}{1.052306in}}%
\pgfpathcurveto{\pgfqpoint{2.286942in}{1.036616in}}{\pgfqpoint{2.305693in}{1.023920in}}{\pgfqpoint{2.326232in}{1.014816in}}%
\pgfpathcurveto{\pgfqpoint{2.346771in}{1.005712in}}{\pgfqpoint{2.368771in}{1.000344in}}{\pgfqpoint{2.391195in}{0.998967in}}%
\pgfpathcurveto{\pgfqpoint{2.413619in}{0.997589in}}{\pgfqpoint{2.436110in}{1.000223in}}{\pgfqpoint{2.457609in}{1.006745in}}%
\pgfpathcurveto{\pgfqpoint{2.479108in}{1.013266in}}{\pgfqpoint{2.499272in}{1.023572in}}{\pgfqpoint{2.517152in}{1.037175in}}%
\pgfpathcurveto{\pgfqpoint{2.535032in}{1.050779in}}{\pgfqpoint{2.550342in}{1.067464in}}{\pgfqpoint{2.562361in}{1.086445in}}%
\pgfpathcurveto{\pgfqpoint{2.574381in}{1.105426in}}{\pgfqpoint{2.582918in}{1.126400in}}{\pgfqpoint{2.587571in}{1.148379in}}%
\pgfpathcurveto{\pgfqpoint{2.592224in}{1.170358in}}{\pgfqpoint{2.592919in}{1.192992in}}{\pgfqpoint{2.589622in}{1.215216in}}%
\pgfpathcurveto{\pgfqpoint{2.586326in}{1.237439in}}{\pgfqpoint{2.579091in}{1.258897in}}{\pgfqpoint{2.568258in}{1.278579in}}%
\pgfpathcurveto{\pgfqpoint{2.557425in}{1.298261in}}{\pgfqpoint{2.543167in}{1.315854in}}{\pgfqpoint{2.526155in}{1.330528in}}%
\pgfpathcurveto{\pgfqpoint{2.509143in}{1.345203in}}{\pgfqpoint{2.489649in}{1.356725in}}{\pgfqpoint{2.468590in}{1.364553in}}%
\pgfpathcurveto{\pgfqpoint{2.447532in}{1.372381in}}{\pgfqpoint{2.425244in}{1.376389in}}{\pgfqpoint{2.402778in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{2.402778in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{2.297837in}{1.344555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402778in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402778in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{LGM \cite{tang_lgm_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875000in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{2.837646in}{1.376389in}}{\pgfqpoint{2.801118in}{1.365308in}}{\pgfqpoint{2.770059in}{1.344555in}}%
\pgfpathcurveto{\pgfqpoint{2.739000in}{1.323802in}}{\pgfqpoint{2.714784in}{1.294295in}}{\pgfqpoint{2.700489in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700489in}{1.259785in}}%
\pgfpathcurveto{\pgfqpoint{2.692785in}{1.241185in}}{\pgfqpoint{2.688104in}{1.221473in}}{\pgfqpoint{2.686623in}{1.201396in}}%
\pgfpathcurveto{\pgfqpoint{2.685142in}{1.181318in}}{\pgfqpoint{2.686880in}{1.161132in}}{\pgfqpoint{2.691772in}{1.141604in}}%
\pgfpathcurveto{\pgfqpoint{2.696664in}{1.122075in}}{\pgfqpoint{2.704646in}{1.103453in}}{\pgfqpoint{2.715417in}{1.086445in}}%
\pgfpathcurveto{\pgfqpoint{2.726187in}{1.069436in}}{\pgfqpoint{2.739608in}{1.054259in}}{\pgfqpoint{2.755170in}{1.041487in}}%
\pgfpathcurveto{\pgfqpoint{2.770732in}{1.028715in}}{\pgfqpoint{2.788237in}{1.018513in}}{\pgfqpoint{2.807020in}{1.011268in}}%
\pgfpathcurveto{\pgfqpoint{2.825803in}{1.004023in}}{\pgfqpoint{2.845624in}{0.999826in}}{\pgfqpoint{2.865732in}{0.998839in}}%
\pgfpathcurveto{\pgfqpoint{2.885839in}{0.997851in}}{\pgfqpoint{2.905976in}{1.000084in}}{\pgfqpoint{2.925379in}{1.005453in}}%
\pgfpathcurveto{\pgfqpoint{2.944782in}{1.010823in}}{\pgfqpoint{2.963202in}{1.019260in}}{\pgfqpoint{2.979941in}{1.030445in}}%
\pgfpathcurveto{\pgfqpoint{2.996680in}{1.041629in}}{\pgfqpoint{3.011524in}{1.055419in}}{\pgfqpoint{3.023910in}{1.071290in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{1.087161in}}{\pgfqpoint{3.046065in}{1.104910in}}{\pgfqpoint{3.052847in}{1.123865in}}%
\pgfpathcurveto{\pgfqpoint{3.059629in}{1.142820in}}{\pgfqpoint{3.063338in}{1.162739in}}{\pgfqpoint{3.063832in}{1.182864in}}%
\pgfpathcurveto{\pgfqpoint{3.064326in}{1.202990in}}{\pgfqpoint{3.061599in}{1.223066in}}{\pgfqpoint{3.055755in}{1.242332in}}%
\pgfpathcurveto{\pgfqpoint{3.049911in}{1.261597in}}{\pgfqpoint{3.041025in}{1.279804in}}{\pgfqpoint{3.029433in}{1.296264in}}%
\pgfpathcurveto{\pgfqpoint{3.017840in}{1.312723in}}{\pgfqpoint{3.003691in}{1.327224in}}{\pgfqpoint{2.987521in}{1.339217in}}%
\pgfpathcurveto{\pgfqpoint{2.971351in}{1.351210in}}{\pgfqpoint{2.953367in}{1.360540in}}{\pgfqpoint{2.934251in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{2.915135in}{1.373170in}}{\pgfqpoint{2.895132in}{1.376389in}}{\pgfqpoint{2.875000in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{2.700489in}{1.259785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875000in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875000in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Michelangelo \cite{zhao_michelangelo_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347222in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{3.309868in}{1.376389in}}{\pgfqpoint{3.273340in}{1.365308in}}{\pgfqpoint{3.242281in}{1.344555in}}%
\pgfpathcurveto{\pgfqpoint{3.211222in}{1.323802in}}{\pgfqpoint{3.187006in}{1.294295in}}{\pgfqpoint{3.172712in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172712in}{1.259785in}}%
\pgfpathcurveto{\pgfqpoint{3.165007in}{1.241185in}}{\pgfqpoint{3.160326in}{1.221473in}}{\pgfqpoint{3.158845in}{1.201396in}}%
\pgfpathcurveto{\pgfqpoint{3.157364in}{1.181318in}}{\pgfqpoint{3.159102in}{1.161132in}}{\pgfqpoint{3.163994in}{1.141604in}}%
\pgfpathcurveto{\pgfqpoint{3.168886in}{1.122075in}}{\pgfqpoint{3.176868in}{1.103453in}}{\pgfqpoint{3.187639in}{1.086445in}}%
\pgfpathcurveto{\pgfqpoint{3.198409in}{1.069436in}}{\pgfqpoint{3.211830in}{1.054259in}}{\pgfqpoint{3.227392in}{1.041487in}}%
\pgfpathcurveto{\pgfqpoint{3.242955in}{1.028715in}}{\pgfqpoint{3.260459in}{1.018513in}}{\pgfqpoint{3.279242in}{1.011268in}}%
\pgfpathcurveto{\pgfqpoint{3.298025in}{1.004023in}}{\pgfqpoint{3.317846in}{0.999826in}}{\pgfqpoint{3.337954in}{0.998839in}}%
\pgfpathcurveto{\pgfqpoint{3.358062in}{0.997851in}}{\pgfqpoint{3.378199in}{1.000084in}}{\pgfqpoint{3.397601in}{1.005453in}}%
\pgfpathcurveto{\pgfqpoint{3.417004in}{1.010823in}}{\pgfqpoint{3.435424in}{1.019260in}}{\pgfqpoint{3.452163in}{1.030445in}}%
\pgfpathcurveto{\pgfqpoint{3.468902in}{1.041629in}}{\pgfqpoint{3.483746in}{1.055419in}}{\pgfqpoint{3.496132in}{1.071290in}}%
\pgfpathcurveto{\pgfqpoint{3.508518in}{1.087161in}}{\pgfqpoint{3.518287in}{1.104910in}}{\pgfqpoint{3.525069in}{1.123865in}}%
\pgfpathcurveto{\pgfqpoint{3.531852in}{1.142820in}}{\pgfqpoint{3.535560in}{1.162739in}}{\pgfqpoint{3.536054in}{1.182864in}}%
\pgfpathcurveto{\pgfqpoint{3.536548in}{1.202990in}}{\pgfqpoint{3.533822in}{1.223066in}}{\pgfqpoint{3.527978in}{1.242332in}}%
\pgfpathcurveto{\pgfqpoint{3.522134in}{1.261597in}}{\pgfqpoint{3.513247in}{1.279804in}}{\pgfqpoint{3.501655in}{1.296264in}}%
\pgfpathcurveto{\pgfqpoint{3.490063in}{1.312723in}}{\pgfqpoint{3.475913in}{1.327224in}}{\pgfqpoint{3.459743in}{1.339217in}}%
\pgfpathcurveto{\pgfqpoint{3.443573in}{1.351210in}}{\pgfqpoint{3.425589in}{1.360540in}}{\pgfqpoint{3.406473in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{3.387357in}{1.373170in}}{\pgfqpoint{3.367354in}{1.376389in}}{\pgfqpoint{3.347222in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.259785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347222in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347222in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{ZeroShape \cite{huang_zeroshape_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819444in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{3.775754in}{1.376389in}}{\pgfqpoint{3.733388in}{1.361230in}}{\pgfqpoint{3.699615in}{1.333513in}}%
\pgfpathcurveto{\pgfqpoint{3.665841in}{1.305796in}}{\pgfqpoint{3.642709in}{1.267202in}}{\pgfqpoint{3.634185in}{1.224350in}}%
\pgfpathlineto{\pgfqpoint{3.819444in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.819444in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634185in}{1.224350in}}%
\pgfpathcurveto{\pgfqpoint{3.630409in}{1.205368in}}{\pgfqpoint{3.629573in}{1.185917in}}{\pgfqpoint{3.631706in}{1.166680in}}%
\pgfpathcurveto{\pgfqpoint{3.633840in}{1.147444in}}{\pgfqpoint{3.638917in}{1.128649in}}{\pgfqpoint{3.646760in}{1.110954in}}%
\pgfpathcurveto{\pgfqpoint{3.654604in}{1.093260in}}{\pgfqpoint{3.665120in}{1.076876in}}{\pgfqpoint{3.677941in}{1.062377in}}%
\pgfpathcurveto{\pgfqpoint{3.690762in}{1.047878in}}{\pgfqpoint{3.705735in}{1.035435in}}{\pgfqpoint{3.722336in}{1.025485in}}%
\pgfpathcurveto{\pgfqpoint{3.738937in}{1.015534in}}{\pgfqpoint{3.756969in}{1.008195in}}{\pgfqpoint{3.775800in}{1.003722in}}%
\pgfpathcurveto{\pgfqpoint{3.794631in}{0.999250in}}{\pgfqpoint{3.814038in}{0.997699in}}{\pgfqpoint{3.833340in}{0.999123in}}%
\pgfpathcurveto{\pgfqpoint{3.852642in}{1.000547in}}{\pgfqpoint{3.871611in}{1.004929in}}{\pgfqpoint{3.889582in}{1.012116in}}%
\pgfpathcurveto{\pgfqpoint{3.907553in}{1.019302in}}{\pgfqpoint{3.924313in}{1.029208in}}{\pgfqpoint{3.939274in}{1.041487in}}%
\pgfpathcurveto{\pgfqpoint{3.954236in}{1.053765in}}{\pgfqpoint{3.967221in}{1.068271in}}{\pgfqpoint{3.977776in}{1.084494in}}%
\pgfpathcurveto{\pgfqpoint{3.988330in}{1.100718in}}{\pgfqpoint{3.996329in}{1.118467in}}{\pgfqpoint{4.001491in}{1.137121in}}%
\pgfpathcurveto{\pgfqpoint{4.006653in}{1.155774in}}{\pgfqpoint{4.008918in}{1.175111in}}{\pgfqpoint{4.008205in}{1.194452in}}%
\pgfpathcurveto{\pgfqpoint{4.007493in}{1.213794in}}{\pgfqpoint{4.003812in}{1.232911in}}{\pgfqpoint{3.997292in}{1.251135in}}%
\pgfpathcurveto{\pgfqpoint{3.990771in}{1.269358in}}{\pgfqpoint{3.981489in}{1.286471in}}{\pgfqpoint{3.969769in}{1.301874in}}%
\pgfpathcurveto{\pgfqpoint{3.958050in}{1.317277in}}{\pgfqpoint{3.944032in}{1.330788in}}{\pgfqpoint{3.928208in}{1.341933in}}%
\pgfpathcurveto{\pgfqpoint{3.912384in}{1.353077in}}{\pgfqpoint{3.894941in}{1.361724in}}{\pgfqpoint{3.876490in}{1.367569in}}%
\pgfpathcurveto{\pgfqpoint{3.858039in}{1.373414in}}{\pgfqpoint{3.838799in}{1.376389in}}{\pgfqpoint{3.819444in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.819444in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.634185in}{1.224350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819444in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819444in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Real3D \cite{jiang_real3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291667in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{4.266862in}{1.376389in}}{\pgfqpoint{4.242299in}{1.371503in}}{\pgfqpoint{4.219382in}{1.362011in}}%
\pgfpathcurveto{\pgfqpoint{4.196465in}{1.352518in}}{\pgfqpoint{4.175642in}{1.338604in}}{\pgfqpoint{4.158102in}{1.321065in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158102in}{1.321065in}}%
\pgfpathcurveto{\pgfqpoint{4.142766in}{1.305729in}}{\pgfqpoint{4.130186in}{1.287866in}}{\pgfqpoint{4.120913in}{1.268260in}}%
\pgfpathcurveto{\pgfqpoint{4.111640in}{1.248655in}}{\pgfqpoint{4.105813in}{1.227598in}}{\pgfqpoint{4.103687in}{1.206014in}}%
\pgfpathcurveto{\pgfqpoint{4.101562in}{1.184431in}}{\pgfqpoint{4.103169in}{1.162642in}}{\pgfqpoint{4.108439in}{1.141604in}}%
\pgfpathcurveto{\pgfqpoint{4.113708in}{1.120566in}}{\pgfqpoint{4.122562in}{1.100592in}}{\pgfqpoint{4.134611in}{1.082559in}}%
\pgfpathcurveto{\pgfqpoint{4.146660in}{1.064526in}}{\pgfqpoint{4.161726in}{1.048702in}}{\pgfqpoint{4.179146in}{1.035783in}}%
\pgfpathcurveto{\pgfqpoint{4.196566in}{1.022864in}}{\pgfqpoint{4.216081in}{1.013040in}}{\pgfqpoint{4.236835in}{1.006745in}}%
\pgfpathcurveto{\pgfqpoint{4.257589in}{1.000449in}}{\pgfqpoint{4.279273in}{0.997774in}}{\pgfqpoint{4.300935in}{0.998839in}}%
\pgfpathcurveto{\pgfqpoint{4.322597in}{0.999903in}}{\pgfqpoint{4.343914in}{1.004690in}}{\pgfqpoint{4.363951in}{1.012989in}}%
\pgfpathcurveto{\pgfqpoint{4.383988in}{1.021289in}}{\pgfqpoint{4.402447in}{1.032978in}}{\pgfqpoint{4.418517in}{1.047543in}}%
\pgfpathcurveto{\pgfqpoint{4.434586in}{1.062107in}}{\pgfqpoint{4.448028in}{1.079331in}}{\pgfqpoint{4.458252in}{1.098458in}}%
\pgfpathcurveto{\pgfqpoint{4.468475in}{1.117585in}}{\pgfqpoint{4.475329in}{1.138331in}}{\pgfqpoint{4.478511in}{1.159784in}}%
\pgfpathcurveto{\pgfqpoint{4.481693in}{1.181237in}}{\pgfqpoint{4.481157in}{1.203079in}}{\pgfqpoint{4.476926in}{1.224350in}}%
\pgfpathcurveto{\pgfqpoint{4.472695in}{1.245622in}}{\pgfqpoint{4.464832in}{1.266006in}}{\pgfqpoint{4.453682in}{1.284608in}}%
\pgfpathcurveto{\pgfqpoint{4.442532in}{1.303211in}}{\pgfqpoint{4.428261in}{1.319754in}}{\pgfqpoint{4.411497in}{1.333513in}}%
\pgfpathcurveto{\pgfqpoint{4.394732in}{1.347272in}}{\pgfqpoint{4.375722in}{1.358041in}}{\pgfqpoint{4.355301in}{1.365347in}}%
\pgfpathcurveto{\pgfqpoint{4.334881in}{1.372654in}}{\pgfqpoint{4.313355in}{1.376389in}}{\pgfqpoint{4.291667in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{4.158102in}{1.321065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291667in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291667in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{DSO \cite{li_dso_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763889in}{1.376389in}}%
\pgfpathcurveto{\pgfqpoint{4.733044in}{1.376389in}}{\pgfqpoint{4.702664in}{1.368834in}}{\pgfqpoint{4.675412in}{1.354386in}}%
\pgfpathcurveto{\pgfqpoint{4.648160in}{1.339938in}}{\pgfqpoint{4.624857in}{1.319032in}}{\pgfqpoint{4.607548in}{1.293502in}}%
\pgfpathcurveto{\pgfqpoint{4.590238in}{1.267972in}}{\pgfqpoint{4.579442in}{1.238587in}}{\pgfqpoint{4.576107in}{1.207922in}}%
\pgfpathcurveto{\pgfqpoint{4.572772in}{1.177258in}}{\pgfqpoint{4.576999in}{1.146239in}}{\pgfqpoint{4.588416in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588415in}{1.117585in}}%
\pgfpathcurveto{\pgfqpoint{4.601115in}{1.085711in}}{\pgfqpoint{4.622263in}{1.057891in}}{\pgfqpoint{4.649578in}{1.037127in}}%
\pgfpathcurveto{\pgfqpoint{4.676893in}{1.016363in}}{\pgfqpoint{4.709356in}{1.003428in}}{\pgfqpoint{4.743466in}{0.999718in}}%
\pgfpathcurveto{\pgfqpoint{4.777576in}{0.996009in}}{\pgfqpoint{4.812061in}{1.001662in}}{\pgfqpoint{4.843201in}{1.016069in}}%
\pgfpathcurveto{\pgfqpoint{4.874341in}{1.030476in}}{\pgfqpoint{4.900975in}{1.053099in}}{\pgfqpoint{4.920230in}{1.081498in}}%
\pgfpathcurveto{\pgfqpoint{4.939485in}{1.109897in}}{\pgfqpoint{4.950643in}{1.143013in}}{\pgfqpoint{4.952501in}{1.177274in}}%
\pgfpathcurveto{\pgfqpoint{4.954358in}{1.211535in}}{\pgfqpoint{4.946846in}{1.245663in}}{\pgfqpoint{4.930775in}{1.275977in}}%
\pgfpathcurveto{\pgfqpoint{4.914703in}{1.306292in}}{\pgfqpoint{4.890671in}{1.331661in}}{\pgfqpoint{4.861271in}{1.349351in}}%
\pgfpathcurveto{\pgfqpoint{4.831872in}{1.367040in}}{\pgfqpoint{4.798200in}{1.376389in}}{\pgfqpoint{4.763889in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{4.588415in}{1.117585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763889in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763889in,y=0.854167in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{TRELLIS.2 \cite{xiang2025trellis2}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412000in}{2.275750in}}%
\pgfpathlineto{\pgfqpoint{3.588000in}{2.275750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613000in}{2.275750in}}{\pgfqpoint{3.613000in}{2.300750in}}%
\pgfpathlineto{\pgfqpoint{3.613000in}{2.462500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613000in}{2.487500in}}{\pgfqpoint{3.588000in}{2.487500in}}%
\pgfpathlineto{\pgfqpoint{1.412000in}{2.487500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.387000in}{2.487500in}}{\pgfqpoint{1.387000in}{2.462500in}}%
\pgfpathlineto{\pgfqpoint{1.387000in}{2.300750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.387000in}{2.275750in}}{\pgfqpoint{1.412000in}{2.275750in}}%
\pgfpathlineto{\pgfqpoint{1.412000in}{2.275750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.687000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.687000in}{2.437500in}}%
\pgfpathlineto{\pgfqpoint{1.437000in}{2.437500in}}%
\pgfpathlineto{\pgfqpoint{1.437000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787000in,y=2.350000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No Collision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726750in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.976750in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.976750in}{2.437500in}}%
\pgfpathlineto{\pgfqpoint{2.726750in}{2.437500in}}%
\pgfpathlineto{\pgfqpoint{2.726750in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076750in,y=2.350000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Collision}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/reconstruction_examples_joint.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.224493in}{4.359257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.224493in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.224493in}{4.359257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.359257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{3.360257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.854000in,height=0.640000in]{reconstruction_examples_joint-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426667in,y=4.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207319in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736884in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{boss_sf3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266449in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xu_instantmesh_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796014in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{liu_one-2-3-45_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325580in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{tang_lgm_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855145in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{zhao_michelangelo_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384710in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_zeroshape_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914275in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{jiang_real3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443841in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{li_dso_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722000in}{3.429257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.502000in,height=0.502000in]{reconstruction_examples_joint-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973406in,y=4.265507in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xiang2025trellis2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{2.688257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.854000in,height=0.640000in]{reconstruction_examples_joint-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722000in}{2.757257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.502000in,height=0.502000in]{reconstruction_examples_joint-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{2.016257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.854000in,height=0.640000in]{reconstruction_examples_joint-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722000in}{2.085257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.502000in,height=0.502000in]{reconstruction_examples_joint-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107000in}{1.344257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.640000in,height=0.640000in]{reconstruction_examples_joint-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722000in}{1.413257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.502000in,height=0.502000in]{reconstruction_examples_joint-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107000in}{0.672257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.640000in,height=0.640000in]{reconstruction_examples_joint-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img50.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img51.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img52.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img53.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722000in}{0.741257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.502000in,height=0.502000in]{reconstruction_examples_joint-img54.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107000in}{0.000257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.640000in,height=0.640000in]{reconstruction_examples_joint-img55.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img56.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img57.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img58.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img59.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img60.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img61.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img62.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img63.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.503000in,height=0.502000in]{reconstruction_examples_joint-img64.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722000in}{0.069257in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.502000in,height=0.502000in]{reconstruction_examples_joint-img65.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_reconstruction_examples_ycb_sample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.283805in}{2.177083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.283805in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.283805in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{1.134083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.008000in,height=0.756000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504000in,y=1.973528in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075000in}{1.024083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562400in,y=2.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133000in}{1.024083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620800in,y=2.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191000in}{1.024083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679200in,y=2.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250000in}{1.024083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737600in,y=2.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308000in}{1.024083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.975000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796000in,y=2.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.110083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.008000in,height=0.756000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075000in}{0.000083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133000in}{0.000083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191000in}{0.000083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250000in}{0.000083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308000in}{0.000083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.975000in,height=0.976000in]{plots/mesh_renders_scene_sample/scene_reconstruction_examples_ycb_sample-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_ycb_chamfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.151195in}{1.588652in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695202in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{0.477600in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{0.475644in}}%
\pgfpathlineto{\pgfqpoint{1.732128in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{1.750591in}{0.471726in}}%
\pgfpathlineto{\pgfqpoint{1.769054in}{0.469778in}}%
\pgfpathlineto{\pgfqpoint{1.787517in}{0.467844in}}%
\pgfpathlineto{\pgfqpoint{1.805980in}{0.465933in}}%
\pgfpathlineto{\pgfqpoint{1.824443in}{0.464050in}}%
\pgfpathlineto{\pgfqpoint{1.842906in}{0.462204in}}%
\pgfpathlineto{\pgfqpoint{1.861369in}{0.460401in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{0.458648in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{0.456954in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{0.455326in}}%
\pgfpathlineto{\pgfqpoint{1.935221in}{0.453770in}}%
\pgfpathlineto{\pgfqpoint{1.953684in}{0.452295in}}%
\pgfpathlineto{\pgfqpoint{1.972147in}{0.450909in}}%
\pgfpathlineto{\pgfqpoint{1.990610in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.448427in}}%
\pgfpathlineto{\pgfqpoint{2.027536in}{0.447345in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{0.446377in}}%
\pgfpathlineto{\pgfqpoint{2.064462in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{2.082925in}{0.444808in}}%
\pgfpathlineto{\pgfqpoint{2.101388in}{0.444215in}}%
\pgfpathlineto{\pgfqpoint{2.119851in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{2.138314in}{0.443431in}}%
\pgfpathlineto{\pgfqpoint{2.156777in}{0.443245in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{2.193703in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{2.230629in}{0.443889in}}%
\pgfpathlineto{\pgfqpoint{2.249092in}{0.444391in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{0.445023in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{0.445781in}}%
\pgfpathlineto{\pgfqpoint{2.304481in}{0.446659in}}%
\pgfpathlineto{\pgfqpoint{2.322944in}{0.447650in}}%
\pgfpathlineto{\pgfqpoint{2.341407in}{0.448748in}}%
\pgfpathlineto{\pgfqpoint{2.359870in}{0.449944in}}%
\pgfpathlineto{\pgfqpoint{2.378333in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{2.396796in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{2.415259in}{0.454030in}}%
\pgfpathlineto{\pgfqpoint{2.433722in}{0.455525in}}%
\pgfpathlineto{\pgfqpoint{2.452185in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{2.470648in}{0.458652in}}%
\pgfpathlineto{\pgfqpoint{2.489111in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{2.507574in}{0.461889in}}%
\pgfpathlineto{\pgfqpoint{2.526037in}{0.463521in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{2.562963in}{0.466762in}}%
\pgfpathlineto{\pgfqpoint{2.581426in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{2.599889in}{0.469904in}}%
\pgfpathlineto{\pgfqpoint{2.618352in}{0.471416in}}%
\pgfpathlineto{\pgfqpoint{2.636815in}{0.472876in}}%
\pgfpathlineto{\pgfqpoint{2.655278in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{0.475612in}}%
\pgfpathlineto{\pgfqpoint{2.692204in}{0.476876in}}%
\pgfpathlineto{\pgfqpoint{2.710667in}{0.478062in}}%
\pgfpathlineto{\pgfqpoint{2.729130in}{0.479166in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{0.480184in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{2.784519in}{0.481948in}}%
\pgfpathlineto{\pgfqpoint{2.802982in}{0.482691in}}%
\pgfpathlineto{\pgfqpoint{2.821445in}{0.483339in}}%
\pgfpathlineto{\pgfqpoint{2.839908in}{0.483892in}}%
\pgfpathlineto{\pgfqpoint{2.858371in}{0.484350in}}%
\pgfpathlineto{\pgfqpoint{2.876834in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{2.895297in}{0.484987in}}%
\pgfpathlineto{\pgfqpoint{2.913760in}{0.485169in}}%
\pgfpathlineto{\pgfqpoint{2.932223in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{2.950686in}{0.485277in}}%
\pgfpathlineto{\pgfqpoint{2.969149in}{0.485210in}}%
\pgfpathlineto{\pgfqpoint{2.987611in}{0.485069in}}%
\pgfpathlineto{\pgfqpoint{3.006074in}{0.484858in}}%
\pgfpathlineto{\pgfqpoint{3.024537in}{0.484584in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{0.484252in}}%
\pgfpathlineto{\pgfqpoint{3.061463in}{0.483869in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{0.483443in}}%
\pgfpathlineto{\pgfqpoint{3.098389in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{3.116852in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{3.135315in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{3.153778in}{0.481461in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{3.190704in}{0.480421in}}%
\pgfpathlineto{\pgfqpoint{3.209167in}{0.479919in}}%
\pgfpathlineto{\pgfqpoint{3.227630in}{0.479442in}}%
\pgfpathlineto{\pgfqpoint{3.246093in}{0.478997in}}%
\pgfpathlineto{\pgfqpoint{3.264556in}{0.478594in}}%
\pgfpathlineto{\pgfqpoint{3.283019in}{0.478240in}}%
\pgfpathlineto{\pgfqpoint{3.301482in}{0.477944in}}%
\pgfpathlineto{\pgfqpoint{3.319945in}{0.477713in}}%
\pgfpathlineto{\pgfqpoint{3.338408in}{0.477554in}}%
\pgfpathlineto{\pgfqpoint{3.356871in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{3.375334in}{0.477475in}}%
\pgfpathlineto{\pgfqpoint{3.393797in}{0.477564in}}%
\pgfpathlineto{\pgfqpoint{3.412260in}{0.477745in}}%
\pgfpathlineto{\pgfqpoint{3.430723in}{0.478020in}}%
\pgfpathlineto{\pgfqpoint{3.449186in}{0.478391in}}%
\pgfpathlineto{\pgfqpoint{3.467649in}{0.478858in}}%
\pgfpathlineto{\pgfqpoint{3.486112in}{0.479421in}}%
\pgfpathlineto{\pgfqpoint{3.504575in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{0.480830in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{3.504575in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{3.486112in}{0.562818in}}%
\pgfpathlineto{\pgfqpoint{3.467649in}{0.563382in}}%
\pgfpathlineto{\pgfqpoint{3.449186in}{0.563849in}}%
\pgfpathlineto{\pgfqpoint{3.430723in}{0.564220in}}%
\pgfpathlineto{\pgfqpoint{3.412260in}{0.564495in}}%
\pgfpathlineto{\pgfqpoint{3.393797in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{3.375334in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{3.356871in}{0.564767in}}%
\pgfpathlineto{\pgfqpoint{3.338408in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{3.319945in}{0.564526in}}%
\pgfpathlineto{\pgfqpoint{3.301482in}{0.564295in}}%
\pgfpathlineto{\pgfqpoint{3.283019in}{0.563999in}}%
\pgfpathlineto{\pgfqpoint{3.264556in}{0.563646in}}%
\pgfpathlineto{\pgfqpoint{3.246093in}{0.563243in}}%
\pgfpathlineto{\pgfqpoint{3.227630in}{0.562798in}}%
\pgfpathlineto{\pgfqpoint{3.209167in}{0.562320in}}%
\pgfpathlineto{\pgfqpoint{3.190704in}{0.561819in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{0.561302in}}%
\pgfpathlineto{\pgfqpoint{3.153778in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{3.135315in}{0.560258in}}%
\pgfpathlineto{\pgfqpoint{3.116852in}{0.559748in}}%
\pgfpathlineto{\pgfqpoint{3.098389in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{0.558796in}}%
\pgfpathlineto{\pgfqpoint{3.061463in}{0.558370in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{0.557988in}}%
\pgfpathlineto{\pgfqpoint{3.024537in}{0.557656in}}%
\pgfpathlineto{\pgfqpoint{3.006074in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{2.987611in}{0.557171in}}%
\pgfpathlineto{\pgfqpoint{2.969149in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{2.950686in}{0.556963in}}%
\pgfpathlineto{\pgfqpoint{2.932223in}{0.556975in}}%
\pgfpathlineto{\pgfqpoint{2.913760in}{0.557071in}}%
\pgfpathlineto{\pgfqpoint{2.895297in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{2.876834in}{0.557525in}}%
\pgfpathlineto{\pgfqpoint{2.858371in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{2.839908in}{0.558348in}}%
\pgfpathlineto{\pgfqpoint{2.821445in}{0.558901in}}%
\pgfpathlineto{\pgfqpoint{2.802982in}{0.559549in}}%
\pgfpathlineto{\pgfqpoint{2.784519in}{0.560291in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{0.561128in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{2.729130in}{0.563074in}}%
\pgfpathlineto{\pgfqpoint{2.710667in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{2.692204in}{0.565364in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{2.655278in}{0.567963in}}%
\pgfpathlineto{\pgfqpoint{2.636815in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{2.618352in}{0.570824in}}%
\pgfpathlineto{\pgfqpoint{2.599889in}{0.572335in}}%
\pgfpathlineto{\pgfqpoint{2.581426in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{2.562963in}{0.575478in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.577091in}}%
\pgfpathlineto{\pgfqpoint{2.526037in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{2.507574in}{0.580351in}}%
\pgfpathlineto{\pgfqpoint{2.489111in}{0.581978in}}%
\pgfpathlineto{\pgfqpoint{2.470648in}{0.583588in}}%
\pgfpathlineto{\pgfqpoint{2.452185in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{2.433722in}{0.586715in}}%
\pgfpathlineto{\pgfqpoint{2.415259in}{0.588210in}}%
\pgfpathlineto{\pgfqpoint{2.396796in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{2.378333in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{2.359870in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{2.341407in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{2.322944in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{2.304481in}{0.595581in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{0.596459in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{0.597217in}}%
\pgfpathlineto{\pgfqpoint{2.249092in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{2.230629in}{0.598351in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{0.598719in}}%
\pgfpathlineto{\pgfqpoint{2.193703in}{0.598950in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{2.156777in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{2.138314in}{0.598809in}}%
\pgfpathlineto{\pgfqpoint{2.119851in}{0.598485in}}%
\pgfpathlineto{\pgfqpoint{2.101388in}{0.598025in}}%
\pgfpathlineto{\pgfqpoint{2.082925in}{0.597432in}}%
\pgfpathlineto{\pgfqpoint{2.064462in}{0.596710in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{0.595862in}}%
\pgfpathlineto{\pgfqpoint{2.027536in}{0.594895in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{0.593813in}}%
\pgfpathlineto{\pgfqpoint{1.990610in}{0.592623in}}%
\pgfpathlineto{\pgfqpoint{1.972147in}{0.591331in}}%
\pgfpathlineto{\pgfqpoint{1.953684in}{0.589944in}}%
\pgfpathlineto{\pgfqpoint{1.935221in}{0.588470in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{0.585286in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{0.583591in}}%
\pgfpathlineto{\pgfqpoint{1.861369in}{0.581839in}}%
\pgfpathlineto{\pgfqpoint{1.842906in}{0.580036in}}%
\pgfpathlineto{\pgfqpoint{1.824443in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{1.805980in}{0.576307in}}%
\pgfpathlineto{\pgfqpoint{1.787517in}{0.574396in}}%
\pgfpathlineto{\pgfqpoint{1.769054in}{0.572462in}}%
\pgfpathlineto{\pgfqpoint{1.750591in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{1.732128in}{0.568556in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{0.564639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822713in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{1.822713in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{1.871628in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.773493in}}%
\pgfpathlineto{\pgfqpoint{1.920542in}{0.771571in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{0.769753in}}%
\pgfpathlineto{\pgfqpoint{1.953152in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{1.969457in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{1.985762in}{0.764948in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{0.763563in}}%
\pgfpathlineto{\pgfqpoint{2.018372in}{0.762283in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{0.761107in}}%
\pgfpathlineto{\pgfqpoint{2.050982in}{0.760035in}}%
\pgfpathlineto{\pgfqpoint{2.067287in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{2.099896in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{0.756746in}}%
\pgfpathlineto{\pgfqpoint{2.132506in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{0.755703in}}%
\pgfpathlineto{\pgfqpoint{2.165116in}{0.755335in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.755074in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{0.754923in}}%
\pgfpathlineto{\pgfqpoint{2.214031in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{2.246641in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{2.262945in}{0.755495in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{0.755950in}}%
\pgfpathlineto{\pgfqpoint{2.295555in}{0.756536in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{2.344470in}{0.759088in}}%
\pgfpathlineto{\pgfqpoint{2.360775in}{0.760200in}}%
\pgfpathlineto{\pgfqpoint{2.377080in}{0.761439in}}%
\pgfpathlineto{\pgfqpoint{2.393385in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{2.409690in}{0.764271in}}%
\pgfpathlineto{\pgfqpoint{2.425995in}{0.765850in}}%
\pgfpathlineto{\pgfqpoint{2.442300in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{2.458604in}{0.769286in}}%
\pgfpathlineto{\pgfqpoint{2.474909in}{0.771119in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{0.773014in}}%
\pgfpathlineto{\pgfqpoint{2.507519in}{0.774956in}}%
\pgfpathlineto{\pgfqpoint{2.523824in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{2.540129in}{0.778928in}}%
\pgfpathlineto{\pgfqpoint{2.556434in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{2.572739in}{0.782928in}}%
\pgfpathlineto{\pgfqpoint{2.589044in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{2.605349in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{0.792419in}}%
\pgfpathlineto{\pgfqpoint{2.670568in}{0.794154in}}%
\pgfpathlineto{\pgfqpoint{2.686873in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{2.703178in}{0.797412in}}%
\pgfpathlineto{\pgfqpoint{2.719483in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{2.735788in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.801727in}}%
\pgfpathlineto{\pgfqpoint{2.768398in}{0.803013in}}%
\pgfpathlineto{\pgfqpoint{2.784703in}{0.804224in}}%
\pgfpathlineto{\pgfqpoint{2.801008in}{0.805366in}}%
\pgfpathlineto{\pgfqpoint{2.817312in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{2.833617in}{0.807452in}}%
\pgfpathlineto{\pgfqpoint{2.849922in}{0.808406in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{0.809308in}}%
\pgfpathlineto{\pgfqpoint{2.882532in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{2.898837in}{0.810977in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{0.811754in}}%
\pgfpathlineto{\pgfqpoint{2.931447in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{2.947752in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{2.964057in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{2.980362in}{0.814586in}}%
\pgfpathlineto{\pgfqpoint{2.996667in}{0.815242in}}%
\pgfpathlineto{\pgfqpoint{3.012971in}{0.815882in}}%
\pgfpathlineto{\pgfqpoint{3.029276in}{0.816508in}}%
\pgfpathlineto{\pgfqpoint{3.045581in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{3.061886in}{0.817716in}}%
\pgfpathlineto{\pgfqpoint{3.078191in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{3.094496in}{0.818864in}}%
\pgfpathlineto{\pgfqpoint{3.110801in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{3.127106in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{3.143411in}{0.820446in}}%
\pgfpathlineto{\pgfqpoint{3.159716in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{3.176021in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{3.192325in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{3.208630in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{3.224935in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{3.241240in}{0.822948in}}%
\pgfpathlineto{\pgfqpoint{3.257545in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{3.273850in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{3.290155in}{0.823844in}}%
\pgfpathlineto{\pgfqpoint{3.306460in}{0.824098in}}%
\pgfpathlineto{\pgfqpoint{3.322765in}{0.824335in}}%
\pgfpathlineto{\pgfqpoint{3.339070in}{0.824557in}}%
\pgfpathlineto{\pgfqpoint{3.355375in}{0.824769in}}%
\pgfpathlineto{\pgfqpoint{3.371680in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{3.387984in}{0.825176in}}%
\pgfpathlineto{\pgfqpoint{3.404289in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{3.420594in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{3.436899in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{3.436899in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{3.436899in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{3.420594in}{0.840034in}}%
\pgfpathlineto{\pgfqpoint{3.404289in}{0.840239in}}%
\pgfpathlineto{\pgfqpoint{3.387984in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{3.371680in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{3.355375in}{0.840847in}}%
\pgfpathlineto{\pgfqpoint{3.339070in}{0.841059in}}%
\pgfpathlineto{\pgfqpoint{3.322765in}{0.841282in}}%
\pgfpathlineto{\pgfqpoint{3.306460in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{3.290155in}{0.841773in}}%
\pgfpathlineto{\pgfqpoint{3.273850in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{3.257545in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{3.241240in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{3.224935in}{0.843017in}}%
\pgfpathlineto{\pgfqpoint{3.208630in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{3.192325in}{0.843798in}}%
\pgfpathlineto{\pgfqpoint{3.176021in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{3.159716in}{0.844688in}}%
\pgfpathlineto{\pgfqpoint{3.143411in}{0.845171in}}%
\pgfpathlineto{\pgfqpoint{3.127106in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{3.110801in}{0.846205in}}%
\pgfpathlineto{\pgfqpoint{3.094496in}{0.846753in}}%
\pgfpathlineto{\pgfqpoint{3.078191in}{0.847318in}}%
\pgfpathlineto{\pgfqpoint{3.061886in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{3.045581in}{0.848497in}}%
\pgfpathlineto{\pgfqpoint{3.029276in}{0.849109in}}%
\pgfpathlineto{\pgfqpoint{3.012971in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{2.996667in}{0.850375in}}%
\pgfpathlineto{\pgfqpoint{2.980362in}{0.851031in}}%
\pgfpathlineto{\pgfqpoint{2.964057in}{0.851705in}}%
\pgfpathlineto{\pgfqpoint{2.947752in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{2.931447in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{0.853862in}}%
\pgfpathlineto{\pgfqpoint{2.898837in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{2.882532in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{0.856308in}}%
\pgfpathlineto{\pgfqpoint{2.849922in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{2.833617in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{2.817312in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{2.801008in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{2.784703in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{2.768398in}{0.862604in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{2.735788in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{2.719483in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{2.703178in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{2.686873in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{2.670568in}{0.871462in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{0.876854in}}%
\pgfpathlineto{\pgfqpoint{2.605349in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{2.589044in}{0.880710in}}%
\pgfpathlineto{\pgfqpoint{2.572739in}{0.882688in}}%
\pgfpathlineto{\pgfqpoint{2.556434in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{2.540129in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{2.523824in}{0.888684in}}%
\pgfpathlineto{\pgfqpoint{2.507519in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{0.892602in}}%
\pgfpathlineto{\pgfqpoint{2.474909in}{0.894497in}}%
\pgfpathlineto{\pgfqpoint{2.458604in}{0.896331in}}%
\pgfpathlineto{\pgfqpoint{2.442300in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{2.425995in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{2.409690in}{0.901345in}}%
\pgfpathlineto{\pgfqpoint{2.393385in}{0.902818in}}%
\pgfpathlineto{\pgfqpoint{2.377080in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{2.360775in}{0.905416in}}%
\pgfpathlineto{\pgfqpoint{2.344470in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{0.907511in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.908362in}}%
\pgfpathlineto{\pgfqpoint{2.295555in}{0.909081in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{2.262945in}{0.910121in}}%
\pgfpathlineto{\pgfqpoint{2.246641in}{0.910448in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{0.910650in}}%
\pgfpathlineto{\pgfqpoint{2.214031in}{0.910730in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{0.910693in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{2.165116in}{0.910281in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{2.132506in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{2.099896in}{0.908197in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{2.067287in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{2.050982in}{0.905582in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{0.904509in}}%
\pgfpathlineto{\pgfqpoint{2.018372in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{1.985762in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{1.969457in}{0.899175in}}%
\pgfpathlineto{\pgfqpoint{1.953152in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{0.895863in}}%
\pgfpathlineto{\pgfqpoint{1.920542in}{0.894046in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{1.871628in}{0.887982in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{0.885775in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{1.822713in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{1.822713in}{0.881130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863056in}{1.161103in}}%
\pgfpathlineto{\pgfqpoint{1.863056in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{1.884944in}{1.127306in}}%
\pgfpathlineto{\pgfqpoint{1.906832in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{1.928721in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{1.950609in}{1.125604in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{2.016273in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{2.038161in}{1.123267in}}%
\pgfpathlineto{\pgfqpoint{2.060050in}{1.122624in}}%
\pgfpathlineto{\pgfqpoint{2.081938in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{2.103826in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{2.125714in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{2.147602in}{1.119559in}}%
\pgfpathlineto{\pgfqpoint{2.169490in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{2.213267in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{2.257043in}{1.113997in}}%
\pgfpathlineto{\pgfqpoint{2.278931in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{2.300819in}{1.111085in}}%
\pgfpathlineto{\pgfqpoint{2.322707in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{2.366484in}{1.105964in}}%
\pgfpathlineto{\pgfqpoint{2.388372in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{1.102110in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{1.100080in}}%
\pgfpathlineto{\pgfqpoint{2.454036in}{1.097997in}}%
\pgfpathlineto{\pgfqpoint{2.475924in}{1.095878in}}%
\pgfpathlineto{\pgfqpoint{2.497813in}{1.093739in}}%
\pgfpathlineto{\pgfqpoint{2.519701in}{1.091599in}}%
\pgfpathlineto{\pgfqpoint{2.541589in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{2.563477in}{1.087391in}}%
\pgfpathlineto{\pgfqpoint{2.585365in}{1.085363in}}%
\pgfpathlineto{\pgfqpoint{2.607253in}{1.083413in}}%
\pgfpathlineto{\pgfqpoint{2.629142in}{1.081559in}}%
\pgfpathlineto{\pgfqpoint{2.651030in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{2.672918in}{1.078217in}}%
\pgfpathlineto{\pgfqpoint{2.694806in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{2.716694in}{1.075463in}}%
\pgfpathlineto{\pgfqpoint{2.738582in}{1.074338in}}%
\pgfpathlineto{\pgfqpoint{2.760470in}{1.073392in}}%
\pgfpathlineto{\pgfqpoint{2.782359in}{1.072629in}}%
\pgfpathlineto{\pgfqpoint{2.804247in}{1.072050in}}%
\pgfpathlineto{\pgfqpoint{2.826135in}{1.071653in}}%
\pgfpathlineto{\pgfqpoint{2.848023in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{2.869911in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{2.913688in}{1.071709in}}%
\pgfpathlineto{\pgfqpoint{2.935576in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{2.957464in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{2.979352in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{3.001240in}{1.073621in}}%
\pgfpathlineto{\pgfqpoint{3.023128in}{1.074226in}}%
\pgfpathlineto{\pgfqpoint{3.045016in}{1.074832in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{1.075414in}}%
\pgfpathlineto{\pgfqpoint{3.088793in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{3.110681in}{1.076417in}}%
\pgfpathlineto{\pgfqpoint{3.132569in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{3.154457in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{3.176345in}{1.077228in}}%
\pgfpathlineto{\pgfqpoint{3.198234in}{1.077258in}}%
\pgfpathlineto{\pgfqpoint{3.220122in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{3.242010in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{3.263898in}{1.076548in}}%
\pgfpathlineto{\pgfqpoint{3.285786in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{3.307674in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{3.329563in}{1.074734in}}%
\pgfpathlineto{\pgfqpoint{3.351451in}{1.073941in}}%
\pgfpathlineto{\pgfqpoint{3.373339in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{3.395227in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{3.417115in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{3.439003in}{1.070386in}}%
\pgfpathlineto{\pgfqpoint{3.460891in}{1.069526in}}%
\pgfpathlineto{\pgfqpoint{3.482780in}{1.068730in}}%
\pgfpathlineto{\pgfqpoint{3.504668in}{1.068025in}}%
\pgfpathlineto{\pgfqpoint{3.526556in}{1.067436in}}%
\pgfpathlineto{\pgfqpoint{3.548444in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{3.570332in}{1.066691in}}%
\pgfpathlineto{\pgfqpoint{3.592220in}{1.066574in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{1.066650in}}%
\pgfpathlineto{\pgfqpoint{3.635997in}{1.066930in}}%
\pgfpathlineto{\pgfqpoint{3.657885in}{1.067421in}}%
\pgfpathlineto{\pgfqpoint{3.679773in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{3.701661in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{3.723549in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{3.745437in}{1.071558in}}%
\pgfpathlineto{\pgfqpoint{3.767326in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{3.811102in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{3.832990in}{1.078893in}}%
\pgfpathlineto{\pgfqpoint{3.854878in}{1.081132in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{3.898655in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{3.920543in}{1.088535in}}%
\pgfpathlineto{\pgfqpoint{3.942431in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{3.964319in}{1.093838in}}%
\pgfpathlineto{\pgfqpoint{3.986207in}{1.096540in}}%
\pgfpathlineto{\pgfqpoint{4.008095in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{4.029983in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{4.029983in}{1.187044in}}%
\pgfpathlineto{\pgfqpoint{4.029983in}{1.187044in}}%
\pgfpathlineto{\pgfqpoint{4.008095in}{1.189743in}}%
\pgfpathlineto{\pgfqpoint{3.986207in}{1.192453in}}%
\pgfpathlineto{\pgfqpoint{3.964319in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{3.942431in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.920543in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{3.898655in}{1.203020in}}%
\pgfpathlineto{\pgfqpoint{3.876766in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{3.854878in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{3.832990in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{3.811102in}{1.212194in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{1.214124in}}%
\pgfpathlineto{\pgfqpoint{3.767326in}{1.215876in}}%
\pgfpathlineto{\pgfqpoint{3.745437in}{1.217435in}}%
\pgfpathlineto{\pgfqpoint{3.723549in}{1.218791in}}%
\pgfpathlineto{\pgfqpoint{3.701661in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{3.679773in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{3.657885in}{1.221572in}}%
\pgfpathlineto{\pgfqpoint{3.635997in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{1.222343in}}%
\pgfpathlineto{\pgfqpoint{3.592220in}{1.222419in}}%
\pgfpathlineto{\pgfqpoint{3.570332in}{1.222302in}}%
\pgfpathlineto{\pgfqpoint{3.548444in}{1.222009in}}%
\pgfpathlineto{\pgfqpoint{3.526556in}{1.221557in}}%
\pgfpathlineto{\pgfqpoint{3.504668in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{3.482780in}{1.220263in}}%
\pgfpathlineto{\pgfqpoint{3.460891in}{1.219467in}}%
\pgfpathlineto{\pgfqpoint{3.439003in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{3.417115in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{3.395227in}{1.216801in}}%
\pgfpathlineto{\pgfqpoint{3.373339in}{1.215907in}}%
\pgfpathlineto{\pgfqpoint{3.351451in}{1.215052in}}%
\pgfpathlineto{\pgfqpoint{3.329563in}{1.214259in}}%
\pgfpathlineto{\pgfqpoint{3.307674in}{1.213549in}}%
\pgfpathlineto{\pgfqpoint{3.285786in}{1.212940in}}%
\pgfpathlineto{\pgfqpoint{3.263898in}{1.212445in}}%
\pgfpathlineto{\pgfqpoint{3.242010in}{1.212075in}}%
\pgfpathlineto{\pgfqpoint{3.220122in}{1.211838in}}%
\pgfpathlineto{\pgfqpoint{3.198234in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{3.176345in}{1.211765in}}%
\pgfpathlineto{\pgfqpoint{3.154457in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{3.132569in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{3.110681in}{1.212576in}}%
\pgfpathlineto{\pgfqpoint{3.088793in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{1.213579in}}%
\pgfpathlineto{\pgfqpoint{3.045016in}{1.214161in}}%
\pgfpathlineto{\pgfqpoint{3.023128in}{1.214767in}}%
\pgfpathlineto{\pgfqpoint{3.001240in}{1.215372in}}%
\pgfpathlineto{\pgfqpoint{2.979352in}{1.215950in}}%
\pgfpathlineto{\pgfqpoint{2.957464in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{2.935576in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{2.913688in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{2.869911in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{2.848023in}{1.217562in}}%
\pgfpathlineto{\pgfqpoint{2.826135in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{2.804247in}{1.216943in}}%
\pgfpathlineto{\pgfqpoint{2.782359in}{1.216364in}}%
\pgfpathlineto{\pgfqpoint{2.760470in}{1.215601in}}%
\pgfpathlineto{\pgfqpoint{2.738582in}{1.214655in}}%
\pgfpathlineto{\pgfqpoint{2.716694in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{2.694806in}{1.212233in}}%
\pgfpathlineto{\pgfqpoint{2.672918in}{1.210776in}}%
\pgfpathlineto{\pgfqpoint{2.651030in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{2.629142in}{1.207434in}}%
\pgfpathlineto{\pgfqpoint{2.607253in}{1.205580in}}%
\pgfpathlineto{\pgfqpoint{2.585365in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{2.563477in}{1.201602in}}%
\pgfpathlineto{\pgfqpoint{2.541589in}{1.199517in}}%
\pgfpathlineto{\pgfqpoint{2.519701in}{1.197394in}}%
\pgfpathlineto{\pgfqpoint{2.497813in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{2.475924in}{1.193115in}}%
\pgfpathlineto{\pgfqpoint{2.454036in}{1.190996in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{1.188913in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{2.388372in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{2.366484in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{2.322707in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{2.300819in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{2.278931in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{2.257043in}{1.174996in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{2.213267in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{1.171385in}}%
\pgfpathlineto{\pgfqpoint{2.169490in}{1.170368in}}%
\pgfpathlineto{\pgfqpoint{2.147602in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{2.125714in}{1.168576in}}%
\pgfpathlineto{\pgfqpoint{2.103826in}{1.167785in}}%
\pgfpathlineto{\pgfqpoint{2.081938in}{1.167052in}}%
\pgfpathlineto{\pgfqpoint{2.060050in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{2.038161in}{1.165726in}}%
\pgfpathlineto{\pgfqpoint{2.016273in}{1.165115in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{1.164527in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.163954in}}%
\pgfpathlineto{\pgfqpoint{1.950609in}{1.163389in}}%
\pgfpathlineto{\pgfqpoint{1.928721in}{1.162827in}}%
\pgfpathlineto{\pgfqpoint{1.906832in}{1.162261in}}%
\pgfpathlineto{\pgfqpoint{1.884944in}{1.161687in}}%
\pgfpathlineto{\pgfqpoint{1.863056in}{1.161103in}}%
\pgfpathlineto{\pgfqpoint{1.863056in}{1.161103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064955in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{2.064955in}{1.393513in}}%
\pgfpathlineto{\pgfqpoint{2.081299in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{2.097644in}{1.389377in}}%
\pgfpathlineto{\pgfqpoint{2.113988in}{1.387515in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{1.384260in}}%
\pgfpathlineto{\pgfqpoint{2.163022in}{1.382884in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{2.195710in}{1.380666in}}%
\pgfpathlineto{\pgfqpoint{2.212055in}{1.379829in}}%
\pgfpathlineto{\pgfqpoint{2.228399in}{1.379173in}}%
\pgfpathlineto{\pgfqpoint{2.244744in}{1.378697in}}%
\pgfpathlineto{\pgfqpoint{2.261088in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{2.277433in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{2.326466in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{2.342810in}{1.379237in}}%
\pgfpathlineto{\pgfqpoint{2.359155in}{1.379800in}}%
\pgfpathlineto{\pgfqpoint{2.375499in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{2.391844in}{1.381218in}}%
\pgfpathlineto{\pgfqpoint{2.408188in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{2.424533in}{1.382931in}}%
\pgfpathlineto{\pgfqpoint{2.440877in}{1.383863in}}%
\pgfpathlineto{\pgfqpoint{2.457221in}{1.384826in}}%
\pgfpathlineto{\pgfqpoint{2.473566in}{1.385808in}}%
\pgfpathlineto{\pgfqpoint{2.489910in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{2.506255in}{1.387781in}}%
\pgfpathlineto{\pgfqpoint{2.522599in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{2.538944in}{1.389693in}}%
\pgfpathlineto{\pgfqpoint{2.555288in}{1.390603in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{1.391472in}}%
\pgfpathlineto{\pgfqpoint{2.587977in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.393064in}}%
\pgfpathlineto{\pgfqpoint{2.620666in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{1.394429in}}%
\pgfpathlineto{\pgfqpoint{2.653355in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{1.395545in}}%
\pgfpathlineto{\pgfqpoint{2.686044in}{1.396007in}}%
\pgfpathlineto{\pgfqpoint{2.702388in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{2.718732in}{1.396736in}}%
\pgfpathlineto{\pgfqpoint{2.735077in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{2.751421in}{1.397214in}}%
\pgfpathlineto{\pgfqpoint{2.767766in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{2.784110in}{1.397461in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{2.816799in}{1.397502in}}%
\pgfpathlineto{\pgfqpoint{2.833143in}{1.397456in}}%
\pgfpathlineto{\pgfqpoint{2.849488in}{1.397372in}}%
\pgfpathlineto{\pgfqpoint{2.865832in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{2.882177in}{1.397112in}}%
\pgfpathlineto{\pgfqpoint{2.898521in}{1.396948in}}%
\pgfpathlineto{\pgfqpoint{2.914866in}{1.396769in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{2.947555in}{1.396395in}}%
\pgfpathlineto{\pgfqpoint{2.963899in}{1.396214in}}%
\pgfpathlineto{\pgfqpoint{2.980243in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{2.996588in}{1.395897in}}%
\pgfpathlineto{\pgfqpoint{3.012932in}{1.395776in}}%
\pgfpathlineto{\pgfqpoint{3.029277in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{3.045621in}{1.395639in}}%
\pgfpathlineto{\pgfqpoint{3.061966in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{3.078310in}{1.395685in}}%
\pgfpathlineto{\pgfqpoint{3.094654in}{1.395789in}}%
\pgfpathlineto{\pgfqpoint{3.110999in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{3.127343in}{1.396183in}}%
\pgfpathlineto{\pgfqpoint{3.143688in}{1.396479in}}%
\pgfpathlineto{\pgfqpoint{3.160032in}{1.396843in}}%
\pgfpathlineto{\pgfqpoint{3.176377in}{1.397278in}}%
\pgfpathlineto{\pgfqpoint{3.192721in}{1.397784in}}%
\pgfpathlineto{\pgfqpoint{3.209066in}{1.398360in}}%
\pgfpathlineto{\pgfqpoint{3.225410in}{1.399006in}}%
\pgfpathlineto{\pgfqpoint{3.241754in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{3.258099in}{1.400497in}}%
\pgfpathlineto{\pgfqpoint{3.274443in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{3.290788in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{3.307132in}{1.403190in}}%
\pgfpathlineto{\pgfqpoint{3.323477in}{1.404194in}}%
\pgfpathlineto{\pgfqpoint{3.339821in}{1.405243in}}%
\pgfpathlineto{\pgfqpoint{3.356165in}{1.406334in}}%
\pgfpathlineto{\pgfqpoint{3.372510in}{1.407461in}}%
\pgfpathlineto{\pgfqpoint{3.388854in}{1.408620in}}%
\pgfpathlineto{\pgfqpoint{3.405199in}{1.409807in}}%
\pgfpathlineto{\pgfqpoint{3.421543in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{3.437888in}{1.412244in}}%
\pgfpathlineto{\pgfqpoint{3.454232in}{1.413486in}}%
\pgfpathlineto{\pgfqpoint{3.470577in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{3.486921in}{1.416003in}}%
\pgfpathlineto{\pgfqpoint{3.503265in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{3.519610in}{1.418540in}}%
\pgfpathlineto{\pgfqpoint{3.535954in}{1.419811in}}%
\pgfpathlineto{\pgfqpoint{3.552299in}{1.421080in}}%
\pgfpathlineto{\pgfqpoint{3.568643in}{1.422345in}}%
\pgfpathlineto{\pgfqpoint{3.584988in}{1.423606in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{3.617676in}{1.426106in}}%
\pgfpathlineto{\pgfqpoint{3.634021in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{3.650365in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{3.666710in}{1.429788in}}%
\pgfpathlineto{\pgfqpoint{3.683054in}{1.430992in}}%
\pgfpathlineto{\pgfqpoint{3.683054in}{1.481378in}}%
\pgfpathlineto{\pgfqpoint{3.683054in}{1.481378in}}%
\pgfpathlineto{\pgfqpoint{3.666710in}{1.482582in}}%
\pgfpathlineto{\pgfqpoint{3.650365in}{1.483798in}}%
\pgfpathlineto{\pgfqpoint{3.634021in}{1.485026in}}%
\pgfpathlineto{\pgfqpoint{3.617676in}{1.486263in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{3.584988in}{1.488764in}}%
\pgfpathlineto{\pgfqpoint{3.568643in}{1.490025in}}%
\pgfpathlineto{\pgfqpoint{3.552299in}{1.491290in}}%
\pgfpathlineto{\pgfqpoint{3.535954in}{1.492559in}}%
\pgfpathlineto{\pgfqpoint{3.519610in}{1.493830in}}%
\pgfpathlineto{\pgfqpoint{3.503265in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{3.486921in}{1.496367in}}%
\pgfpathlineto{\pgfqpoint{3.470577in}{1.497629in}}%
\pgfpathlineto{\pgfqpoint{3.454232in}{1.498883in}}%
\pgfpathlineto{\pgfqpoint{3.437888in}{1.500126in}}%
\pgfpathlineto{\pgfqpoint{3.421543in}{1.501354in}}%
\pgfpathlineto{\pgfqpoint{3.405199in}{1.502563in}}%
\pgfpathlineto{\pgfqpoint{3.388854in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{3.372510in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{3.356165in}{1.506036in}}%
\pgfpathlineto{\pgfqpoint{3.339821in}{1.507126in}}%
\pgfpathlineto{\pgfqpoint{3.323477in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{3.307132in}{1.509180in}}%
\pgfpathlineto{\pgfqpoint{3.290788in}{1.510133in}}%
\pgfpathlineto{\pgfqpoint{3.274443in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{3.258099in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{3.241754in}{1.512651in}}%
\pgfpathlineto{\pgfqpoint{3.225410in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{3.209066in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{3.192721in}{1.514585in}}%
\pgfpathlineto{\pgfqpoint{3.176377in}{1.515091in}}%
\pgfpathlineto{\pgfqpoint{3.160032in}{1.515526in}}%
\pgfpathlineto{\pgfqpoint{3.143688in}{1.515891in}}%
\pgfpathlineto{\pgfqpoint{3.127343in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{3.110999in}{1.516416in}}%
\pgfpathlineto{\pgfqpoint{3.094654in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{3.078310in}{1.516685in}}%
\pgfpathlineto{\pgfqpoint{3.061966in}{1.516733in}}%
\pgfpathlineto{\pgfqpoint{3.045621in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{3.029277in}{1.516682in}}%
\pgfpathlineto{\pgfqpoint{3.012932in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{2.996588in}{1.516472in}}%
\pgfpathlineto{\pgfqpoint{2.980243in}{1.516324in}}%
\pgfpathlineto{\pgfqpoint{2.963899in}{1.516155in}}%
\pgfpathlineto{\pgfqpoint{2.947555in}{1.515974in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{1.515787in}}%
\pgfpathlineto{\pgfqpoint{2.914866in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{2.898521in}{1.515422in}}%
\pgfpathlineto{\pgfqpoint{2.882177in}{1.515258in}}%
\pgfpathlineto{\pgfqpoint{2.865832in}{1.515114in}}%
\pgfpathlineto{\pgfqpoint{2.849488in}{1.514998in}}%
\pgfpathlineto{\pgfqpoint{2.833143in}{1.514914in}}%
\pgfpathlineto{\pgfqpoint{2.816799in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{1.514864in}}%
\pgfpathlineto{\pgfqpoint{2.784110in}{1.514909in}}%
\pgfpathlineto{\pgfqpoint{2.767766in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{2.751421in}{1.515155in}}%
\pgfpathlineto{\pgfqpoint{2.735077in}{1.515364in}}%
\pgfpathlineto{\pgfqpoint{2.718732in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{2.702388in}{1.515966in}}%
\pgfpathlineto{\pgfqpoint{2.686044in}{1.516363in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{1.516824in}}%
\pgfpathlineto{\pgfqpoint{2.653355in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{1.517940in}}%
\pgfpathlineto{\pgfqpoint{2.620666in}{1.518593in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.519306in}}%
\pgfpathlineto{\pgfqpoint{2.587977in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{1.520898in}}%
\pgfpathlineto{\pgfqpoint{2.555288in}{1.521767in}}%
\pgfpathlineto{\pgfqpoint{2.538944in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{2.522599in}{1.523620in}}%
\pgfpathlineto{\pgfqpoint{2.506255in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{2.489910in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{2.473566in}{1.526561in}}%
\pgfpathlineto{\pgfqpoint{2.457221in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{2.440877in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{2.424533in}{1.529439in}}%
\pgfpathlineto{\pgfqpoint{2.408188in}{1.530325in}}%
\pgfpathlineto{\pgfqpoint{2.391844in}{1.531151in}}%
\pgfpathlineto{\pgfqpoint{2.375499in}{1.531904in}}%
\pgfpathlineto{\pgfqpoint{2.359155in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{2.342810in}{1.533133in}}%
\pgfpathlineto{\pgfqpoint{2.326466in}{1.533581in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{1.533900in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{2.277433in}{1.534107in}}%
\pgfpathlineto{\pgfqpoint{2.261088in}{1.533974in}}%
\pgfpathlineto{\pgfqpoint{2.244744in}{1.533673in}}%
\pgfpathlineto{\pgfqpoint{2.228399in}{1.533196in}}%
\pgfpathlineto{\pgfqpoint{2.212055in}{1.532541in}}%
\pgfpathlineto{\pgfqpoint{2.195710in}{1.531704in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{1.530685in}}%
\pgfpathlineto{\pgfqpoint{2.163022in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{1.528110in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{1.526563in}}%
\pgfpathlineto{\pgfqpoint{2.113988in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{2.097644in}{1.522993in}}%
\pgfpathlineto{\pgfqpoint{2.081299in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{2.064955in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{2.064955in}{1.518856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946722in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.571192in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.571192in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571192in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571192in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.195661in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.195661in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195661in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195661in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.820131in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.820131in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820131in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820131in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.444600in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.444600in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444600in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444600in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.069070in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.069070in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069070in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069070in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546723in,y=0.124875in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chamfer Distance (cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.521120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356625in, y=0.474245in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIDI \cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.832808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107625in, y=0.785933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen3DSR \cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.144497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.097622in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PhysGen3D \cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.456185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217375in, y=1.409310in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAM3D \cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523038in}{0.482159in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{0.560081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436899in}{0.793847in}}%
\pgfpathlineto{\pgfqpoint{3.436899in}{0.871769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029983in}{1.105535in}}%
\pgfpathlineto{\pgfqpoint{4.029983in}{1.183458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683054in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{3.683054in}{1.495146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695202in}{0.482159in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{0.560081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822713in}{0.793847in}}%
\pgfpathlineto{\pgfqpoint{1.822713in}{0.871769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863056in}{1.105535in}}%
\pgfpathlineto{\pgfqpoint{1.863056in}{1.183458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064955in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{2.064955in}{1.495146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695202in}{0.521120in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{0.521120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822713in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{3.436899in}{0.832808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863056in}{1.144497in}}%
\pgfpathlineto{\pgfqpoint{4.029983in}{1.144497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064955in}{1.456185in}}%
\pgfpathlineto{\pgfqpoint{3.683054in}{1.456185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338275in}{0.482159in}}%
\pgfpathlineto{\pgfqpoint{2.338275in}{0.560081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320803in}{0.793847in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.871769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952166in}{1.105535in}}%
\pgfpathlineto{\pgfqpoint{2.952166in}{1.183458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685480in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{2.685480in}{1.495146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_ycb_collision_pie.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651429in}{1.197143in}}%
\pgfpathcurveto{\pgfqpoint{0.574138in}{1.197143in}}{\pgfqpoint{0.499817in}{1.166986in}}{\pgfqpoint{0.444379in}{1.113130in}}%
\pgfpathcurveto{\pgfqpoint{0.388941in}{1.059274in}}{\pgfqpoint{0.356647in}{0.985857in}}{\pgfqpoint{0.354410in}{0.908598in}}%
\pgfpathcurveto{\pgfqpoint{0.352174in}{0.831340in}}{\pgfqpoint{0.380167in}{0.756178in}}{\pgfqpoint{0.432397in}{0.699204in}}%
\pgfpathcurveto{\pgfqpoint{0.484626in}{0.642231in}}{\pgfqpoint{0.557078in}{0.607826in}}{\pgfqpoint{0.634239in}{0.603355in}}%
\pgfpathlineto{\pgfqpoint{0.651429in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.651429in}{1.197143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634239in}{0.603355in}}%
\pgfpathcurveto{\pgfqpoint{0.673917in}{0.601056in}}{\pgfqpoint{0.713655in}{0.606740in}}{\pgfqpoint{0.751097in}{0.620071in}}%
\pgfpathcurveto{\pgfqpoint{0.788538in}{0.633402in}}{\pgfqpoint{0.822928in}{0.654111in}}{\pgfqpoint{0.852224in}{0.680968in}}%
\pgfpathcurveto{\pgfqpoint{0.881520in}{0.707825in}}{\pgfqpoint{0.905133in}{0.740289in}}{\pgfqpoint{0.921660in}{0.776434in}}%
\pgfpathcurveto{\pgfqpoint{0.938188in}{0.812578in}}{\pgfqpoint{0.947297in}{0.851674in}}{\pgfqpoint{0.948447in}{0.891402in}}%
\pgfpathcurveto{\pgfqpoint{0.949597in}{0.931129in}}{\pgfqpoint{0.942765in}{0.970687in}}{\pgfqpoint{0.928356in}{1.007727in}}%
\pgfpathcurveto{\pgfqpoint{0.913947in}{1.044767in}}{\pgfqpoint{0.892252in}{1.078543in}}{\pgfqpoint{0.864559in}{1.107050in}}%
\pgfpathcurveto{\pgfqpoint{0.836865in}{1.135557in}}{\pgfqpoint{0.803731in}{1.158220in}}{\pgfqpoint{0.767124in}{1.173694in}}%
\pgfpathcurveto{\pgfqpoint{0.730516in}{1.189169in}}{\pgfqpoint{0.691173in}{1.197143in}}{\pgfqpoint{0.651429in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{0.651429in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.634239in}{0.603355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651429in}{0.528571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651429in,y=0.431349in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{1.197143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617143in}{1.197143in}}%
\pgfpathcurveto{\pgfqpoint{1.569209in}{1.197143in}}{\pgfqpoint{1.521980in}{1.185544in}}{\pgfqpoint{1.479500in}{1.163341in}}%
\pgfpathcurveto{\pgfqpoint{1.437019in}{1.141137in}}{\pgfqpoint{1.400535in}{1.108980in}}{\pgfqpoint{1.373172in}{1.069624in}}%
\pgfpathcurveto{\pgfqpoint{1.345810in}{1.030268in}}{\pgfqpoint{1.328372in}{0.984869in}}{\pgfqpoint{1.322352in}{0.937315in}}%
\pgfpathcurveto{\pgfqpoint{1.316333in}{0.889761in}}{\pgfqpoint{1.321908in}{0.841450in}}{\pgfqpoint{1.338602in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{1.197143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338602in}{0.796517in}}%
\pgfpathcurveto{\pgfqpoint{1.357502in}{0.745644in}}{\pgfqpoint{1.389984in}{0.700907in}}{\pgfqpoint{1.432505in}{0.667185in}}%
\pgfpathcurveto{\pgfqpoint{1.475027in}{0.633462in}}{\pgfqpoint{1.525986in}{0.612025in}}{\pgfqpoint{1.579827in}{0.605209in}}%
\pgfpathcurveto{\pgfqpoint{1.633669in}{0.598394in}}{\pgfqpoint{1.688362in}{0.606458in}}{\pgfqpoint{1.737945in}{0.628521in}}%
\pgfpathcurveto{\pgfqpoint{1.787529in}{0.650585in}}{\pgfqpoint{1.830133in}{0.685817in}}{\pgfqpoint{1.861113in}{0.730376in}}%
\pgfpathcurveto{\pgfqpoint{1.892094in}{0.774935in}}{\pgfqpoint{1.910283in}{0.827142in}}{\pgfqpoint{1.913697in}{0.881305in}}%
\pgfpathcurveto{\pgfqpoint{1.917111in}{0.935469in}}{\pgfqpoint{1.905623in}{0.989546in}}{\pgfqpoint{1.880483in}{1.037643in}}%
\pgfpathcurveto{\pgfqpoint{1.855344in}{1.085740in}}{\pgfqpoint{1.817502in}{1.126043in}}{\pgfqpoint{1.771081in}{1.154159in}}%
\pgfpathcurveto{\pgfqpoint{1.724661in}{1.182275in}}{\pgfqpoint{1.671414in}{1.197143in}}{\pgfqpoint{1.617143in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.338602in}{0.796517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617143in}{0.528571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617143in,y=0.431349in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245714in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245714in}{1.197143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582857in}{1.197143in}}%
\pgfpathcurveto{\pgfqpoint{2.550618in}{1.197143in}}{\pgfqpoint{2.518592in}{1.191896in}}{\pgfqpoint{2.488038in}{1.181608in}}%
\pgfpathcurveto{\pgfqpoint{2.457484in}{1.171321in}}{\pgfqpoint{2.428807in}{1.156128in}}{\pgfqpoint{2.403133in}{1.136629in}}%
\pgfpathcurveto{\pgfqpoint{2.377459in}{1.117129in}}{\pgfqpoint{2.355129in}{1.093580in}}{\pgfqpoint{2.337020in}{1.066907in}}%
\pgfpathcurveto{\pgfqpoint{2.318911in}{1.040234in}}{\pgfqpoint{2.305263in}{1.010791in}}{\pgfqpoint{2.296612in}{0.979734in}}%
\pgfpathcurveto{\pgfqpoint{2.287961in}{0.948677in}}{\pgfqpoint{2.284422in}{0.916418in}}{\pgfqpoint{2.286133in}{0.884224in}}%
\pgfpathcurveto{\pgfqpoint{2.287845in}{0.852030in}}{\pgfqpoint{2.294785in}{0.820328in}}{\pgfqpoint{2.306680in}{0.790363in}}%
\pgfpathcurveto{\pgfqpoint{2.318576in}{0.760398in}}{\pgfqpoint{2.335269in}{0.732568in}}{\pgfqpoint{2.356104in}{0.707966in}}%
\pgfpathcurveto{\pgfqpoint{2.376940in}{0.683364in}}{\pgfqpoint{2.401641in}{0.662315in}}{\pgfqpoint{2.429238in}{0.645648in}}%
\pgfpathcurveto{\pgfqpoint{2.456835in}{0.628981in}}{\pgfqpoint{2.486961in}{0.616915in}}{\pgfqpoint{2.518434in}{0.609925in}}%
\pgfpathcurveto{\pgfqpoint{2.549906in}{0.602935in}}{\pgfqpoint{2.582308in}{0.601114in}}{\pgfqpoint{2.614365in}{0.604532in}}%
\pgfpathcurveto{\pgfqpoint{2.646423in}{0.607951in}}{\pgfqpoint{2.677712in}{0.616564in}}{\pgfqpoint{2.707003in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{2.736294in}{0.643503in}}{\pgfqpoint{2.763198in}{0.661651in}}{\pgfqpoint{2.786660in}{0.683763in}}%
\pgfpathcurveto{\pgfqpoint{2.810121in}{0.705875in}}{\pgfqpoint{2.829828in}{0.731659in}}{\pgfqpoint{2.845007in}{0.760102in}}%
\pgfpathcurveto{\pgfqpoint{2.860185in}{0.788545in}}{\pgfqpoint{2.870634in}{0.819269in}}{\pgfqpoint{2.875943in}{0.851068in}}%
\pgfpathcurveto{\pgfqpoint{2.881252in}{0.882868in}}{\pgfqpoint{2.881351in}{0.915320in}}{\pgfqpoint{2.876235in}{0.947151in}}%
\pgfpathcurveto{\pgfqpoint{2.871119in}{0.978982in}}{\pgfqpoint{2.860857in}{1.009770in}}{\pgfqpoint{2.845851in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{2.582857in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.582857in}{1.197143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845851in}{1.038304in}}%
\pgfpathcurveto{\pgfqpoint{2.820650in}{1.086226in}}{\pgfqpoint{2.782824in}{1.126360in}}{\pgfqpoint{2.736477in}{1.154352in}}%
\pgfpathcurveto{\pgfqpoint{2.690130in}{1.182344in}}{\pgfqpoint{2.637001in}{1.197143in}}{\pgfqpoint{2.582857in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{2.582857in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.845851in}{1.038304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582857in}{0.528571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582857in,y=0.431349in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211429in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211429in}{1.197143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548571in}{1.197143in}}%
\pgfpathcurveto{\pgfqpoint{3.476046in}{1.197143in}}{\pgfqpoint{3.405972in}{1.170591in}}{\pgfqpoint{3.351659in}{1.122529in}}%
\pgfpathcurveto{\pgfqpoint{3.297345in}{1.074468in}}{\pgfqpoint{3.262463in}{1.008146in}}{\pgfqpoint{3.253637in}{0.936160in}}%
\pgfpathlineto{\pgfqpoint{3.548571in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.548571in}{1.197143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253637in}{0.936160in}}%
\pgfpathcurveto{\pgfqpoint{3.249988in}{0.906399in}}{\pgfqpoint{3.250865in}{0.876256in}}{\pgfqpoint{3.256238in}{0.846758in}}%
\pgfpathcurveto{\pgfqpoint{3.261610in}{0.817259in}}{\pgfqpoint{3.271417in}{0.788743in}}{\pgfqpoint{3.285324in}{0.762179in}}%
\pgfpathcurveto{\pgfqpoint{3.299231in}{0.735615in}}{\pgfqpoint{3.317079in}{0.711309in}}{\pgfqpoint{3.338261in}{0.690087in}}%
\pgfpathcurveto{\pgfqpoint{3.359443in}{0.668865in}}{\pgfqpoint{3.383715in}{0.650971in}}{\pgfqpoint{3.410253in}{0.637014in}}%
\pgfpathcurveto{\pgfqpoint{3.436790in}{0.623056in}}{\pgfqpoint{3.465288in}{0.613196in}}{\pgfqpoint{3.494776in}{0.607767in}}%
\pgfpathcurveto{\pgfqpoint{3.524265in}{0.602339in}}{\pgfqpoint{3.554405in}{0.601405in}}{\pgfqpoint{3.584173in}{0.604998in}}%
\pgfpathcurveto{\pgfqpoint{3.613941in}{0.608590in}}{\pgfqpoint{3.642995in}{0.616668in}}{\pgfqpoint{3.670345in}{0.628956in}}%
\pgfpathcurveto{\pgfqpoint{3.697696in}{0.641244in}}{\pgfqpoint{3.723029in}{0.657601in}}{\pgfqpoint{3.745484in}{0.677471in}}%
\pgfpathcurveto{\pgfqpoint{3.767939in}{0.697341in}}{\pgfqpoint{3.787258in}{0.720495in}}{\pgfqpoint{3.802782in}{0.746147in}}%
\pgfpathcurveto{\pgfqpoint{3.818307in}{0.771799in}}{\pgfqpoint{3.829860in}{0.799654in}}{\pgfqpoint{3.837049in}{0.828763in}}%
\pgfpathcurveto{\pgfqpoint{3.844237in}{0.857873in}}{\pgfqpoint{3.846978in}{0.887903in}}{\pgfqpoint{3.845179in}{0.917833in}}%
\pgfpathcurveto{\pgfqpoint{3.843379in}{0.947763in}}{\pgfqpoint{3.837060in}{0.977249in}}{\pgfqpoint{3.826435in}{1.005287in}}%
\pgfpathcurveto{\pgfqpoint{3.815811in}{1.033326in}}{\pgfqpoint{3.801004in}{1.059596in}}{\pgfqpoint{3.782517in}{1.083203in}}%
\pgfpathcurveto{\pgfqpoint{3.764031in}{1.106809in}}{\pgfqpoint{3.742077in}{1.127483in}}{\pgfqpoint{3.717403in}{1.144519in}}%
\pgfpathcurveto{\pgfqpoint{3.692730in}{1.161556in}}{\pgfqpoint{3.665618in}{1.174760in}}{\pgfqpoint{3.636993in}{1.183682in}}%
\pgfpathcurveto{\pgfqpoint{3.608367in}{1.192604in}}{\pgfqpoint{3.578555in}{1.197143in}}{\pgfqpoint{3.548571in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{3.548571in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.253637in}{0.936160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548571in}{0.528571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548571in,y=0.431349in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177143in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177143in}{1.197143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310750in}{0.707000in}}%
\pgfpathlineto{\pgfqpoint{5.400500in}{0.707000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.425500in}{0.707000in}}{\pgfqpoint{5.425500in}{0.732000in}}%
\pgfpathlineto{\pgfqpoint{5.425500in}{1.068000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.425500in}{1.093000in}}{\pgfqpoint{5.400500in}{1.093000in}}%
\pgfpathlineto{\pgfqpoint{4.310750in}{1.093000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285750in}{1.093000in}}{\pgfqpoint{4.285750in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{4.285750in}{0.732000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285750in}{0.707000in}}{\pgfqpoint{4.310750in}{0.707000in}}%
\pgfpathlineto{\pgfqpoint{4.310750in}{0.707000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335750in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{4.335750in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{4.335750in}{0.955500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.685750in,y=0.955500in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No Collision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335750in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{0.868750in}}%
\pgfpathlineto{\pgfqpoint{4.335750in}{0.868750in}}%
\pgfpathlineto{\pgfqpoint{4.335750in}{0.781250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.685750in,y=0.781250in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Collision}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_ycb_computation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.210973in}{1.946180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.210973in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.210973in}{1.946180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.946180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946722in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.757679in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.757679in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757679in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757679in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.568636in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.568636in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568636in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568636in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.640663in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.640663in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640663in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640663in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.034323in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.034323in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034323in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034323in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160032in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340383in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496610in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634411in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043016in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379593in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853973in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546723in,y=0.124875in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reconstruction Time per Sample (s) \textcolor{color0}{\rule{2mm}{2mm}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.558030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356625in, y=0.511155in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIDI \cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.845112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107625in, y=0.798237in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen3DSR \cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.132193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.085318in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PhysGen3D \cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.419274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217375in, y=1.372399in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAM3D \cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.692573in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{-226.692573in}{0.558030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.692573in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{4.015320in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{4.015320in}{0.845112in}}%
\pgfpathlineto{\pgfqpoint{-226.692573in}{0.845112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.692573in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.132193in}}%
\pgfpathlineto{\pgfqpoint{-226.692573in}{1.132193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.692573in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{-226.692573in}{1.419274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.588652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946722in,y=1.685875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480056in}{1.588652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480056in,y=1.685875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013389in}{1.588652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013389in,y=1.685875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546723in}{1.588652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546723in,y=1.685875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080056in}{1.588652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080056in,y=1.685875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613389in}{1.588652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613389in,y=1.685875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146723in}{1.588652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146723in,y=1.685875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546723in,y=1.852430in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak VRAM Allocation (GB) \textcolor{color1}{\rule{2mm}{2mm}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{2.176390in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{2.176390in}{0.672863in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.672863in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.558030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.845112in}}%
\pgfpathlineto{\pgfqpoint{1.905982in}{0.845112in}}%
\pgfpathlineto{\pgfqpoint{1.905982in}{0.959944in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.959944in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.845112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.132193in}}%
\pgfpathlineto{\pgfqpoint{3.719908in}{1.132193in}}%
\pgfpathlineto{\pgfqpoint{3.719908in}{1.247026in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.247026in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.132193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.388652in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{2.986210in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{2.986210in}{1.534107in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.534107in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.419274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.588652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_ycb_object_distances.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.775000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159073in}{0.963846in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{1.202832in}{0.960281in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{1.232005in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{1.246591in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.956675in}}%
\pgfpathlineto{\pgfqpoint{1.275764in}{0.955372in}}%
\pgfpathlineto{\pgfqpoint{1.290350in}{0.953936in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.319523in}{0.950746in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{1.348695in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{1.363282in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{1.392454in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{0.937804in}}%
\pgfpathlineto{\pgfqpoint{1.421627in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{1.450799in}{0.926757in}}%
\pgfpathlineto{\pgfqpoint{1.465386in}{0.922034in}}%
\pgfpathlineto{\pgfqpoint{1.479972in}{0.916785in}}%
\pgfpathlineto{\pgfqpoint{1.494558in}{0.911045in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.904875in}}%
\pgfpathlineto{\pgfqpoint{1.523731in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.538317in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{0.884890in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{0.878264in}}%
\pgfpathlineto{\pgfqpoint{1.582076in}{0.871989in}}%
\pgfpathlineto{\pgfqpoint{1.596663in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{1.611249in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{1.625835in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{0.854490in}}%
\pgfpathlineto{\pgfqpoint{1.655008in}{0.852785in}}%
\pgfpathlineto{\pgfqpoint{1.669594in}{0.852273in}}%
\pgfpathlineto{\pgfqpoint{1.684180in}{0.852902in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{1.742526in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{1.757112in}{0.867434in}}%
\pgfpathlineto{\pgfqpoint{1.771698in}{0.871161in}}%
\pgfpathlineto{\pgfqpoint{1.786285in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{1.800871in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{1.815457in}{0.881395in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{0.884409in}}%
\pgfpathlineto{\pgfqpoint{1.844630in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{1.859216in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{1.873803in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.895083in}}%
\pgfpathlineto{\pgfqpoint{1.902975in}{0.897456in}}%
\pgfpathlineto{\pgfqpoint{1.917562in}{0.899678in}}%
\pgfpathlineto{\pgfqpoint{1.932148in}{0.901719in}}%
\pgfpathlineto{\pgfqpoint{1.946734in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{1.975907in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{1.990493in}{0.908118in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{2.019666in}{0.911111in}}%
\pgfpathlineto{\pgfqpoint{2.034252in}{0.912921in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{2.078011in}{0.920395in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{2.107184in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{2.121770in}{0.930037in}}%
\pgfpathlineto{\pgfqpoint{2.136356in}{0.933189in}}%
\pgfpathlineto{\pgfqpoint{2.150943in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{2.165529in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{2.180115in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{0.942714in}}%
\pgfpathlineto{\pgfqpoint{2.209288in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{2.238460in}{0.946320in}}%
\pgfpathlineto{\pgfqpoint{2.253047in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{2.267633in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{2.282219in}{0.948434in}}%
\pgfpathlineto{\pgfqpoint{2.296806in}{0.949062in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.949707in}}%
\pgfpathlineto{\pgfqpoint{2.325978in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{2.340565in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{0.951878in}}%
\pgfpathlineto{\pgfqpoint{2.369737in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{2.384324in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{2.398910in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{2.413496in}{0.955257in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{0.956093in}}%
\pgfpathlineto{\pgfqpoint{2.442669in}{0.956883in}}%
\pgfpathlineto{\pgfqpoint{2.457255in}{0.957609in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{0.958828in}}%
\pgfpathlineto{\pgfqpoint{2.501014in}{0.959316in}}%
\pgfpathlineto{\pgfqpoint{2.515600in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{2.530187in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{2.544773in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{2.559359in}{0.960657in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{0.960901in}}%
\pgfpathlineto{\pgfqpoint{2.588532in}{0.961127in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{0.961341in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{2.588532in}{0.964198in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{0.964424in}}%
\pgfpathlineto{\pgfqpoint{2.559359in}{0.964667in}}%
\pgfpathlineto{\pgfqpoint{2.544773in}{0.964936in}}%
\pgfpathlineto{\pgfqpoint{2.530187in}{0.965240in}}%
\pgfpathlineto{\pgfqpoint{2.515600in}{0.965594in}}%
\pgfpathlineto{\pgfqpoint{2.501014in}{0.966009in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{0.966497in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.967065in}}%
\pgfpathlineto{\pgfqpoint{2.457255in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{2.442669in}{0.968442in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{0.969232in}}%
\pgfpathlineto{\pgfqpoint{2.413496in}{0.970068in}}%
\pgfpathlineto{\pgfqpoint{2.398910in}{0.970928in}}%
\pgfpathlineto{\pgfqpoint{2.384324in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{2.369737in}{0.972635in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{2.340565in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{2.325978in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{2.296806in}{0.976262in}}%
\pgfpathlineto{\pgfqpoint{2.282219in}{0.976891in}}%
\pgfpathlineto{\pgfqpoint{2.267633in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{2.253047in}{0.978217in}}%
\pgfpathlineto{\pgfqpoint{2.238460in}{0.979004in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{0.979954in}}%
\pgfpathlineto{\pgfqpoint{2.209288in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{2.180115in}{0.984438in}}%
\pgfpathlineto{\pgfqpoint{2.165529in}{0.986645in}}%
\pgfpathlineto{\pgfqpoint{2.150943in}{0.989226in}}%
\pgfpathlineto{\pgfqpoint{2.136356in}{0.992136in}}%
\pgfpathlineto{\pgfqpoint{2.121770in}{0.995288in}}%
\pgfpathlineto{\pgfqpoint{2.107184in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{2.078011in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{1.007770in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{2.034252in}{1.012404in}}%
\pgfpathlineto{\pgfqpoint{2.019666in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{1.015777in}}%
\pgfpathlineto{\pgfqpoint{1.990493in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.975907in}{1.018617in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{1.946734in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{1.932148in}{1.023605in}}%
\pgfpathlineto{\pgfqpoint{1.917562in}{1.025647in}}%
\pgfpathlineto{\pgfqpoint{1.902975in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{1.873803in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{1.859216in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{1.844630in}{1.038065in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{1.815457in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{1.800871in}{1.047138in}}%
\pgfpathlineto{\pgfqpoint{1.786285in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{1.771698in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.757112in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{1.742526in}{1.061610in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{1.068272in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{1.684180in}{1.072422in}}%
\pgfpathlineto{\pgfqpoint{1.669594in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{1.655008in}{1.072540in}}%
\pgfpathlineto{\pgfqpoint{1.640422in}{1.070834in}}%
\pgfpathlineto{\pgfqpoint{1.625835in}{1.067952in}}%
\pgfpathlineto{\pgfqpoint{1.611249in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{1.596663in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{1.582076in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{1.538317in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{1.523731in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{1.020450in}}%
\pgfpathlineto{\pgfqpoint{1.494558in}{1.014280in}}%
\pgfpathlineto{\pgfqpoint{1.479972in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{1.465386in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{1.450799in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{0.994381in}}%
\pgfpathlineto{\pgfqpoint{1.421627in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{1.392454in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{0.982306in}}%
\pgfpathlineto{\pgfqpoint{1.363282in}{0.980133in}}%
\pgfpathlineto{\pgfqpoint{1.348695in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{1.319523in}{0.974579in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{1.290350in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{1.275764in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.968650in}}%
\pgfpathlineto{\pgfqpoint{1.246591in}{0.967499in}}%
\pgfpathlineto{\pgfqpoint{1.232005in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.965698in}}%
\pgfpathlineto{\pgfqpoint{1.202832in}{0.965044in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{0.964534in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{0.964143in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.963846in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.963846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334569in}{1.420197in}}%
\pgfpathlineto{\pgfqpoint{1.334569in}{1.388245in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.384918in}}%
\pgfpathlineto{\pgfqpoint{1.370437in}{1.381104in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{1.406306in}{1.371840in}}%
\pgfpathlineto{\pgfqpoint{1.424240in}{1.366326in}}%
\pgfpathlineto{\pgfqpoint{1.442174in}{1.360215in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.346397in}}%
\pgfpathlineto{\pgfqpoint{1.495976in}{1.338907in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{1.331263in}}%
\pgfpathlineto{\pgfqpoint{1.531844in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{1.549779in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{1.309906in}}%
\pgfpathlineto{\pgfqpoint{1.585647in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{1.603581in}{1.299638in}}%
\pgfpathlineto{\pgfqpoint{1.621515in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.639449in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{1.657383in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{1.675317in}{1.294528in}}%
\pgfpathlineto{\pgfqpoint{1.693251in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{1.711186in}{1.299063in}}%
\pgfpathlineto{\pgfqpoint{1.729120in}{1.302457in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.764988in}{1.310324in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{1.818790in}{1.322072in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.328743in}}%
\pgfpathlineto{\pgfqpoint{1.872593in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.890527in}{1.334406in}}%
\pgfpathlineto{\pgfqpoint{1.908461in}{1.336949in}}%
\pgfpathlineto{\pgfqpoint{1.926395in}{1.339359in}}%
\pgfpathlineto{\pgfqpoint{1.944329in}{1.341671in}}%
\pgfpathlineto{\pgfqpoint{1.962263in}{1.343914in}}%
\pgfpathlineto{\pgfqpoint{1.980197in}{1.346099in}}%
\pgfpathlineto{\pgfqpoint{1.998132in}{1.348229in}}%
\pgfpathlineto{\pgfqpoint{2.016066in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{2.034000in}{1.352274in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.354146in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.355887in}}%
\pgfpathlineto{\pgfqpoint{2.087802in}{1.357474in}}%
\pgfpathlineto{\pgfqpoint{2.105736in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{1.360131in}}%
\pgfpathlineto{\pgfqpoint{2.141605in}{1.361195in}}%
\pgfpathlineto{\pgfqpoint{2.159539in}{1.362097in}}%
\pgfpathlineto{\pgfqpoint{2.177473in}{1.362859in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.363513in}}%
\pgfpathlineto{\pgfqpoint{2.213341in}{1.364097in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.364651in}}%
\pgfpathlineto{\pgfqpoint{2.249209in}{1.365213in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{2.285077in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{2.303012in}{1.367255in}}%
\pgfpathlineto{\pgfqpoint{2.320946in}{1.368107in}}%
\pgfpathlineto{\pgfqpoint{2.338880in}{1.369040in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.370037in}}%
\pgfpathlineto{\pgfqpoint{2.374748in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{2.392682in}{1.372103in}}%
\pgfpathlineto{\pgfqpoint{2.410616in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{2.428550in}{1.374039in}}%
\pgfpathlineto{\pgfqpoint{2.446485in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{2.464419in}{1.375618in}}%
\pgfpathlineto{\pgfqpoint{2.482353in}{1.376238in}}%
\pgfpathlineto{\pgfqpoint{2.500287in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{2.536155in}{1.377501in}}%
\pgfpathlineto{\pgfqpoint{2.554089in}{1.377798in}}%
\pgfpathlineto{\pgfqpoint{2.572023in}{1.378087in}}%
\pgfpathlineto{\pgfqpoint{2.589958in}{1.378402in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{1.378775in}}%
\pgfpathlineto{\pgfqpoint{2.625826in}{1.379236in}}%
\pgfpathlineto{\pgfqpoint{2.643760in}{1.379806in}}%
\pgfpathlineto{\pgfqpoint{2.661694in}{1.380498in}}%
\pgfpathlineto{\pgfqpoint{2.679628in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{2.697562in}{1.382248in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{1.383280in}}%
\pgfpathlineto{\pgfqpoint{2.733431in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{2.751365in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{2.769299in}{1.386687in}}%
\pgfpathlineto{\pgfqpoint{2.787233in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{2.805167in}{1.388909in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{1.389932in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{1.390884in}}%
\pgfpathlineto{\pgfqpoint{2.858969in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{2.876903in}{1.392582in}}%
\pgfpathlineto{\pgfqpoint{2.894838in}{1.393351in}}%
\pgfpathlineto{\pgfqpoint{2.912772in}{1.394088in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.948640in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{2.966574in}{1.396229in}}%
\pgfpathlineto{\pgfqpoint{2.984508in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{3.002442in}{1.397645in}}%
\pgfpathlineto{\pgfqpoint{3.020376in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{3.038311in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{3.056245in}{1.399647in}}%
\pgfpathlineto{\pgfqpoint{3.074179in}{1.400244in}}%
\pgfpathlineto{\pgfqpoint{3.092113in}{1.400795in}}%
\pgfpathlineto{\pgfqpoint{3.110047in}{1.401296in}}%
\pgfpathlineto{\pgfqpoint{3.110047in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{3.110047in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{3.092113in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{3.074179in}{1.408197in}}%
\pgfpathlineto{\pgfqpoint{3.056245in}{1.408795in}}%
\pgfpathlineto{\pgfqpoint{3.038311in}{1.409433in}}%
\pgfpathlineto{\pgfqpoint{3.020376in}{1.410104in}}%
\pgfpathlineto{\pgfqpoint{3.002442in}{1.410797in}}%
\pgfpathlineto{\pgfqpoint{2.984508in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{2.966574in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{2.948640in}{1.412924in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{1.413635in}}%
\pgfpathlineto{\pgfqpoint{2.912772in}{1.414354in}}%
\pgfpathlineto{\pgfqpoint{2.894838in}{1.415090in}}%
\pgfpathlineto{\pgfqpoint{2.876903in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{2.858969in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{1.417558in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{1.418509in}}%
\pgfpathlineto{\pgfqpoint{2.805167in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.787233in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{2.769299in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{2.751365in}{1.422910in}}%
\pgfpathlineto{\pgfqpoint{2.733431in}{1.424057in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{1.425162in}}%
\pgfpathlineto{\pgfqpoint{2.697562in}{1.426194in}}%
\pgfpathlineto{\pgfqpoint{2.679628in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{2.661694in}{1.427943in}}%
\pgfpathlineto{\pgfqpoint{2.643760in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{2.625826in}{1.429205in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{1.429666in}}%
\pgfpathlineto{\pgfqpoint{2.589958in}{1.430040in}}%
\pgfpathlineto{\pgfqpoint{2.572023in}{1.430354in}}%
\pgfpathlineto{\pgfqpoint{2.554089in}{1.430643in}}%
\pgfpathlineto{\pgfqpoint{2.536155in}{1.430941in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.431281in}}%
\pgfpathlineto{\pgfqpoint{2.500287in}{1.431695in}}%
\pgfpathlineto{\pgfqpoint{2.482353in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{2.464419in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{2.446485in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{2.428550in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{2.410616in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{2.392682in}{1.436339in}}%
\pgfpathlineto{\pgfqpoint{2.374748in}{1.437372in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{2.338880in}{1.439401in}}%
\pgfpathlineto{\pgfqpoint{2.320946in}{1.440335in}}%
\pgfpathlineto{\pgfqpoint{2.303012in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{2.285077in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{2.249209in}{1.443228in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.443791in}}%
\pgfpathlineto{\pgfqpoint{2.213341in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.444928in}}%
\pgfpathlineto{\pgfqpoint{2.177473in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{2.159539in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{2.141605in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{2.105736in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{2.087802in}{1.450968in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{2.034000in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{2.016066in}{1.458148in}}%
\pgfpathlineto{\pgfqpoint{1.998132in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.980197in}{1.462342in}}%
\pgfpathlineto{\pgfqpoint{1.962263in}{1.464528in}}%
\pgfpathlineto{\pgfqpoint{1.944329in}{1.466770in}}%
\pgfpathlineto{\pgfqpoint{1.926395in}{1.469083in}}%
\pgfpathlineto{\pgfqpoint{1.908461in}{1.471492in}}%
\pgfpathlineto{\pgfqpoint{1.890527in}{1.474036in}}%
\pgfpathlineto{\pgfqpoint{1.872593in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.479698in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{1.818790in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.490105in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.494052in}}%
\pgfpathlineto{\pgfqpoint{1.764988in}{1.498118in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{1.729120in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{1.711186in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{1.693251in}{1.512100in}}%
\pgfpathlineto{\pgfqpoint{1.675317in}{1.513913in}}%
\pgfpathlineto{\pgfqpoint{1.657383in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{1.639449in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.621515in}{1.512100in}}%
\pgfpathlineto{\pgfqpoint{1.603581in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{1.585647in}{1.504228in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{1.498536in}}%
\pgfpathlineto{\pgfqpoint{1.549779in}{1.491952in}}%
\pgfpathlineto{\pgfqpoint{1.531844in}{1.484740in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{1.495976in}{1.469535in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.462045in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{1.454897in}}%
\pgfpathlineto{\pgfqpoint{1.442174in}{1.448226in}}%
\pgfpathlineto{\pgfqpoint{1.424240in}{1.442116in}}%
\pgfpathlineto{\pgfqpoint{1.406306in}{1.436602in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.431684in}}%
\pgfpathlineto{\pgfqpoint{1.370437in}{1.427338in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{1.334569in}{1.420197in}}%
\pgfpathlineto{\pgfqpoint{1.334569in}{1.420197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106596in}{1.867019in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{1.820078in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{1.809477in}}%
\pgfpathlineto{\pgfqpoint{1.242936in}{1.803396in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.311105in}{1.790019in}}%
\pgfpathlineto{\pgfqpoint{1.345190in}{1.782943in}}%
\pgfpathlineto{\pgfqpoint{1.379275in}{1.775800in}}%
\pgfpathlineto{\pgfqpoint{1.413360in}{1.768759in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{1.481530in}{1.755703in}}%
\pgfpathlineto{\pgfqpoint{1.515615in}{1.750046in}}%
\pgfpathlineto{\pgfqpoint{1.549699in}{1.745178in}}%
\pgfpathlineto{\pgfqpoint{1.583784in}{1.741221in}}%
\pgfpathlineto{\pgfqpoint{1.617869in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.651954in}{1.736316in}}%
\pgfpathlineto{\pgfqpoint{1.686039in}{1.735390in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{1.754209in}{1.736315in}}%
\pgfpathlineto{\pgfqpoint{1.788294in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{1.822378in}{1.740201in}}%
\pgfpathlineto{\pgfqpoint{1.856463in}{1.742919in}}%
\pgfpathlineto{\pgfqpoint{1.890548in}{1.745980in}}%
\pgfpathlineto{\pgfqpoint{1.924633in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.958718in}{1.752704in}}%
\pgfpathlineto{\pgfqpoint{1.992803in}{1.756211in}}%
\pgfpathlineto{\pgfqpoint{2.026888in}{1.759747in}}%
\pgfpathlineto{\pgfqpoint{2.060973in}{1.763283in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{2.129142in}{1.770296in}}%
\pgfpathlineto{\pgfqpoint{2.163227in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.197312in}{1.777158in}}%
\pgfpathlineto{\pgfqpoint{2.231397in}{1.780498in}}%
\pgfpathlineto{\pgfqpoint{2.265482in}{1.783752in}}%
\pgfpathlineto{\pgfqpoint{2.299567in}{1.786897in}}%
\pgfpathlineto{\pgfqpoint{2.333651in}{1.789914in}}%
\pgfpathlineto{\pgfqpoint{2.367736in}{1.792783in}}%
\pgfpathlineto{\pgfqpoint{2.401821in}{1.795492in}}%
\pgfpathlineto{\pgfqpoint{2.435906in}{1.798034in}}%
\pgfpathlineto{\pgfqpoint{2.469991in}{1.800410in}}%
\pgfpathlineto{\pgfqpoint{2.504076in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.804686in}}%
\pgfpathlineto{\pgfqpoint{2.572246in}{1.806608in}}%
\pgfpathlineto{\pgfqpoint{2.606330in}{1.808400in}}%
\pgfpathlineto{\pgfqpoint{2.640415in}{1.810074in}}%
\pgfpathlineto{\pgfqpoint{2.674500in}{1.811637in}}%
\pgfpathlineto{\pgfqpoint{2.708585in}{1.813094in}}%
\pgfpathlineto{\pgfqpoint{2.742670in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{2.776755in}{1.815697in}}%
\pgfpathlineto{\pgfqpoint{2.810840in}{1.816845in}}%
\pgfpathlineto{\pgfqpoint{2.844924in}{1.817889in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.818834in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{1.819684in}}%
\pgfpathlineto{\pgfqpoint{2.947179in}{1.820446in}}%
\pgfpathlineto{\pgfqpoint{2.981264in}{1.821134in}}%
\pgfpathlineto{\pgfqpoint{3.015349in}{1.821761in}}%
\pgfpathlineto{\pgfqpoint{3.049434in}{1.822345in}}%
\pgfpathlineto{\pgfqpoint{3.083519in}{1.822901in}}%
\pgfpathlineto{\pgfqpoint{3.117603in}{1.823449in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.824000in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{1.824566in}}%
\pgfpathlineto{\pgfqpoint{3.219858in}{1.825149in}}%
\pgfpathlineto{\pgfqpoint{3.253943in}{1.825747in}}%
\pgfpathlineto{\pgfqpoint{3.288028in}{1.826348in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{1.826933in}}%
\pgfpathlineto{\pgfqpoint{3.356197in}{1.827477in}}%
\pgfpathlineto{\pgfqpoint{3.390282in}{1.827948in}}%
\pgfpathlineto{\pgfqpoint{3.424367in}{1.828312in}}%
\pgfpathlineto{\pgfqpoint{3.458452in}{1.828534in}}%
\pgfpathlineto{\pgfqpoint{3.492537in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{3.526622in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{3.560707in}{1.828075in}}%
\pgfpathlineto{\pgfqpoint{3.594792in}{1.827507in}}%
\pgfpathlineto{\pgfqpoint{3.628876in}{1.826746in}}%
\pgfpathlineto{\pgfqpoint{3.662961in}{1.825826in}}%
\pgfpathlineto{\pgfqpoint{3.697046in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{3.731131in}{1.823729in}}%
\pgfpathlineto{\pgfqpoint{3.765216in}{1.822694in}}%
\pgfpathlineto{\pgfqpoint{3.799301in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.821042in}}%
\pgfpathlineto{\pgfqpoint{3.867470in}{1.820575in}}%
\pgfpathlineto{\pgfqpoint{3.901555in}{1.820425in}}%
\pgfpathlineto{\pgfqpoint{3.935640in}{1.820625in}}%
\pgfpathlineto{\pgfqpoint{3.969725in}{1.821186in}}%
\pgfpathlineto{\pgfqpoint{4.003810in}{1.822094in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{1.823312in}}%
\pgfpathlineto{\pgfqpoint{4.071980in}{1.824783in}}%
\pgfpathlineto{\pgfqpoint{4.106065in}{1.826439in}}%
\pgfpathlineto{\pgfqpoint{4.140149in}{1.828206in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.830009in}}%
\pgfpathlineto{\pgfqpoint{4.208319in}{1.831780in}}%
\pgfpathlineto{\pgfqpoint{4.242404in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.835023in}}%
\pgfpathlineto{\pgfqpoint{4.310574in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{4.344659in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{4.378743in}{1.838751in}}%
\pgfpathlineto{\pgfqpoint{4.412828in}{1.839684in}}%
\pgfpathlineto{\pgfqpoint{4.446913in}{1.840486in}}%
\pgfpathlineto{\pgfqpoint{4.480998in}{1.841178in}}%
\pgfpathlineto{\pgfqpoint{4.480998in}{1.850381in}}%
\pgfpathlineto{\pgfqpoint{4.480998in}{1.850381in}}%
\pgfpathlineto{\pgfqpoint{4.446913in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{4.412828in}{1.851875in}}%
\pgfpathlineto{\pgfqpoint{4.378743in}{1.852808in}}%
\pgfpathlineto{\pgfqpoint{4.344659in}{1.853889in}}%
\pgfpathlineto{\pgfqpoint{4.310574in}{1.855131in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.856536in}}%
\pgfpathlineto{\pgfqpoint{4.242404in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{4.208319in}{1.859778in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{4.140149in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{4.106065in}{1.865119in}}%
\pgfpathlineto{\pgfqpoint{4.071980in}{1.866775in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{4.003810in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{3.969725in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{3.935640in}{1.870933in}}%
\pgfpathlineto{\pgfqpoint{3.901555in}{1.871134in}}%
\pgfpathlineto{\pgfqpoint{3.867470in}{1.870983in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.870516in}}%
\pgfpathlineto{\pgfqpoint{3.799301in}{1.869787in}}%
\pgfpathlineto{\pgfqpoint{3.765216in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{3.731131in}{1.867829in}}%
\pgfpathlineto{\pgfqpoint{3.697046in}{1.866760in}}%
\pgfpathlineto{\pgfqpoint{3.662961in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{3.628876in}{1.864813in}}%
\pgfpathlineto{\pgfqpoint{3.594792in}{1.864051in}}%
\pgfpathlineto{\pgfqpoint{3.560707in}{1.863483in}}%
\pgfpathlineto{\pgfqpoint{3.526622in}{1.863124in}}%
\pgfpathlineto{\pgfqpoint{3.492537in}{1.862976in}}%
\pgfpathlineto{\pgfqpoint{3.458452in}{1.863025in}}%
\pgfpathlineto{\pgfqpoint{3.424367in}{1.863247in}}%
\pgfpathlineto{\pgfqpoint{3.390282in}{1.863610in}}%
\pgfpathlineto{\pgfqpoint{3.356197in}{1.864081in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{1.864625in}}%
\pgfpathlineto{\pgfqpoint{3.288028in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{3.253943in}{1.865812in}}%
\pgfpathlineto{\pgfqpoint{3.219858in}{1.866409in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{1.866993in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.867558in}}%
\pgfpathlineto{\pgfqpoint{3.117603in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{3.083519in}{1.868657in}}%
\pgfpathlineto{\pgfqpoint{3.049434in}{1.869214in}}%
\pgfpathlineto{\pgfqpoint{3.015349in}{1.869797in}}%
\pgfpathlineto{\pgfqpoint{2.981264in}{1.870424in}}%
\pgfpathlineto{\pgfqpoint{2.947179in}{1.871112in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{1.871875in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.872724in}}%
\pgfpathlineto{\pgfqpoint{2.844924in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{2.810840in}{1.874714in}}%
\pgfpathlineto{\pgfqpoint{2.776755in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{2.742670in}{1.877111in}}%
\pgfpathlineto{\pgfqpoint{2.708585in}{1.878465in}}%
\pgfpathlineto{\pgfqpoint{2.674500in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{2.640415in}{1.881484in}}%
\pgfpathlineto{\pgfqpoint{2.606330in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{2.572246in}{1.884951in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.886872in}}%
\pgfpathlineto{\pgfqpoint{2.504076in}{1.888935in}}%
\pgfpathlineto{\pgfqpoint{2.469991in}{1.891149in}}%
\pgfpathlineto{\pgfqpoint{2.435906in}{1.893524in}}%
\pgfpathlineto{\pgfqpoint{2.401821in}{1.896067in}}%
\pgfpathlineto{\pgfqpoint{2.367736in}{1.898776in}}%
\pgfpathlineto{\pgfqpoint{2.333651in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.299567in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{2.265482in}{1.907807in}}%
\pgfpathlineto{\pgfqpoint{2.231397in}{1.911061in}}%
\pgfpathlineto{\pgfqpoint{2.197312in}{1.914400in}}%
\pgfpathlineto{\pgfqpoint{2.163227in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{2.129142in}{1.921263in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{1.924756in}}%
\pgfpathlineto{\pgfqpoint{2.060973in}{1.928276in}}%
\pgfpathlineto{\pgfqpoint{2.026888in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{1.992803in}{1.935347in}}%
\pgfpathlineto{\pgfqpoint{1.958718in}{1.938854in}}%
\pgfpathlineto{\pgfqpoint{1.924633in}{1.942287in}}%
\pgfpathlineto{\pgfqpoint{1.890548in}{1.945578in}}%
\pgfpathlineto{\pgfqpoint{1.856463in}{1.948639in}}%
\pgfpathlineto{\pgfqpoint{1.822378in}{1.951358in}}%
\pgfpathlineto{\pgfqpoint{1.788294in}{1.953605in}}%
\pgfpathlineto{\pgfqpoint{1.754209in}{1.955243in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.956138in}}%
\pgfpathlineto{\pgfqpoint{1.686039in}{1.956169in}}%
\pgfpathlineto{\pgfqpoint{1.651954in}{1.955243in}}%
\pgfpathlineto{\pgfqpoint{1.617869in}{1.953303in}}%
\pgfpathlineto{\pgfqpoint{1.583784in}{1.950337in}}%
\pgfpathlineto{\pgfqpoint{1.549699in}{1.946380in}}%
\pgfpathlineto{\pgfqpoint{1.515615in}{1.941513in}}%
\pgfpathlineto{\pgfqpoint{1.481530in}{1.935855in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.929560in}}%
\pgfpathlineto{\pgfqpoint{1.413360in}{1.922800in}}%
\pgfpathlineto{\pgfqpoint{1.379275in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{1.345190in}{1.908615in}}%
\pgfpathlineto{\pgfqpoint{1.311105in}{1.901540in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.894680in}}%
\pgfpathlineto{\pgfqpoint{1.242936in}{1.888162in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{1.882081in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{1.876507in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{1.871480in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.867019in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.867019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170697in}{2.288998in}}%
\pgfpathlineto{\pgfqpoint{1.170697in}{2.285677in}}%
\pgfpathlineto{\pgfqpoint{1.187969in}{2.285458in}}%
\pgfpathlineto{\pgfqpoint{1.205242in}{2.285222in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{2.284965in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.284675in}}%
\pgfpathlineto{\pgfqpoint{1.257059in}{2.284336in}}%
\pgfpathlineto{\pgfqpoint{1.274332in}{2.283924in}}%
\pgfpathlineto{\pgfqpoint{1.291604in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{1.308877in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{1.326149in}{2.281830in}}%
\pgfpathlineto{\pgfqpoint{1.343422in}{2.280627in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{2.279015in}}%
\pgfpathlineto{\pgfqpoint{1.377967in}{2.276873in}}%
\pgfpathlineto{\pgfqpoint{1.395239in}{2.274070in}}%
\pgfpathlineto{\pgfqpoint{1.412512in}{2.270473in}}%
\pgfpathlineto{\pgfqpoint{1.429784in}{2.265962in}}%
\pgfpathlineto{\pgfqpoint{1.447057in}{2.260451in}}%
\pgfpathlineto{\pgfqpoint{1.464329in}{2.253906in}}%
\pgfpathlineto{\pgfqpoint{1.481602in}{2.246364in}}%
\pgfpathlineto{\pgfqpoint{1.498874in}{2.237952in}}%
\pgfpathlineto{\pgfqpoint{1.516147in}{2.228890in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{2.219490in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{1.567964in}{2.201262in}}%
\pgfpathlineto{\pgfqpoint{1.585237in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.602509in}{2.186634in}}%
\pgfpathlineto{\pgfqpoint{1.619782in}{2.181586in}}%
\pgfpathlineto{\pgfqpoint{1.637054in}{2.178341in}}%
\pgfpathlineto{\pgfqpoint{1.654327in}{2.176948in}}%
\pgfpathlineto{\pgfqpoint{1.671599in}{2.177307in}}%
\pgfpathlineto{\pgfqpoint{1.688872in}{2.179187in}}%
\pgfpathlineto{\pgfqpoint{1.706144in}{2.182252in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{2.186105in}}%
\pgfpathlineto{\pgfqpoint{1.740689in}{2.190334in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{2.194557in}}%
\pgfpathlineto{\pgfqpoint{1.775234in}{2.198458in}}%
\pgfpathlineto{\pgfqpoint{1.792507in}{2.201809in}}%
\pgfpathlineto{\pgfqpoint{1.809779in}{2.204483in}}%
\pgfpathlineto{\pgfqpoint{1.827052in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{1.844324in}{2.207739in}}%
\pgfpathlineto{\pgfqpoint{1.861597in}{2.208466in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{2.208754in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{2.208739in}}%
\pgfpathlineto{\pgfqpoint{1.913414in}{2.208541in}}%
\pgfpathlineto{\pgfqpoint{1.930687in}{2.208259in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{2.207961in}}%
\pgfpathlineto{\pgfqpoint{1.965232in}{2.207687in}}%
\pgfpathlineto{\pgfqpoint{1.982504in}{2.207459in}}%
\pgfpathlineto{\pgfqpoint{1.999777in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.207173in}}%
\pgfpathlineto{\pgfqpoint{2.034322in}{2.207129in}}%
\pgfpathlineto{\pgfqpoint{2.051594in}{2.207169in}}%
\pgfpathlineto{\pgfqpoint{2.068867in}{2.207312in}}%
\pgfpathlineto{\pgfqpoint{2.086139in}{2.207581in}}%
\pgfpathlineto{\pgfqpoint{2.103412in}{2.207996in}}%
\pgfpathlineto{\pgfqpoint{2.120684in}{2.208573in}}%
\pgfpathlineto{\pgfqpoint{2.137957in}{2.209312in}}%
\pgfpathlineto{\pgfqpoint{2.155229in}{2.210205in}}%
\pgfpathlineto{\pgfqpoint{2.172502in}{2.211225in}}%
\pgfpathlineto{\pgfqpoint{2.189774in}{2.212340in}}%
\pgfpathlineto{\pgfqpoint{2.207047in}{2.213505in}}%
\pgfpathlineto{\pgfqpoint{2.224319in}{2.214679in}}%
\pgfpathlineto{\pgfqpoint{2.241592in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{2.216904in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{2.217906in}}%
\pgfpathlineto{\pgfqpoint{2.293409in}{2.218825in}}%
\pgfpathlineto{\pgfqpoint{2.310682in}{2.219672in}}%
\pgfpathlineto{\pgfqpoint{2.327955in}{2.220467in}}%
\pgfpathlineto{\pgfqpoint{2.345227in}{2.221240in}}%
\pgfpathlineto{\pgfqpoint{2.362500in}{2.222023in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{2.222849in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{2.223746in}}%
\pgfpathlineto{\pgfqpoint{2.414317in}{2.224735in}}%
\pgfpathlineto{\pgfqpoint{2.431590in}{2.225830in}}%
\pgfpathlineto{\pgfqpoint{2.448862in}{2.227036in}}%
\pgfpathlineto{\pgfqpoint{2.466135in}{2.228350in}}%
\pgfpathlineto{\pgfqpoint{2.483407in}{2.229763in}}%
\pgfpathlineto{\pgfqpoint{2.500680in}{2.231261in}}%
\pgfpathlineto{\pgfqpoint{2.517952in}{2.232825in}}%
\pgfpathlineto{\pgfqpoint{2.535225in}{2.234438in}}%
\pgfpathlineto{\pgfqpoint{2.552497in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{2.237741in}}%
\pgfpathlineto{\pgfqpoint{2.587042in}{2.239409in}}%
\pgfpathlineto{\pgfqpoint{2.604315in}{2.241084in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{2.242772in}}%
\pgfpathlineto{\pgfqpoint{2.638860in}{2.244486in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{2.246247in}}%
\pgfpathlineto{\pgfqpoint{2.673405in}{2.248073in}}%
\pgfpathlineto{\pgfqpoint{2.690677in}{2.249987in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{2.252002in}}%
\pgfpathlineto{\pgfqpoint{2.725222in}{2.254127in}}%
\pgfpathlineto{\pgfqpoint{2.742495in}{2.256360in}}%
\pgfpathlineto{\pgfqpoint{2.759767in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{2.261095in}}%
\pgfpathlineto{\pgfqpoint{2.794312in}{2.263547in}}%
\pgfpathlineto{\pgfqpoint{2.811585in}{2.266009in}}%
\pgfpathlineto{\pgfqpoint{2.828857in}{2.268443in}}%
\pgfpathlineto{\pgfqpoint{2.846130in}{2.270812in}}%
\pgfpathlineto{\pgfqpoint{2.863402in}{2.273077in}}%
\pgfpathlineto{\pgfqpoint{2.880675in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{2.880675in}{2.299469in}}%
\pgfpathlineto{\pgfqpoint{2.880675in}{2.299469in}}%
\pgfpathlineto{\pgfqpoint{2.863402in}{2.301598in}}%
\pgfpathlineto{\pgfqpoint{2.846130in}{2.303863in}}%
\pgfpathlineto{\pgfqpoint{2.828857in}{2.306232in}}%
\pgfpathlineto{\pgfqpoint{2.811585in}{2.308667in}}%
\pgfpathlineto{\pgfqpoint{2.794312in}{2.311129in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{2.313580in}}%
\pgfpathlineto{\pgfqpoint{2.759767in}{2.315985in}}%
\pgfpathlineto{\pgfqpoint{2.742495in}{2.318315in}}%
\pgfpathlineto{\pgfqpoint{2.725222in}{2.320549in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{2.322674in}}%
\pgfpathlineto{\pgfqpoint{2.690677in}{2.324689in}}%
\pgfpathlineto{\pgfqpoint{2.673405in}{2.326602in}}%
\pgfpathlineto{\pgfqpoint{2.656132in}{2.328429in}}%
\pgfpathlineto{\pgfqpoint{2.638860in}{2.330189in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{2.331904in}}%
\pgfpathlineto{\pgfqpoint{2.604315in}{2.333592in}}%
\pgfpathlineto{\pgfqpoint{2.587042in}{2.335267in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{2.552497in}{2.338594in}}%
\pgfpathlineto{\pgfqpoint{2.535225in}{2.340237in}}%
\pgfpathlineto{\pgfqpoint{2.517952in}{2.341850in}}%
\pgfpathlineto{\pgfqpoint{2.500680in}{2.343414in}}%
\pgfpathlineto{\pgfqpoint{2.483407in}{2.344912in}}%
\pgfpathlineto{\pgfqpoint{2.466135in}{2.346325in}}%
\pgfpathlineto{\pgfqpoint{2.448862in}{2.347640in}}%
\pgfpathlineto{\pgfqpoint{2.431590in}{2.348846in}}%
\pgfpathlineto{\pgfqpoint{2.414317in}{2.349941in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{2.351826in}}%
\pgfpathlineto{\pgfqpoint{2.362500in}{2.352652in}}%
\pgfpathlineto{\pgfqpoint{2.345227in}{2.353436in}}%
\pgfpathlineto{\pgfqpoint{2.327955in}{2.354208in}}%
\pgfpathlineto{\pgfqpoint{2.310682in}{2.355003in}}%
\pgfpathlineto{\pgfqpoint{2.293409in}{2.355850in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{2.356769in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{2.357772in}}%
\pgfpathlineto{\pgfqpoint{2.241592in}{2.358853in}}%
\pgfpathlineto{\pgfqpoint{2.224319in}{2.359996in}}%
\pgfpathlineto{\pgfqpoint{2.207047in}{2.361170in}}%
\pgfpathlineto{\pgfqpoint{2.189774in}{2.362336in}}%
\pgfpathlineto{\pgfqpoint{2.172502in}{2.363450in}}%
\pgfpathlineto{\pgfqpoint{2.155229in}{2.364471in}}%
\pgfpathlineto{\pgfqpoint{2.137957in}{2.365363in}}%
\pgfpathlineto{\pgfqpoint{2.120684in}{2.366103in}}%
\pgfpathlineto{\pgfqpoint{2.103412in}{2.366679in}}%
\pgfpathlineto{\pgfqpoint{2.086139in}{2.367095in}}%
\pgfpathlineto{\pgfqpoint{2.068867in}{2.367364in}}%
\pgfpathlineto{\pgfqpoint{2.051594in}{2.367506in}}%
\pgfpathlineto{\pgfqpoint{2.034322in}{2.367546in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.367502in}}%
\pgfpathlineto{\pgfqpoint{1.999777in}{2.367389in}}%
\pgfpathlineto{\pgfqpoint{1.982504in}{2.367216in}}%
\pgfpathlineto{\pgfqpoint{1.965232in}{2.366988in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{2.366715in}}%
\pgfpathlineto{\pgfqpoint{1.930687in}{2.366416in}}%
\pgfpathlineto{\pgfqpoint{1.913414in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{2.365937in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{2.365921in}}%
\pgfpathlineto{\pgfqpoint{1.861597in}{2.366209in}}%
\pgfpathlineto{\pgfqpoint{1.844324in}{2.366936in}}%
\pgfpathlineto{\pgfqpoint{1.827052in}{2.368231in}}%
\pgfpathlineto{\pgfqpoint{1.809779in}{2.370193in}}%
\pgfpathlineto{\pgfqpoint{1.792507in}{2.372866in}}%
\pgfpathlineto{\pgfqpoint{1.775234in}{2.376217in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{2.380118in}}%
\pgfpathlineto{\pgfqpoint{1.740689in}{2.384341in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{1.706144in}{2.392424in}}%
\pgfpathlineto{\pgfqpoint{1.688872in}{2.395488in}}%
\pgfpathlineto{\pgfqpoint{1.671599in}{2.397368in}}%
\pgfpathlineto{\pgfqpoint{1.654327in}{2.397727in}}%
\pgfpathlineto{\pgfqpoint{1.637054in}{2.396334in}}%
\pgfpathlineto{\pgfqpoint{1.619782in}{2.393090in}}%
\pgfpathlineto{\pgfqpoint{1.602509in}{2.388042in}}%
\pgfpathlineto{\pgfqpoint{1.585237in}{2.381380in}}%
\pgfpathlineto{\pgfqpoint{1.567964in}{2.373414in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{2.364538in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{2.355185in}}%
\pgfpathlineto{\pgfqpoint{1.516147in}{2.345785in}}%
\pgfpathlineto{\pgfqpoint{1.498874in}{2.336724in}}%
\pgfpathlineto{\pgfqpoint{1.481602in}{2.328312in}}%
\pgfpathlineto{\pgfqpoint{1.464329in}{2.320770in}}%
\pgfpathlineto{\pgfqpoint{1.447057in}{2.314224in}}%
\pgfpathlineto{\pgfqpoint{1.429784in}{2.308713in}}%
\pgfpathlineto{\pgfqpoint{1.412512in}{2.304202in}}%
\pgfpathlineto{\pgfqpoint{1.395239in}{2.300605in}}%
\pgfpathlineto{\pgfqpoint{1.377967in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{2.295660in}}%
\pgfpathlineto{\pgfqpoint{1.343422in}{2.294048in}}%
\pgfpathlineto{\pgfqpoint{1.326149in}{2.292845in}}%
\pgfpathlineto{\pgfqpoint{1.308877in}{2.291947in}}%
\pgfpathlineto{\pgfqpoint{1.291604in}{2.291271in}}%
\pgfpathlineto{\pgfqpoint{1.274332in}{2.290751in}}%
\pgfpathlineto{\pgfqpoint{1.257059in}{2.290339in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{2.290001in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{2.289711in}}%
\pgfpathlineto{\pgfqpoint{1.205242in}{2.289453in}}%
\pgfpathlineto{\pgfqpoint{1.187969in}{2.289218in}}%
\pgfpathlineto{\pgfqpoint{1.170697in}{2.288998in}}%
\pgfpathlineto{\pgfqpoint{1.170697in}{2.288998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065160in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065160in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630319in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630319in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195479in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195479in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760638in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760638in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325798in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325798in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890957in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890957in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297872in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297872in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750000in}{0.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750000in,y=0.677778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625000in,y=0.511222in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chamfer Distance Error (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.962662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.962662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171125in, y=0.915787in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.404221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.404221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171125in, y=1.357346in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.845779in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.845779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.845779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171125in, y=1.798904in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.287338in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.287338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.287338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171125in, y=2.240463in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603118in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{1.017857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110047in}{1.349026in}}%
\pgfpathlineto{\pgfqpoint{3.110047in}{1.459416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480998in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{4.480998in}{1.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880675in}{2.232143in}}%
\pgfpathlineto{\pgfqpoint{2.880675in}{2.342532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159073in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{1.017857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334569in}{1.349026in}}%
\pgfpathlineto{\pgfqpoint{1.334569in}{1.459416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106596in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170697in}{2.232143in}}%
\pgfpathlineto{\pgfqpoint{1.170697in}{2.342532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159073in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{0.962662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334569in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{3.110047in}{1.404221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106596in}{1.845779in}}%
\pgfpathlineto{\pgfqpoint{4.480998in}{1.845779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170697in}{2.287338in}}%
\pgfpathlineto{\pgfqpoint{2.880675in}{2.287338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739831in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{1.739831in}{1.017857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826424in}{1.349026in}}%
\pgfpathlineto{\pgfqpoint{1.826424in}{1.459416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005397in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{2.005397in}{1.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005969in}{2.232143in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.342532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615049in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{1.017857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929493in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{1.929493in}{1.017857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629193in}{1.349026in}}%
\pgfpathlineto{\pgfqpoint{1.629193in}{1.459416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205562in}{1.349026in}}%
\pgfpathlineto{\pgfqpoint{2.205562in}{1.459416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647102in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{1.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611795in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{2.611795in}{1.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682645in}{2.232143in}}%
\pgfpathlineto{\pgfqpoint{1.682645in}{2.342532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.775000in}}{\pgfqpoint{4.250000in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345259in}{2.232143in}}%
\pgfpathlineto{\pgfqpoint{2.345259in}{2.342532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_ycb_occlusion_chamfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.693125in}{2.746180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.693125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.693125in}{2.746180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.746180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{0.428875in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{0.428875in}{0.488652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653066in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{0.617424in}}%
\pgfpathlineto{\pgfqpoint{0.683859in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{0.714652in}{0.604086in}}%
\pgfpathlineto{\pgfqpoint{0.745444in}{0.597937in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{0.807030in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{0.837823in}{0.582885in}}%
\pgfpathlineto{\pgfqpoint{0.868616in}{0.579216in}}%
\pgfpathlineto{\pgfqpoint{0.899409in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{0.930202in}{0.573971in}}%
\pgfpathlineto{\pgfqpoint{0.960995in}{0.572321in}}%
\pgfpathlineto{\pgfqpoint{0.991788in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{1.022581in}{0.570647in}}%
\pgfpathlineto{\pgfqpoint{1.053374in}{0.570471in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{0.570638in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{0.571092in}}%
\pgfpathlineto{\pgfqpoint{1.145752in}{0.571792in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{1.238131in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{0.576861in}}%
\pgfpathlineto{\pgfqpoint{1.299717in}{0.578781in}}%
\pgfpathlineto{\pgfqpoint{1.330510in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.583615in}}%
\pgfpathlineto{\pgfqpoint{1.392096in}{0.586575in}}%
\pgfpathlineto{\pgfqpoint{1.422889in}{0.589909in}}%
\pgfpathlineto{\pgfqpoint{1.453682in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{1.484475in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{1.515268in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{1.546061in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{1.576853in}{0.611268in}}%
\pgfpathlineto{\pgfqpoint{1.607646in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.638439in}{0.620958in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.630426in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.634898in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{1.792404in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{1.823197in}{0.646597in}}%
\pgfpathlineto{\pgfqpoint{1.853990in}{0.649804in}}%
\pgfpathlineto{\pgfqpoint{1.884783in}{0.652636in}}%
\pgfpathlineto{\pgfqpoint{1.915576in}{0.655094in}}%
\pgfpathlineto{\pgfqpoint{1.946369in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{1.977161in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{2.007954in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{2.038747in}{0.661634in}}%
\pgfpathlineto{\pgfqpoint{2.069540in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{2.100333in}{0.663470in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{2.161919in}{0.664857in}}%
\pgfpathlineto{\pgfqpoint{2.192712in}{0.665495in}}%
\pgfpathlineto{\pgfqpoint{2.223505in}{0.666146in}}%
\pgfpathlineto{\pgfqpoint{2.254298in}{0.666834in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.667578in}}%
\pgfpathlineto{\pgfqpoint{2.315884in}{0.668386in}}%
\pgfpathlineto{\pgfqpoint{2.346677in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{2.377470in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{2.408262in}{0.671145in}}%
\pgfpathlineto{\pgfqpoint{2.439055in}{0.672129in}}%
\pgfpathlineto{\pgfqpoint{2.469848in}{0.673110in}}%
\pgfpathlineto{\pgfqpoint{2.500641in}{0.674065in}}%
\pgfpathlineto{\pgfqpoint{2.531434in}{0.674973in}}%
\pgfpathlineto{\pgfqpoint{2.562227in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{2.593020in}{0.676572in}}%
\pgfpathlineto{\pgfqpoint{2.623813in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{2.654606in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{2.685399in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{2.716192in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{2.746985in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{0.679231in}}%
\pgfpathlineto{\pgfqpoint{2.808570in}{0.679434in}}%
\pgfpathlineto{\pgfqpoint{2.839363in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{2.870156in}{0.679775in}}%
\pgfpathlineto{\pgfqpoint{2.900949in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{2.931742in}{0.680140in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{2.993328in}{0.680621in}}%
\pgfpathlineto{\pgfqpoint{3.024121in}{0.680917in}}%
\pgfpathlineto{\pgfqpoint{3.054914in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{3.085707in}{0.681606in}}%
\pgfpathlineto{\pgfqpoint{3.116500in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{3.147293in}{0.682369in}}%
\pgfpathlineto{\pgfqpoint{3.178086in}{0.682749in}}%
\pgfpathlineto{\pgfqpoint{3.208879in}{0.683112in}}%
\pgfpathlineto{\pgfqpoint{3.239671in}{0.683445in}}%
\pgfpathlineto{\pgfqpoint{3.270464in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{0.683980in}}%
\pgfpathlineto{\pgfqpoint{3.332050in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{3.393636in}{0.684378in}}%
\pgfpathlineto{\pgfqpoint{3.424429in}{0.684403in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{3.486015in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{3.516808in}{0.684249in}}%
\pgfpathlineto{\pgfqpoint{3.547601in}{0.684158in}}%
\pgfpathlineto{\pgfqpoint{3.578394in}{0.684066in}}%
\pgfpathlineto{\pgfqpoint{3.609187in}{0.683987in}}%
\pgfpathlineto{\pgfqpoint{3.639979in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{3.670772in}{0.683903in}}%
\pgfpathlineto{\pgfqpoint{3.701565in}{0.683914in}}%
\pgfpathlineto{\pgfqpoint{3.701565in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.701565in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.670772in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.639979in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.609187in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.578394in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.547601in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.516808in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.486015in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.424429in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.393636in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.332050in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.270464in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.239671in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.208879in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.178086in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.147293in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.116500in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.085707in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.054914in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.024121in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.993328in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.931742in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.900949in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.870156in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.839363in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.808570in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.746985in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.716192in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.685399in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.654606in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.623813in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.593020in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.562227in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.531434in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.500641in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.469848in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.439055in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.408262in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.377470in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.346677in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.315884in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.254298in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.223505in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.192712in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.161919in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.100333in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.069540in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.038747in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.007954in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.977161in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.946369in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.915576in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.884783in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.853990in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.823197in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.792404in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.638439in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.607646in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.576853in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.546061in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.515268in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.484475in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.453682in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.422889in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.392096in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.330510in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.299717in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.238131in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.145752in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.053374in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.022581in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.991788in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.960995in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.930202in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.899409in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.868616in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.837823in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.807030in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.745444in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.714652in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.683859in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{0.687354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677471in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.677471in}{1.126557in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{0.735589in}{1.118522in}}%
\pgfpathlineto{\pgfqpoint{0.764647in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.109460in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{1.104596in}}%
\pgfpathlineto{\pgfqpoint{0.851824in}{1.099548in}}%
\pgfpathlineto{\pgfqpoint{0.880882in}{1.094353in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{0.939000in}{1.083697in}}%
\pgfpathlineto{\pgfqpoint{0.968058in}{1.078343in}}%
\pgfpathlineto{\pgfqpoint{0.997117in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.067891in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{1.084293in}{1.058249in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{1.046553in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{1.229587in}{1.041319in}}%
\pgfpathlineto{\pgfqpoint{1.258645in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{1.287704in}{1.038490in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.038003in}}%
\pgfpathlineto{\pgfqpoint{1.345822in}{1.038118in}}%
\pgfpathlineto{\pgfqpoint{1.374880in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{1.040037in}}%
\pgfpathlineto{\pgfqpoint{1.432998in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{1.462056in}{1.043928in}}%
\pgfpathlineto{\pgfqpoint{1.491115in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{1.520174in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{1.549233in}{1.052627in}}%
\pgfpathlineto{\pgfqpoint{1.578291in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.607350in}{1.059806in}}%
\pgfpathlineto{\pgfqpoint{1.636409in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{1.665467in}{1.067700in}}%
\pgfpathlineto{\pgfqpoint{1.694526in}{1.071811in}}%
\pgfpathlineto{\pgfqpoint{1.723585in}{1.075972in}}%
\pgfpathlineto{\pgfqpoint{1.752643in}{1.080134in}}%
\pgfpathlineto{\pgfqpoint{1.781702in}{1.084249in}}%
\pgfpathlineto{\pgfqpoint{1.810761in}{1.088267in}}%
\pgfpathlineto{\pgfqpoint{1.839820in}{1.092140in}}%
\pgfpathlineto{\pgfqpoint{1.868878in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{1.897937in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{1.102521in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{1.985113in}{1.108204in}}%
\pgfpathlineto{\pgfqpoint{2.014172in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{2.043231in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{2.072289in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{2.101348in}{1.116888in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.118675in}}%
\pgfpathlineto{\pgfqpoint{2.159465in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{2.188524in}{1.122040in}}%
\pgfpathlineto{\pgfqpoint{2.217583in}{1.123679in}}%
\pgfpathlineto{\pgfqpoint{2.246641in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{2.275700in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{2.304759in}{1.128662in}}%
\pgfpathlineto{\pgfqpoint{2.333818in}{1.130366in}}%
\pgfpathlineto{\pgfqpoint{2.362876in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{2.420994in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{2.450052in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{1.138776in}}%
\pgfpathlineto{\pgfqpoint{2.508170in}{1.140304in}}%
\pgfpathlineto{\pgfqpoint{2.537229in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{2.566287in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{2.595346in}{1.144244in}}%
\pgfpathlineto{\pgfqpoint{2.624405in}{1.145305in}}%
\pgfpathlineto{\pgfqpoint{2.653463in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{2.682522in}{1.147037in}}%
\pgfpathlineto{\pgfqpoint{2.711581in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{2.740640in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{2.769698in}{1.148801in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{2.827816in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{2.856874in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{2.885933in}{1.150274in}}%
\pgfpathlineto{\pgfqpoint{2.914992in}{1.150586in}}%
\pgfpathlineto{\pgfqpoint{2.944050in}{1.150891in}}%
\pgfpathlineto{\pgfqpoint{2.973109in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{3.002168in}{1.151486in}}%
\pgfpathlineto{\pgfqpoint{3.031227in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{3.060285in}{1.152027in}}%
\pgfpathlineto{\pgfqpoint{3.089344in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{3.118403in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{3.147461in}{1.152596in}}%
\pgfpathlineto{\pgfqpoint{3.176520in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{3.205579in}{1.152727in}}%
\pgfpathlineto{\pgfqpoint{3.234638in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{3.263696in}{1.152634in}}%
\pgfpathlineto{\pgfqpoint{3.292755in}{1.152512in}}%
\pgfpathlineto{\pgfqpoint{3.321814in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{3.350872in}{1.152159in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{3.408990in}{1.151748in}}%
\pgfpathlineto{\pgfqpoint{3.438048in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{3.467107in}{1.151392in}}%
\pgfpathlineto{\pgfqpoint{3.496166in}{1.151268in}}%
\pgfpathlineto{\pgfqpoint{3.525225in}{1.151193in}}%
\pgfpathlineto{\pgfqpoint{3.554283in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.554283in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.554283in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.525225in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.496166in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.467107in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.438048in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.408990in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.350872in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.321814in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.292755in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.263696in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.234638in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.205579in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.176520in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.147461in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.118403in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.089344in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.060285in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.031227in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.002168in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.973109in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.944050in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.914992in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.885933in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.856874in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.827816in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.769698in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.740640in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.711581in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.682522in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.653463in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.624405in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.595346in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.566287in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.537229in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.508170in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.450052in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.420994in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.362876in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.333818in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.304759in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.275700in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.246641in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.217583in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.188524in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.159465in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.101348in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.072289in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.043231in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.014172in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.985113in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.897937in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.868878in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.839820in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.810761in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.781702in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.752643in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.723585in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.694526in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.665467in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.636409in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.607350in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.578291in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.549233in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.520174in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.491115in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.462056in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.432998in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.374880in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.345822in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.287704in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.258645in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.229587in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.084293in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.997117in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.968058in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.939000in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.880882in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.851824in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.764647in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.735589in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.677471in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.677471in}{1.154886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844066in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.844066in}{1.560923in}}%
\pgfpathlineto{\pgfqpoint{0.883957in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{0.923848in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{0.963739in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{1.043521in}{1.535328in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.123303in}{1.526345in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.203085in}{1.518711in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{1.282868in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{1.322759in}{1.510396in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.508532in}}%
\pgfpathlineto{\pgfqpoint{1.402541in}{1.507127in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{1.506171in}}%
\pgfpathlineto{\pgfqpoint{1.482323in}{1.505648in}}%
\pgfpathlineto{\pgfqpoint{1.522214in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{1.562105in}{1.505805in}}%
\pgfpathlineto{\pgfqpoint{1.601996in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{1.507361in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{1.508578in}}%
\pgfpathlineto{\pgfqpoint{1.721670in}{1.510038in}}%
\pgfpathlineto{\pgfqpoint{1.761561in}{1.511707in}}%
\pgfpathlineto{\pgfqpoint{1.801452in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{1.841343in}{1.515524in}}%
\pgfpathlineto{\pgfqpoint{1.881234in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{1.921125in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{1.961016in}{1.521965in}}%
\pgfpathlineto{\pgfqpoint{2.000907in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.080690in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{1.530787in}}%
\pgfpathlineto{\pgfqpoint{2.160472in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{2.200363in}{1.534994in}}%
\pgfpathlineto{\pgfqpoint{2.240254in}{1.537024in}}%
\pgfpathlineto{\pgfqpoint{2.280145in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{2.359927in}{1.542879in}}%
\pgfpathlineto{\pgfqpoint{2.399818in}{1.544793in}}%
\pgfpathlineto{\pgfqpoint{2.439709in}{1.546717in}}%
\pgfpathlineto{\pgfqpoint{2.479601in}{1.548669in}}%
\pgfpathlineto{\pgfqpoint{2.519492in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{2.559383in}{1.552737in}}%
\pgfpathlineto{\pgfqpoint{2.599274in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{2.679056in}{1.559479in}}%
\pgfpathlineto{\pgfqpoint{2.718947in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{2.758838in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{1.567134in}}%
\pgfpathlineto{\pgfqpoint{2.838620in}{1.569862in}}%
\pgfpathlineto{\pgfqpoint{2.878512in}{1.572649in}}%
\pgfpathlineto{\pgfqpoint{2.918403in}{1.575474in}}%
\pgfpathlineto{\pgfqpoint{2.958294in}{1.578309in}}%
\pgfpathlineto{\pgfqpoint{2.998185in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{3.038076in}{1.583898in}}%
\pgfpathlineto{\pgfqpoint{3.077967in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{3.117858in}{1.589188in}}%
\pgfpathlineto{\pgfqpoint{3.157749in}{1.591655in}}%
\pgfpathlineto{\pgfqpoint{3.197640in}{1.593973in}}%
\pgfpathlineto{\pgfqpoint{3.237531in}{1.596126in}}%
\pgfpathlineto{\pgfqpoint{3.277423in}{1.598099in}}%
\pgfpathlineto{\pgfqpoint{3.317314in}{1.599884in}}%
\pgfpathlineto{\pgfqpoint{3.357205in}{1.601476in}}%
\pgfpathlineto{\pgfqpoint{3.397096in}{1.602876in}}%
\pgfpathlineto{\pgfqpoint{3.436987in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{3.476878in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{3.516769in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.606670in}}%
\pgfpathlineto{\pgfqpoint{3.596551in}{1.607225in}}%
\pgfpathlineto{\pgfqpoint{3.636442in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{3.676334in}{1.607969in}}%
\pgfpathlineto{\pgfqpoint{3.716225in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{3.756116in}{1.608345in}}%
\pgfpathlineto{\pgfqpoint{3.796007in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{3.835898in}{1.608495in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.608526in}}%
\pgfpathlineto{\pgfqpoint{3.915680in}{1.608548in}}%
\pgfpathlineto{\pgfqpoint{3.955571in}{1.608573in}}%
\pgfpathlineto{\pgfqpoint{3.995462in}{1.608612in}}%
\pgfpathlineto{\pgfqpoint{4.035353in}{1.608675in}}%
\pgfpathlineto{\pgfqpoint{4.075245in}{1.608767in}}%
\pgfpathlineto{\pgfqpoint{4.115136in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{4.155027in}{1.609060in}}%
\pgfpathlineto{\pgfqpoint{4.194918in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{4.234809in}{1.609507in}}%
\pgfpathlineto{\pgfqpoint{4.274700in}{1.609785in}}%
\pgfpathlineto{\pgfqpoint{4.314591in}{1.610096in}}%
\pgfpathlineto{\pgfqpoint{4.354482in}{1.610436in}}%
\pgfpathlineto{\pgfqpoint{4.394373in}{1.610801in}}%
\pgfpathlineto{\pgfqpoint{4.434264in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{4.474156in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{4.514047in}{1.611999in}}%
\pgfpathlineto{\pgfqpoint{4.553938in}{1.612420in}}%
\pgfpathlineto{\pgfqpoint{4.593829in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{4.633720in}{1.613278in}}%
\pgfpathlineto{\pgfqpoint{4.673611in}{1.613712in}}%
\pgfpathlineto{\pgfqpoint{4.713502in}{1.614147in}}%
\pgfpathlineto{\pgfqpoint{4.753393in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.753393in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.713502in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.673611in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.633720in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.593829in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.553938in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.514047in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.474156in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.434264in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.394373in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.354482in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.314591in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.274700in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.234809in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.194918in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.155027in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.115136in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.075245in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.035353in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.995462in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.955571in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.915680in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.835898in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.796007in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.756116in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.716225in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.676334in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.636442in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.596551in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.516769in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.476878in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.436987in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.397096in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.357205in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.317314in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.277423in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.237531in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.197640in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.157749in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.117858in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.077967in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.038076in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.998185in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.958294in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.918403in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.878512in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.838620in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.758838in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.718947in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.679056in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.599274in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.559383in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.519492in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.479601in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.439709in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.399818in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.359927in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.280145in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.240254in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.200363in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.160472in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.080690in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.000907in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.961016in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.921125in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.881234in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.841343in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.801452in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.761561in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.721670in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.601996in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.562105in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.522214in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.482323in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.402541in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.322759in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.282868in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.203085in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.123303in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.043521in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.963739in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.923848in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.883957in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.844066in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.844066in}{1.622419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640983in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{2.015065in}}%
\pgfpathlineto{\pgfqpoint{0.656723in}{2.009325in}}%
\pgfpathlineto{\pgfqpoint{0.672464in}{2.003800in}}%
\pgfpathlineto{\pgfqpoint{0.688204in}{1.998567in}}%
\pgfpathlineto{\pgfqpoint{0.703944in}{1.993700in}}%
\pgfpathlineto{\pgfqpoint{0.719685in}{1.989262in}}%
\pgfpathlineto{\pgfqpoint{0.735425in}{1.985306in}}%
\pgfpathlineto{\pgfqpoint{0.751165in}{1.981874in}}%
\pgfpathlineto{\pgfqpoint{0.766906in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{0.782646in}{1.976686in}}%
\pgfpathlineto{\pgfqpoint{0.798387in}{1.974950in}}%
\pgfpathlineto{\pgfqpoint{0.814127in}{1.973782in}}%
\pgfpathlineto{\pgfqpoint{0.829867in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{0.845608in}{1.973068in}}%
\pgfpathlineto{\pgfqpoint{0.861348in}{1.973465in}}%
\pgfpathlineto{\pgfqpoint{0.877089in}{1.974318in}}%
\pgfpathlineto{\pgfqpoint{0.892829in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{0.908569in}{1.977229in}}%
\pgfpathlineto{\pgfqpoint{0.924310in}{1.979207in}}%
\pgfpathlineto{\pgfqpoint{0.940050in}{1.981482in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{1.984018in}}%
\pgfpathlineto{\pgfqpoint{0.971531in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{0.987271in}{1.989746in}}%
\pgfpathlineto{\pgfqpoint{1.003012in}{1.992881in}}%
\pgfpathlineto{\pgfqpoint{1.018752in}{1.996165in}}%
\pgfpathlineto{\pgfqpoint{1.034492in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{1.050233in}{2.003089in}}%
\pgfpathlineto{\pgfqpoint{1.065973in}{2.006688in}}%
\pgfpathlineto{\pgfqpoint{1.081714in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{2.014057in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{2.017784in}}%
\pgfpathlineto{\pgfqpoint{1.128935in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{1.144675in}{2.025213in}}%
\pgfpathlineto{\pgfqpoint{1.160415in}{2.028870in}}%
\pgfpathlineto{\pgfqpoint{1.176156in}{2.032461in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{2.035964in}}%
\pgfpathlineto{\pgfqpoint{1.207637in}{2.039361in}}%
\pgfpathlineto{\pgfqpoint{1.223377in}{2.042636in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{2.045777in}}%
\pgfpathlineto{\pgfqpoint{1.254858in}{2.048771in}}%
\pgfpathlineto{\pgfqpoint{1.270598in}{2.051613in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{2.054297in}}%
\pgfpathlineto{\pgfqpoint{1.302079in}{2.056819in}}%
\pgfpathlineto{\pgfqpoint{1.317819in}{2.059179in}}%
\pgfpathlineto{\pgfqpoint{1.333560in}{2.061376in}}%
\pgfpathlineto{\pgfqpoint{1.349300in}{2.063414in}}%
\pgfpathlineto{\pgfqpoint{1.365040in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{1.380781in}{2.067015in}}%
\pgfpathlineto{\pgfqpoint{1.396521in}{2.068584in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{2.070002in}}%
\pgfpathlineto{\pgfqpoint{1.428002in}{2.071272in}}%
\pgfpathlineto{\pgfqpoint{1.443742in}{2.072397in}}%
\pgfpathlineto{\pgfqpoint{1.459483in}{2.073383in}}%
\pgfpathlineto{\pgfqpoint{1.475223in}{2.074232in}}%
\pgfpathlineto{\pgfqpoint{1.490964in}{2.074952in}}%
\pgfpathlineto{\pgfqpoint{1.506704in}{2.075550in}}%
\pgfpathlineto{\pgfqpoint{1.522444in}{2.076035in}}%
\pgfpathlineto{\pgfqpoint{1.538185in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{1.553925in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{1.569665in}{2.076919in}}%
\pgfpathlineto{\pgfqpoint{1.585406in}{2.077067in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{2.077167in}}%
\pgfpathlineto{\pgfqpoint{1.616887in}{2.077234in}}%
\pgfpathlineto{\pgfqpoint{1.632627in}{2.077284in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{2.077332in}}%
\pgfpathlineto{\pgfqpoint{1.664108in}{2.077393in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{2.077479in}}%
\pgfpathlineto{\pgfqpoint{1.695589in}{2.077601in}}%
\pgfpathlineto{\pgfqpoint{1.711329in}{2.077768in}}%
\pgfpathlineto{\pgfqpoint{1.727069in}{2.077988in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{2.078262in}}%
\pgfpathlineto{\pgfqpoint{1.758550in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{2.078978in}}%
\pgfpathlineto{\pgfqpoint{1.790031in}{2.079412in}}%
\pgfpathlineto{\pgfqpoint{1.805771in}{2.079889in}}%
\pgfpathlineto{\pgfqpoint{1.821512in}{2.080399in}}%
\pgfpathlineto{\pgfqpoint{1.837252in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{2.081474in}}%
\pgfpathlineto{\pgfqpoint{1.868733in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{1.884473in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{1.900214in}{2.083032in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{2.083486in}}%
\pgfpathlineto{\pgfqpoint{1.931694in}{2.083889in}}%
\pgfpathlineto{\pgfqpoint{1.947435in}{2.084232in}}%
\pgfpathlineto{\pgfqpoint{1.963175in}{2.084508in}}%
\pgfpathlineto{\pgfqpoint{1.978915in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{1.994656in}{2.084848in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{2.084912in}}%
\pgfpathlineto{\pgfqpoint{2.026137in}{2.084910in}}%
\pgfpathlineto{\pgfqpoint{2.041877in}{2.084851in}}%
\pgfpathlineto{\pgfqpoint{2.057617in}{2.084742in}}%
\pgfpathlineto{\pgfqpoint{2.073358in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{2.089098in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{2.104839in}{2.084246in}}%
\pgfpathlineto{\pgfqpoint{2.120579in}{2.084069in}}%
\pgfpathlineto{\pgfqpoint{2.136319in}{2.083909in}}%
\pgfpathlineto{\pgfqpoint{2.152060in}{2.083780in}}%
\pgfpathlineto{\pgfqpoint{2.167800in}{2.083692in}}%
\pgfpathlineto{\pgfqpoint{2.183540in}{2.083654in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{2.083672in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.183540in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.167800in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.152060in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.136319in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.120579in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.104839in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.089098in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.073358in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.057617in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.041877in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.026137in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.994656in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.978915in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.963175in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.947435in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.931694in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.915954in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.900214in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.884473in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.868733in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.837252in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.821512in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.805771in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.790031in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.758550in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.727069in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.711329in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.695589in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.664108in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.632627in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.616887in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.585406in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.569665in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.553925in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.538185in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.522444in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.506704in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.490964in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.475223in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.459483in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.443742in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.428002in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.396521in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.380781in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.365040in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.349300in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.333560in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.317819in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.302079in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.270598in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.254858in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.223377in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.207637in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.176156in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.160415in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.144675in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.128935in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.081714in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.065973in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.050233in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.034492in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.018752in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.003012in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.987271in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.971531in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.940050in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.924310in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.908569in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.892829in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.877089in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.861348in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.845608in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.829867in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.814127in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.798387in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.782646in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.766906in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.751165in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.735425in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.719685in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.703944in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.688204in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.672464in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.656723in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{2.089951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658976in}{0.761912in}}%
\pgfpathlineto{\pgfqpoint{0.658976in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.742916in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.784886in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.826856in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.868826in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.910796in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.994735in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.036705in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.078675in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.120645in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.162615in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.204585in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.246555in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.288525in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.414434in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.456404in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.582314in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.624283in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.666253in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.708223in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.792163in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.876103in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.918073in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.960042in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.002012in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.043982in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.085952in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.127922in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.169892in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.211862in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.253832in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.295801in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.337771in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.379741in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.421711in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.463681in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.547621in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.589591in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.631560in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.673530in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.715500in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.799440in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.883380in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.925349in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{2.967319in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.009289in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.051259in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.093229in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.135199in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.177169in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.219139in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.261108in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.303078in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.345048in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.387018in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.428988in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.470958in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.512928in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.554898in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.638837in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.680807in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.722777in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.764747in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.806717in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.890657in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.932626in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.974596in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.016566in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.058536in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.100506in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.142476in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.184446in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.226415in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.268385in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.310355in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.352325in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.436265in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.562174in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.604144in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.646114in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.688084in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.730054in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.772024in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.813994in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.813994in}{0.690583in}}%
\pgfpathlineto{\pgfqpoint{4.813994in}{0.690583in}}%
\pgfpathlineto{\pgfqpoint{4.772024in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{4.730054in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{4.688084in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{4.646114in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{4.604144in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{4.562174in}{0.689580in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.689021in}}%
\pgfpathlineto{\pgfqpoint{4.436265in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{4.352325in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{4.310355in}{0.688084in}}%
\pgfpathlineto{\pgfqpoint{4.268385in}{0.687918in}}%
\pgfpathlineto{\pgfqpoint{4.226415in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{4.184446in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{4.142476in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{4.100506in}{0.687517in}}%
\pgfpathlineto{\pgfqpoint{4.058536in}{0.687468in}}%
\pgfpathlineto{\pgfqpoint{4.016566in}{0.687433in}}%
\pgfpathlineto{\pgfqpoint{3.974596in}{0.687408in}}%
\pgfpathlineto{\pgfqpoint{3.932626in}{0.687391in}}%
\pgfpathlineto{\pgfqpoint{3.890657in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.687378in}}%
\pgfpathlineto{\pgfqpoint{3.806717in}{0.687380in}}%
\pgfpathlineto{\pgfqpoint{3.764747in}{0.687388in}}%
\pgfpathlineto{\pgfqpoint{3.722777in}{0.687403in}}%
\pgfpathlineto{\pgfqpoint{3.680807in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{3.638837in}{0.687466in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{0.687522in}}%
\pgfpathlineto{\pgfqpoint{3.554898in}{0.687603in}}%
\pgfpathlineto{\pgfqpoint{3.512928in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{3.470958in}{0.687871in}}%
\pgfpathlineto{\pgfqpoint{3.428988in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{3.387018in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{3.345048in}{0.688705in}}%
\pgfpathlineto{\pgfqpoint{3.303078in}{0.689151in}}%
\pgfpathlineto{\pgfqpoint{3.261108in}{0.689705in}}%
\pgfpathlineto{\pgfqpoint{3.219139in}{0.690379in}}%
\pgfpathlineto{\pgfqpoint{3.177169in}{0.691183in}}%
\pgfpathlineto{\pgfqpoint{3.135199in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{3.093229in}{0.693204in}}%
\pgfpathlineto{\pgfqpoint{3.051259in}{0.694420in}}%
\pgfpathlineto{\pgfqpoint{3.009289in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{2.967319in}{0.697213in}}%
\pgfpathlineto{\pgfqpoint{2.925349in}{0.698750in}}%
\pgfpathlineto{\pgfqpoint{2.883380in}{0.700343in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{2.799440in}{0.703557in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.705100in}}%
\pgfpathlineto{\pgfqpoint{2.715500in}{0.706549in}}%
\pgfpathlineto{\pgfqpoint{2.673530in}{0.707870in}}%
\pgfpathlineto{\pgfqpoint{2.631560in}{0.709034in}}%
\pgfpathlineto{\pgfqpoint{2.589591in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{2.547621in}{0.710837in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{0.711476in}}%
\pgfpathlineto{\pgfqpoint{2.463681in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{2.421711in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{2.379741in}{0.712635in}}%
\pgfpathlineto{\pgfqpoint{2.337771in}{0.712928in}}%
\pgfpathlineto{\pgfqpoint{2.295801in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{2.253832in}{0.713767in}}%
\pgfpathlineto{\pgfqpoint{2.211862in}{0.714466in}}%
\pgfpathlineto{\pgfqpoint{2.169892in}{0.715458in}}%
\pgfpathlineto{\pgfqpoint{2.127922in}{0.716816in}}%
\pgfpathlineto{\pgfqpoint{2.085952in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{2.043982in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{2.002012in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{1.960042in}{0.727067in}}%
\pgfpathlineto{\pgfqpoint{1.918073in}{0.730975in}}%
\pgfpathlineto{\pgfqpoint{1.876103in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{0.740275in}}%
\pgfpathlineto{\pgfqpoint{1.792163in}{0.745523in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{1.708223in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{1.666253in}{0.762340in}}%
\pgfpathlineto{\pgfqpoint{1.624283in}{0.767870in}}%
\pgfpathlineto{\pgfqpoint{1.582314in}{0.773154in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{0.778092in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{1.456404in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{1.414434in}{0.790253in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{0.793377in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{1.288525in}{0.798376in}}%
\pgfpathlineto{\pgfqpoint{1.246555in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{1.204585in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{1.162615in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{1.120645in}{0.803930in}}%
\pgfpathlineto{\pgfqpoint{1.078675in}{0.804237in}}%
\pgfpathlineto{\pgfqpoint{1.036705in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{0.994735in}{0.802922in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{0.801063in}}%
\pgfpathlineto{\pgfqpoint{0.910796in}{0.798264in}}%
\pgfpathlineto{\pgfqpoint{0.868826in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{0.826856in}{0.789644in}}%
\pgfpathlineto{\pgfqpoint{0.784886in}{0.783851in}}%
\pgfpathlineto{\pgfqpoint{0.742916in}{0.777186in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.769807in}}%
\pgfpathlineto{\pgfqpoint{0.658976in}{0.761912in}}%
\pgfpathlineto{\pgfqpoint{0.658976in}{0.761912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757608in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{0.757608in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.827832in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.862943in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.898055in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.933166in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.003390in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.038501in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.073613in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.108725in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.178948in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.214059in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.249171in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.284283in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.319394in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.354506in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.424729in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.459841in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.494952in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.530064in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.565176in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.600287in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.635399in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.705622in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.775845in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.881180in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.916292in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.951404in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.986515in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.091850in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.162073in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.197185in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.267408in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.302520in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.337631in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.372743in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.407855in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.442966in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.513190in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.548301in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.583413in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.618524in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.653636in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.688748in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.723859in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.758971in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.794083in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.829194in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.864306in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.899417in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.934529in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{2.969641in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.004752in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.039864in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.145199in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.180310in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.215422in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.250534in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.285645in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.320757in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.355869in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.390980in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.426092in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.461203in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.496315in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.531427in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.566538in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.601650in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.636762in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.671873in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.706985in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.742096in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.777208in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.812320in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.847431in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.882543in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.917655in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.952766in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.022990in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.058101in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.093213in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.128324in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.163436in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.198548in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{1.159843in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{1.159843in}}%
\pgfpathlineto{\pgfqpoint{4.198548in}{1.160052in}}%
\pgfpathlineto{\pgfqpoint{4.163436in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{4.128324in}{1.160398in}}%
\pgfpathlineto{\pgfqpoint{4.093213in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{4.058101in}{1.160657in}}%
\pgfpathlineto{\pgfqpoint{4.022990in}{1.160759in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{1.160845in}}%
\pgfpathlineto{\pgfqpoint{3.952766in}{1.160919in}}%
\pgfpathlineto{\pgfqpoint{3.917655in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{3.882543in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{3.847431in}{1.161082in}}%
\pgfpathlineto{\pgfqpoint{3.812320in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{3.777208in}{1.161160in}}%
\pgfpathlineto{\pgfqpoint{3.742096in}{1.161195in}}%
\pgfpathlineto{\pgfqpoint{3.706985in}{1.161229in}}%
\pgfpathlineto{\pgfqpoint{3.671873in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{3.636762in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{3.601650in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{3.566538in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{3.531427in}{1.161469in}}%
\pgfpathlineto{\pgfqpoint{3.496315in}{1.161555in}}%
\pgfpathlineto{\pgfqpoint{3.461203in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{3.426092in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{3.390980in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{3.355869in}{1.162205in}}%
\pgfpathlineto{\pgfqpoint{3.320757in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{3.285645in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{3.250534in}{1.163236in}}%
\pgfpathlineto{\pgfqpoint{3.215422in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{3.180310in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{3.145199in}{1.165005in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{1.165799in}}%
\pgfpathlineto{\pgfqpoint{3.074976in}{1.166707in}}%
\pgfpathlineto{\pgfqpoint{3.039864in}{1.167734in}}%
\pgfpathlineto{\pgfqpoint{3.004752in}{1.168883in}}%
\pgfpathlineto{\pgfqpoint{2.969641in}{1.170157in}}%
\pgfpathlineto{\pgfqpoint{2.934529in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{2.899417in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{2.864306in}{1.174715in}}%
\pgfpathlineto{\pgfqpoint{2.829194in}{1.176471in}}%
\pgfpathlineto{\pgfqpoint{2.794083in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{2.758971in}{1.180307in}}%
\pgfpathlineto{\pgfqpoint{2.723859in}{1.182372in}}%
\pgfpathlineto{\pgfqpoint{2.688748in}{1.184524in}}%
\pgfpathlineto{\pgfqpoint{2.653636in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{2.618524in}{1.189042in}}%
\pgfpathlineto{\pgfqpoint{2.583413in}{1.191384in}}%
\pgfpathlineto{\pgfqpoint{2.548301in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{2.513190in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{1.198580in}}%
\pgfpathlineto{\pgfqpoint{2.442966in}{1.200989in}}%
\pgfpathlineto{\pgfqpoint{2.407855in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{2.372743in}{1.205748in}}%
\pgfpathlineto{\pgfqpoint{2.337631in}{1.208078in}}%
\pgfpathlineto{\pgfqpoint{2.302520in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{2.267408in}{1.212617in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{1.214826in}}%
\pgfpathlineto{\pgfqpoint{2.197185in}{1.216999in}}%
\pgfpathlineto{\pgfqpoint{2.162073in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{1.221275in}}%
\pgfpathlineto{\pgfqpoint{2.091850in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{1.986515in}{1.229895in}}%
\pgfpathlineto{\pgfqpoint{1.951404in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{1.916292in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{1.881180in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.239240in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.775845in}{1.244284in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{1.705622in}{1.249507in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{1.252144in}}%
\pgfpathlineto{\pgfqpoint{1.635399in}{1.254765in}}%
\pgfpathlineto{\pgfqpoint{1.600287in}{1.257343in}}%
\pgfpathlineto{\pgfqpoint{1.565176in}{1.259843in}}%
\pgfpathlineto{\pgfqpoint{1.530064in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{1.494952in}{1.264453in}}%
\pgfpathlineto{\pgfqpoint{1.459841in}{1.266475in}}%
\pgfpathlineto{\pgfqpoint{1.424729in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{1.354506in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.319394in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{1.284283in}{1.271769in}}%
\pgfpathlineto{\pgfqpoint{1.249171in}{1.271516in}}%
\pgfpathlineto{\pgfqpoint{1.214059in}{1.270724in}}%
\pgfpathlineto{\pgfqpoint{1.178948in}{1.269365in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{1.267421in}}%
\pgfpathlineto{\pgfqpoint{1.108725in}{1.264884in}}%
\pgfpathlineto{\pgfqpoint{1.073613in}{1.261764in}}%
\pgfpathlineto{\pgfqpoint{1.038501in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{1.003390in}{1.253872in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{0.933166in}{1.244085in}}%
\pgfpathlineto{\pgfqpoint{0.898055in}{1.238641in}}%
\pgfpathlineto{\pgfqpoint{0.862943in}{1.232934in}}%
\pgfpathlineto{\pgfqpoint{0.827832in}{1.227049in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{1.221074in}}%
\pgfpathlineto{\pgfqpoint{0.757608in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{0.757608in}{1.215095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916219in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{0.916219in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.956289in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.996359in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.116568in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.156638in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.196708in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.316918in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.356987in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.397057in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.437127in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.517267in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.557337in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.597406in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.637476in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.677546in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.757686in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.797756in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.837825in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.877895in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.917965in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.958035in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.038175in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.078244in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.118314in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.198454in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.238524in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.318663in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.358733in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.398803in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.438873in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.478943in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.519013in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.559083in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.599152in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.639222in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.679292in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.719362in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.759432in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.799502in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.919711in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.959781in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.999851in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.039921in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.079990in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.120060in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.160130in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.200200in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.240270in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.320409in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.360479in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.400549in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.440619in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.480689in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.520759in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.560828in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.600898in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.640968in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.721108in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.761178in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.801248in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.881387in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.921457in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.961527in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.001597in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.041667in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.081736in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.121806in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.161876in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.201946in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.242016in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.282086in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.322155in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.362225in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.402295in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.442365in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.482435in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.522505in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.562574in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.602644in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.642714in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.682784in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.722854in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.762924in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.802993in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.883133in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.883133in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{4.883133in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{1.633571in}}%
\pgfpathlineto{\pgfqpoint{4.802993in}{1.634171in}}%
\pgfpathlineto{\pgfqpoint{4.762924in}{1.634752in}}%
\pgfpathlineto{\pgfqpoint{4.722854in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{4.682784in}{1.635846in}}%
\pgfpathlineto{\pgfqpoint{4.642714in}{1.636357in}}%
\pgfpathlineto{\pgfqpoint{4.602644in}{1.636842in}}%
\pgfpathlineto{\pgfqpoint{4.562574in}{1.637303in}}%
\pgfpathlineto{\pgfqpoint{4.522505in}{1.637741in}}%
\pgfpathlineto{\pgfqpoint{4.482435in}{1.638157in}}%
\pgfpathlineto{\pgfqpoint{4.442365in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{4.402295in}{1.638938in}}%
\pgfpathlineto{\pgfqpoint{4.362225in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{4.322155in}{1.639669in}}%
\pgfpathlineto{\pgfqpoint{4.282086in}{1.640022in}}%
\pgfpathlineto{\pgfqpoint{4.242016in}{1.640371in}}%
\pgfpathlineto{\pgfqpoint{4.201946in}{1.640718in}}%
\pgfpathlineto{\pgfqpoint{4.161876in}{1.641063in}}%
\pgfpathlineto{\pgfqpoint{4.121806in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{4.081736in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{4.041667in}{1.642092in}}%
\pgfpathlineto{\pgfqpoint{4.001597in}{1.642433in}}%
\pgfpathlineto{\pgfqpoint{3.961527in}{1.642770in}}%
\pgfpathlineto{\pgfqpoint{3.921457in}{1.643103in}}%
\pgfpathlineto{\pgfqpoint{3.881387in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{1.643759in}}%
\pgfpathlineto{\pgfqpoint{3.801248in}{1.644083in}}%
\pgfpathlineto{\pgfqpoint{3.761178in}{1.644408in}}%
\pgfpathlineto{\pgfqpoint{3.721108in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{1.645079in}}%
\pgfpathlineto{\pgfqpoint{3.640968in}{1.645439in}}%
\pgfpathlineto{\pgfqpoint{3.600898in}{1.645827in}}%
\pgfpathlineto{\pgfqpoint{3.560828in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{3.520759in}{1.646731in}}%
\pgfpathlineto{\pgfqpoint{3.480689in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{3.440619in}{1.647894in}}%
\pgfpathlineto{\pgfqpoint{3.400549in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{3.360479in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{3.320409in}{1.650373in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{3.240270in}{1.652671in}}%
\pgfpathlineto{\pgfqpoint{3.200200in}{1.654047in}}%
\pgfpathlineto{\pgfqpoint{3.160130in}{1.655581in}}%
\pgfpathlineto{\pgfqpoint{3.120060in}{1.657278in}}%
\pgfpathlineto{\pgfqpoint{3.079990in}{1.659136in}}%
\pgfpathlineto{\pgfqpoint{3.039921in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{2.999851in}{1.663321in}}%
\pgfpathlineto{\pgfqpoint{2.959781in}{1.665629in}}%
\pgfpathlineto{\pgfqpoint{2.919711in}{1.668063in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{1.670606in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.673238in}}%
\pgfpathlineto{\pgfqpoint{2.799502in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{2.759432in}{1.678687in}}%
\pgfpathlineto{\pgfqpoint{2.719362in}{1.681459in}}%
\pgfpathlineto{\pgfqpoint{2.679292in}{1.684232in}}%
\pgfpathlineto{\pgfqpoint{2.639222in}{1.686987in}}%
\pgfpathlineto{\pgfqpoint{2.599152in}{1.689704in}}%
\pgfpathlineto{\pgfqpoint{2.559083in}{1.692369in}}%
\pgfpathlineto{\pgfqpoint{2.519013in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{2.478943in}{1.697496in}}%
\pgfpathlineto{\pgfqpoint{2.438873in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{2.398803in}{1.702317in}}%
\pgfpathlineto{\pgfqpoint{2.358733in}{1.704614in}}%
\pgfpathlineto{\pgfqpoint{2.318663in}{1.706844in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.709016in}}%
\pgfpathlineto{\pgfqpoint{2.238524in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.198454in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{2.118314in}{1.717350in}}%
\pgfpathlineto{\pgfqpoint{2.078244in}{1.719395in}}%
\pgfpathlineto{\pgfqpoint{2.038175in}{1.721437in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{1.723472in}}%
\pgfpathlineto{\pgfqpoint{1.958035in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{1.917965in}{1.727489in}}%
\pgfpathlineto{\pgfqpoint{1.877895in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{1.837825in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{1.797756in}{1.733081in}}%
\pgfpathlineto{\pgfqpoint{1.757686in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{1.677546in}{1.737386in}}%
\pgfpathlineto{\pgfqpoint{1.637476in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{1.597406in}{1.738998in}}%
\pgfpathlineto{\pgfqpoint{1.557337in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{1.517267in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{1.738724in}}%
\pgfpathlineto{\pgfqpoint{1.437127in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{1.397057in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{1.356987in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{1.316918in}{1.732231in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.726276in}}%
\pgfpathlineto{\pgfqpoint{1.196708in}{1.722683in}}%
\pgfpathlineto{\pgfqpoint{1.156638in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{1.116568in}{1.714446in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{1.709894in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{1.705121in}}%
\pgfpathlineto{\pgfqpoint{0.996359in}{1.700182in}}%
\pgfpathlineto{\pgfqpoint{0.956289in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{0.916219in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{0.916219in}{1.690032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645421in}{2.171442in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.683663in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.702785in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.721906in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.741027in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.760148in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.779270in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.798391in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.817512in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.836633in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.855754in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.893997in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.913118in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.932239in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.951361in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.970482in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.989603in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.008724in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.027846in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.046967in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.066088in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.085209in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.104331in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.123452in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.142573in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.161694in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.180816in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.199937in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.219058in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.238179in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.276422in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.295543in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.333785in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.372028in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.391149in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.410270in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.429392in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.448513in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.467634in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.486755in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.524998in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.563240in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.582362in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.601483in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.620604in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.639725in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.658846in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.677968in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.716210in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.735331in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.754453in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.792695in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.830938in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.850059in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.888301in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.907423in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.926544in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.945665in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{1.983907in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.003029in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.022150in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.041271in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.060392in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.079514in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.136877in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.155999in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.175120in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.194241in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.213362in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.232484in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.251605in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.270726in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.289847in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.308969in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.328090in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.347211in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.366332in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.385453in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.404575in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.442817in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.461938in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.500181in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.538423in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.538423in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{2.538423in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{2.093604in}}%
\pgfpathlineto{\pgfqpoint{2.500181in}{2.093700in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{2.093792in}}%
\pgfpathlineto{\pgfqpoint{2.461938in}{2.093888in}}%
\pgfpathlineto{\pgfqpoint{2.442817in}{2.093995in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{2.094122in}}%
\pgfpathlineto{\pgfqpoint{2.404575in}{2.094277in}}%
\pgfpathlineto{\pgfqpoint{2.385453in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{2.366332in}{2.094695in}}%
\pgfpathlineto{\pgfqpoint{2.347211in}{2.094967in}}%
\pgfpathlineto{\pgfqpoint{2.328090in}{2.095281in}}%
\pgfpathlineto{\pgfqpoint{2.308969in}{2.095635in}}%
\pgfpathlineto{\pgfqpoint{2.289847in}{2.096025in}}%
\pgfpathlineto{\pgfqpoint{2.270726in}{2.096443in}}%
\pgfpathlineto{\pgfqpoint{2.251605in}{2.096878in}}%
\pgfpathlineto{\pgfqpoint{2.232484in}{2.097320in}}%
\pgfpathlineto{\pgfqpoint{2.213362in}{2.097757in}}%
\pgfpathlineto{\pgfqpoint{2.194241in}{2.098175in}}%
\pgfpathlineto{\pgfqpoint{2.175120in}{2.098563in}}%
\pgfpathlineto{\pgfqpoint{2.155999in}{2.098912in}}%
\pgfpathlineto{\pgfqpoint{2.136877in}{2.099211in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{2.099457in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{2.099646in}}%
\pgfpathlineto{\pgfqpoint{2.079514in}{2.099779in}}%
\pgfpathlineto{\pgfqpoint{2.060392in}{2.099859in}}%
\pgfpathlineto{\pgfqpoint{2.041271in}{2.099894in}}%
\pgfpathlineto{\pgfqpoint{2.022150in}{2.099892in}}%
\pgfpathlineto{\pgfqpoint{2.003029in}{2.099864in}}%
\pgfpathlineto{\pgfqpoint{1.983907in}{2.099821in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{2.099776in}}%
\pgfpathlineto{\pgfqpoint{1.945665in}{2.099740in}}%
\pgfpathlineto{\pgfqpoint{1.926544in}{2.099723in}}%
\pgfpathlineto{\pgfqpoint{1.907423in}{2.099735in}}%
\pgfpathlineto{\pgfqpoint{1.888301in}{2.099782in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{2.099869in}}%
\pgfpathlineto{\pgfqpoint{1.850059in}{2.099998in}}%
\pgfpathlineto{\pgfqpoint{1.830938in}{2.100172in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{2.100391in}}%
\pgfpathlineto{\pgfqpoint{1.792695in}{2.100654in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{2.100963in}}%
\pgfpathlineto{\pgfqpoint{1.754453in}{2.101319in}}%
\pgfpathlineto{\pgfqpoint{1.735331in}{2.101727in}}%
\pgfpathlineto{\pgfqpoint{1.716210in}{2.102194in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{2.102729in}}%
\pgfpathlineto{\pgfqpoint{1.677968in}{2.103345in}}%
\pgfpathlineto{\pgfqpoint{1.658846in}{2.104058in}}%
\pgfpathlineto{\pgfqpoint{1.639725in}{2.104886in}}%
\pgfpathlineto{\pgfqpoint{1.620604in}{2.105847in}}%
\pgfpathlineto{\pgfqpoint{1.601483in}{2.106962in}}%
\pgfpathlineto{\pgfqpoint{1.582362in}{2.108247in}}%
\pgfpathlineto{\pgfqpoint{1.563240in}{2.109718in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{2.111387in}}%
\pgfpathlineto{\pgfqpoint{1.524998in}{2.113260in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{2.115334in}}%
\pgfpathlineto{\pgfqpoint{1.486755in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{1.467634in}{2.120057in}}%
\pgfpathlineto{\pgfqpoint{1.448513in}{2.122670in}}%
\pgfpathlineto{\pgfqpoint{1.429392in}{2.125419in}}%
\pgfpathlineto{\pgfqpoint{1.410270in}{2.128273in}}%
\pgfpathlineto{\pgfqpoint{1.391149in}{2.131200in}}%
\pgfpathlineto{\pgfqpoint{1.372028in}{2.134169in}}%
\pgfpathlineto{\pgfqpoint{1.352907in}{2.137148in}}%
\pgfpathlineto{\pgfqpoint{1.333785in}{2.140110in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{2.143036in}}%
\pgfpathlineto{\pgfqpoint{1.295543in}{2.145910in}}%
\pgfpathlineto{\pgfqpoint{1.276422in}{2.148725in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{1.238179in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.219058in}{2.156867in}}%
\pgfpathlineto{\pgfqpoint{1.199937in}{2.159527in}}%
\pgfpathlineto{\pgfqpoint{1.180816in}{2.162195in}}%
\pgfpathlineto{\pgfqpoint{1.161694in}{2.164895in}}%
\pgfpathlineto{\pgfqpoint{1.142573in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{1.123452in}{2.170471in}}%
\pgfpathlineto{\pgfqpoint{1.104331in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{1.085209in}{2.176368in}}%
\pgfpathlineto{\pgfqpoint{1.066088in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{1.046967in}{2.182572in}}%
\pgfpathlineto{\pgfqpoint{1.027846in}{2.185740in}}%
\pgfpathlineto{\pgfqpoint{1.008724in}{2.188905in}}%
\pgfpathlineto{\pgfqpoint{0.989603in}{2.192017in}}%
\pgfpathlineto{\pgfqpoint{0.970482in}{2.195018in}}%
\pgfpathlineto{\pgfqpoint{0.951361in}{2.197840in}}%
\pgfpathlineto{\pgfqpoint{0.932239in}{2.200411in}}%
\pgfpathlineto{\pgfqpoint{0.913118in}{2.202654in}}%
\pgfpathlineto{\pgfqpoint{0.893997in}{2.204491in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{2.205846in}}%
\pgfpathlineto{\pgfqpoint{0.855754in}{2.206648in}}%
\pgfpathlineto{\pgfqpoint{0.836633in}{2.206834in}}%
\pgfpathlineto{\pgfqpoint{0.817512in}{2.206352in}}%
\pgfpathlineto{\pgfqpoint{0.798391in}{2.205162in}}%
\pgfpathlineto{\pgfqpoint{0.779270in}{2.203243in}}%
\pgfpathlineto{\pgfqpoint{0.760148in}{2.200590in}}%
\pgfpathlineto{\pgfqpoint{0.741027in}{2.197218in}}%
\pgfpathlineto{\pgfqpoint{0.721906in}{2.193163in}}%
\pgfpathlineto{\pgfqpoint{0.702785in}{2.188478in}}%
\pgfpathlineto{\pgfqpoint{0.683663in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{2.177524in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{2.171442in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{2.171442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514343in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{0.514343in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514343in}{0.488652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514343in,y=0.391430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.851551in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{1.851551in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851551in}{0.488652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851551in,y=0.391430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.188760in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{3.188760in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188760in}{0.488652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188760in,y=0.391430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.525969in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{4.525969in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525969in}{0.488652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525969in,y=0.391430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.528875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528875in}{0.488652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528875in,y=0.391430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978875in,y=0.224875in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chamfer Distance (cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428875in}{0.687354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.640479in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428875in}{1.154886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.108011in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428875in}{1.622419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.575544in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428875in}{2.089951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.043076in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701565in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{3.701565in}{0.687354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554283in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{3.554283in}{1.154886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793284in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{1.622419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199281in}{2.031510in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{2.089951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653066in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{0.687354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677471in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{0.677471in}{1.154886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844066in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{0.844066in}{1.622419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640983in}{2.031510in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{2.089951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653066in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.701565in}{0.687354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677471in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{3.554283in}{1.154886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844066in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{1.622419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640983in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{2.089951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258522in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{1.258522in}{0.687354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406011in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{1.406011in}{1.154886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858131in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{1.858131in}{1.622419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905167in}{2.031510in}}%
\pgfpathlineto{\pgfqpoint{0.905167in}{2.089951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813994in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.813994in}{0.745795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233659in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{1.213328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883133in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.883133in}{1.680860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538423in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.538423in}{2.148393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658976in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.658976in}{0.745795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757608in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{0.757608in}{1.213328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916219in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{0.916219in}{1.680860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645421in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{2.148393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658976in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{4.813994in}{0.687354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757608in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{1.154886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916219in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{4.883133in}{1.622419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645421in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{2.538423in}{2.089951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300281in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.300281in}{0.745795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507810in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.507810in}{1.213328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823669in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{1.680860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917389in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.148393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{0.428875in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{0.488652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428875in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428875in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428875in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066375in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703875in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703875in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341375in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341375in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978875in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978875in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616375in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616375in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253875in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253875in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891375in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891375in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528875in}{2.288652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528875in,y=2.385875in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978875in,y=2.552430in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Error Increase (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428875in}{0.488652in}}{\pgfqpoint{5.100000in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694325in}{0.687354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434501in}{1.154886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651895in}{1.622419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377583in}{2.089951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{0.428875in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428875in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{0.488652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428875in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490500in}{1.652778in}}%
\pgfpathlineto{\pgfqpoint{5.441375in}{1.652778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.466375in}{1.652778in}}{\pgfqpoint{5.466375in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{5.466375in}{2.201152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.466375in}{2.226152in}}{\pgfqpoint{5.441375in}{2.226152in}}%
\pgfpathlineto{\pgfqpoint{3.490500in}{2.226152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465500in}{2.226152in}}{\pgfqpoint{3.465500in}{2.201152in}}%
\pgfpathlineto{\pgfqpoint{3.465500in}{1.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465500in}{1.652778in}}{\pgfqpoint{3.490500in}{1.652778in}}%
\pgfpathlineto{\pgfqpoint{3.490500in}{1.652778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515500in}{2.088652in}}%
\pgfpathlineto{\pgfqpoint{3.765500in}{2.088652in}}%
\pgfpathlineto{\pgfqpoint{3.765500in}{2.176152in}}%
\pgfpathlineto{\pgfqpoint{3.515500in}{2.176152in}}%
\pgfpathlineto{\pgfqpoint{3.515500in}{2.088652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865500in,y=2.088652in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unoccluded}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515500in}{1.914403in}}%
\pgfpathlineto{\pgfqpoint{3.765500in}{1.914403in}}%
\pgfpathlineto{\pgfqpoint{3.765500in}{2.001903in}}%
\pgfpathlineto{\pgfqpoint{3.515500in}{2.001903in}}%
\pgfpathlineto{\pgfqpoint{3.515500in}{1.914403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865500in,y=1.914403in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Occluded}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640500in}{1.777653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865500in,y=1.733903in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Error Increase (%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_ycb_stability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.243098in}{1.574778in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946722in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.226722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{2.226722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226722in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226722in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.506722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{3.506722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506722in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506722in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146723in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146723in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546723in,y=0.111000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Meshes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.544155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356625in, y=0.497280in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIDI \cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.831237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107625in, y=0.784362in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen3DSR \cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.118318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.071443in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PhysGen3D \cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.405400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217375in, y=1.358525in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAM3D \cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.429323in}}%
\pgfpathlineto{\pgfqpoint{1.612322in}{0.429323in}}%
\pgfpathlineto{\pgfqpoint{1.612322in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.429323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{3.276323in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{3.276323in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.544155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{1.202722in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{1.202722in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.716404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{3.602723in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{3.602723in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.831237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.100322in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.100322in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.003486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{3.301923in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{3.301923in}{1.233151in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.233151in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.118318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.290567in}}%
\pgfpathlineto{\pgfqpoint{1.074722in}{1.290567in}}%
\pgfpathlineto{\pgfqpoint{1.074722in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.290567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{3.890722in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{3.890722in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.405400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162347in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{4.059222in}{1.126278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084223in}{1.126278in}}{\pgfqpoint{4.084223in}{1.151278in}}%
\pgfpathlineto{\pgfqpoint{4.084223in}{1.487278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084223in}{1.512278in}}{\pgfqpoint{4.059222in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{1.512278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137347in}{1.512278in}}{\pgfqpoint{3.137347in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.151278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137347in}{1.126278in}}{\pgfqpoint{3.162347in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{1.126278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187347in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.374778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537347in,y=1.374778in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187347in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.200528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537347in,y=1.200528in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unstable}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scene_ycb_stability_with_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.243098in}{1.574778in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946722in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.226722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{2.226722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226722in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226722in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.506722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{3.506722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506722in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506722in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146723in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146723in,y=0.277555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546723in,y=0.111000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Meshes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.544155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356625in, y=0.497280in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIDI \cite{huang_midi_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{0.831237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107625in, y=0.784362in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen3DSR \cite{dogaru_generalizable_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.118318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.071443in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PhysGen3D \cite{chen_physgen3d_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946722in}{1.405400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217375in, y=1.358525in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAM3D \cite{sam3dteam2025sam3d3dfyimages}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.429323in}}%
\pgfpathlineto{\pgfqpoint{2.610723in}{0.429323in}}%
\pgfpathlineto{\pgfqpoint{2.610723in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.429323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.544155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{1.509922in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{1.509922in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.716404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{3.276323in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{3.276323in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.831237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.791523in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.791523in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.003486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{2.610723in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{2.610723in}{1.233151in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.233151in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.118318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.290567in}}%
\pgfpathlineto{\pgfqpoint{3.429922in}{1.290567in}}%
\pgfpathlineto{\pgfqpoint{3.429922in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.290567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946722in}{0.374777in}}{\pgfqpoint{3.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{1.458722in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{1.458722in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.405400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{0.374777in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{0.374777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946722in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{1.574778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162347in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{4.059222in}{1.126278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084223in}{1.126278in}}{\pgfqpoint{4.084223in}{1.151278in}}%
\pgfpathlineto{\pgfqpoint{4.084223in}{1.487278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084223in}{1.512278in}}{\pgfqpoint{4.059222in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{1.512278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137347in}{1.512278in}}{\pgfqpoint{3.137347in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.151278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137347in}{1.126278in}}{\pgfqpoint{3.162347in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{1.126278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187347in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.374778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537347in,y=1.374778in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187347in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{3.187347in}{1.200528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537347in,y=1.200528in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unstable}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_chamfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.377312in}{2.799205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.377312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.377312in}{2.799205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.799205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.441902in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.441902in}{0.830830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768390in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{0.674907in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{0.669782in}{1.016898in}}%
\pgfpathlineto{\pgfqpoint{0.664629in}{1.033724in}}%
\pgfpathlineto{\pgfqpoint{0.659522in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{1.067377in}}%
\pgfpathlineto{\pgfqpoint{0.649728in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{0.645170in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{0.640911in}{1.117856in}}%
\pgfpathlineto{\pgfqpoint{0.636993in}{1.134682in}}%
\pgfpathlineto{\pgfqpoint{0.633445in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{0.630286in}{1.168335in}}%
\pgfpathlineto{\pgfqpoint{0.627524in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{0.625157in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{0.623174in}{1.218814in}}%
\pgfpathlineto{\pgfqpoint{0.621556in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{0.620280in}{1.252467in}}%
\pgfpathlineto{\pgfqpoint{0.619319in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{0.618644in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{1.302946in}}%
\pgfpathlineto{\pgfqpoint{0.618039in}{1.319772in}}%
\pgfpathlineto{\pgfqpoint{0.618056in}{1.336598in}}%
\pgfpathlineto{\pgfqpoint{0.618256in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{0.618620in}{1.370251in}}%
\pgfpathlineto{\pgfqpoint{0.619133in}{1.387077in}}%
\pgfpathlineto{\pgfqpoint{0.619782in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{0.620558in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{0.621449in}{1.437556in}}%
\pgfpathlineto{\pgfqpoint{0.622447in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{0.623539in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{0.624710in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{0.625941in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{0.627208in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{0.629732in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{0.630921in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{0.632015in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{1.605820in}}%
\pgfpathlineto{\pgfqpoint{0.633785in}{1.622646in}}%
\pgfpathlineto{\pgfqpoint{0.634409in}{1.639472in}}%
\pgfpathlineto{\pgfqpoint{0.634837in}{1.656299in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.673125in}}%
\pgfpathlineto{\pgfqpoint{0.635119in}{1.689951in}}%
\pgfpathlineto{\pgfqpoint{0.635011in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{0.634787in}{1.723604in}}%
\pgfpathlineto{\pgfqpoint{0.634501in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{0.634218in}{1.757257in}}%
\pgfpathlineto{\pgfqpoint{0.634009in}{1.774083in}}%
\pgfpathlineto{\pgfqpoint{0.633951in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{0.634119in}{1.807736in}}%
\pgfpathlineto{\pgfqpoint{0.634583in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{0.635404in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{0.636630in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{0.638290in}{1.875041in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{0.642935in}{1.908694in}}%
\pgfpathlineto{\pgfqpoint{0.645877in}{1.925520in}}%
\pgfpathlineto{\pgfqpoint{0.649167in}{1.942347in}}%
\pgfpathlineto{\pgfqpoint{0.652734in}{1.959173in}}%
\pgfpathlineto{\pgfqpoint{0.656492in}{1.975999in}}%
\pgfpathlineto{\pgfqpoint{0.660344in}{1.992826in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{2.009652in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{2.026478in}}%
\pgfpathlineto{\pgfqpoint{0.671440in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{0.674666in}{2.060131in}}%
\pgfpathlineto{\pgfqpoint{0.677526in}{2.076957in}}%
\pgfpathlineto{\pgfqpoint{0.679970in}{2.093784in}}%
\pgfpathlineto{\pgfqpoint{0.681969in}{2.110610in}}%
\pgfpathlineto{\pgfqpoint{0.683520in}{2.127436in}}%
\pgfpathlineto{\pgfqpoint{0.684642in}{2.144263in}}%
\pgfpathlineto{\pgfqpoint{0.685380in}{2.161089in}}%
\pgfpathlineto{\pgfqpoint{0.685795in}{2.177915in}}%
\pgfpathlineto{\pgfqpoint{0.685966in}{2.194742in}}%
\pgfpathlineto{\pgfqpoint{0.685982in}{2.211568in}}%
\pgfpathlineto{\pgfqpoint{0.685935in}{2.228394in}}%
\pgfpathlineto{\pgfqpoint{0.685919in}{2.245221in}}%
\pgfpathlineto{\pgfqpoint{0.686015in}{2.262047in}}%
\pgfpathlineto{\pgfqpoint{0.686297in}{2.278873in}}%
\pgfpathlineto{\pgfqpoint{0.686818in}{2.295700in}}%
\pgfpathlineto{\pgfqpoint{0.687615in}{2.312526in}}%
\pgfpathlineto{\pgfqpoint{0.688700in}{2.329352in}}%
\pgfpathlineto{\pgfqpoint{0.690068in}{2.346179in}}%
\pgfpathlineto{\pgfqpoint{0.691694in}{2.363005in}}%
\pgfpathlineto{\pgfqpoint{0.693537in}{2.379831in}}%
\pgfpathlineto{\pgfqpoint{0.695546in}{2.396658in}}%
\pgfpathlineto{\pgfqpoint{0.697663in}{2.413484in}}%
\pgfpathlineto{\pgfqpoint{0.699825in}{2.430310in}}%
\pgfpathlineto{\pgfqpoint{0.701976in}{2.447137in}}%
\pgfpathlineto{\pgfqpoint{0.704060in}{2.463963in}}%
\pgfpathlineto{\pgfqpoint{0.706036in}{2.480789in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{0.709534in}{2.514442in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{2.531268in}}%
\pgfpathlineto{\pgfqpoint{0.712332in}{2.548095in}}%
\pgfpathlineto{\pgfqpoint{0.713470in}{2.564921in}}%
\pgfpathlineto{\pgfqpoint{0.714448in}{2.581747in}}%
\pgfpathlineto{\pgfqpoint{0.715285in}{2.598574in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{2.615400in}}%
\pgfpathlineto{\pgfqpoint{0.716613in}{2.632226in}}%
\pgfpathlineto{\pgfqpoint{0.717144in}{2.649053in}}%
\pgfpathlineto{\pgfqpoint{0.717610in}{2.665879in}}%
\pgfpathlineto{\pgfqpoint{0.725687in}{2.665879in}}%
\pgfpathlineto{\pgfqpoint{0.725687in}{2.665879in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{2.649053in}}%
\pgfpathlineto{\pgfqpoint{0.726684in}{2.632226in}}%
\pgfpathlineto{\pgfqpoint{0.727297in}{2.615400in}}%
\pgfpathlineto{\pgfqpoint{0.728012in}{2.598574in}}%
\pgfpathlineto{\pgfqpoint{0.728849in}{2.581747in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.564921in}}%
\pgfpathlineto{\pgfqpoint{0.730965in}{2.548095in}}%
\pgfpathlineto{\pgfqpoint{0.732275in}{2.531268in}}%
\pgfpathlineto{\pgfqpoint{0.733763in}{2.514442in}}%
\pgfpathlineto{\pgfqpoint{0.735430in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{0.737261in}{2.480789in}}%
\pgfpathlineto{\pgfqpoint{0.739237in}{2.463963in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{2.447137in}}%
\pgfpathlineto{\pgfqpoint{0.743472in}{2.430310in}}%
\pgfpathlineto{\pgfqpoint{0.745634in}{2.413484in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{2.396658in}}%
\pgfpathlineto{\pgfqpoint{0.749760in}{2.379831in}}%
\pgfpathlineto{\pgfqpoint{0.751603in}{2.363005in}}%
\pgfpathlineto{\pgfqpoint{0.753229in}{2.346179in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{2.329352in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{2.312526in}}%
\pgfpathlineto{\pgfqpoint{0.756479in}{2.295700in}}%
\pgfpathlineto{\pgfqpoint{0.757000in}{2.278873in}}%
\pgfpathlineto{\pgfqpoint{0.757282in}{2.262047in}}%
\pgfpathlineto{\pgfqpoint{0.757378in}{2.245221in}}%
\pgfpathlineto{\pgfqpoint{0.757362in}{2.228394in}}%
\pgfpathlineto{\pgfqpoint{0.757315in}{2.211568in}}%
\pgfpathlineto{\pgfqpoint{0.757331in}{2.194742in}}%
\pgfpathlineto{\pgfqpoint{0.757502in}{2.177915in}}%
\pgfpathlineto{\pgfqpoint{0.757917in}{2.161089in}}%
\pgfpathlineto{\pgfqpoint{0.758655in}{2.144263in}}%
\pgfpathlineto{\pgfqpoint{0.759777in}{2.127436in}}%
\pgfpathlineto{\pgfqpoint{0.761328in}{2.110610in}}%
\pgfpathlineto{\pgfqpoint{0.763327in}{2.093784in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{2.076957in}}%
\pgfpathlineto{\pgfqpoint{0.768631in}{2.060131in}}%
\pgfpathlineto{\pgfqpoint{0.771857in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{2.026478in}}%
\pgfpathlineto{\pgfqpoint{0.779110in}{2.009652in}}%
\pgfpathlineto{\pgfqpoint{0.782953in}{1.992826in}}%
\pgfpathlineto{\pgfqpoint{0.786805in}{1.975999in}}%
\pgfpathlineto{\pgfqpoint{0.790563in}{1.959173in}}%
\pgfpathlineto{\pgfqpoint{0.794130in}{1.942347in}}%
\pgfpathlineto{\pgfqpoint{0.797420in}{1.925520in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{1.908694in}}%
\pgfpathlineto{\pgfqpoint{0.802902in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{0.805007in}{1.875041in}}%
\pgfpathlineto{\pgfqpoint{0.806667in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{0.807893in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{0.808714in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{0.809178in}{1.807736in}}%
\pgfpathlineto{\pgfqpoint{0.809346in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{0.809288in}{1.774083in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.757257in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{0.808510in}{1.723604in}}%
\pgfpathlineto{\pgfqpoint{0.808286in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{0.808178in}{1.689951in}}%
\pgfpathlineto{\pgfqpoint{0.808227in}{1.673125in}}%
\pgfpathlineto{\pgfqpoint{0.808460in}{1.656299in}}%
\pgfpathlineto{\pgfqpoint{0.808888in}{1.639472in}}%
\pgfpathlineto{\pgfqpoint{0.809512in}{1.622646in}}%
\pgfpathlineto{\pgfqpoint{0.810317in}{1.605820in}}%
\pgfpathlineto{\pgfqpoint{0.811281in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{0.812376in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{0.813565in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{0.814815in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{0.816089in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{0.817356in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{0.818587in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{0.819758in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{0.820850in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{0.821848in}{1.437556in}}%
\pgfpathlineto{\pgfqpoint{0.822739in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{0.823515in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{0.824164in}{1.387077in}}%
\pgfpathlineto{\pgfqpoint{0.824677in}{1.370251in}}%
\pgfpathlineto{\pgfqpoint{0.825041in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{0.825241in}{1.336598in}}%
\pgfpathlineto{\pgfqpoint{0.825258in}{1.319772in}}%
\pgfpathlineto{\pgfqpoint{0.825070in}{1.302946in}}%
\pgfpathlineto{\pgfqpoint{0.824653in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{0.823978in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{0.823017in}{1.252467in}}%
\pgfpathlineto{\pgfqpoint{0.821741in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{0.820123in}{1.218814in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{0.813011in}{1.168335in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{0.806304in}{1.134682in}}%
\pgfpathlineto{\pgfqpoint{0.802386in}{1.117856in}}%
\pgfpathlineto{\pgfqpoint{0.798127in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{0.788765in}{1.067377in}}%
\pgfpathlineto{\pgfqpoint{0.783775in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{0.778668in}{1.033724in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.016898in}}%
\pgfpathlineto{\pgfqpoint{0.768390in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{0.768390in}{1.000072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178980in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.093194in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.084856in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{1.076341in}{0.974407in}}%
\pgfpathlineto{\pgfqpoint{1.067945in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{1.059957in}{1.006290in}}%
\pgfpathlineto{\pgfqpoint{1.052640in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{1.046218in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{1.040874in}{1.054113in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{1.070054in}}%
\pgfpathlineto{\pgfqpoint{1.033941in}{1.085995in}}%
\pgfpathlineto{\pgfqpoint{1.032512in}{1.101937in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{1.036431in}{1.149760in}}%
\pgfpathlineto{\pgfqpoint{1.040210in}{1.165701in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{1.050492in}{1.197584in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.213525in}}%
\pgfpathlineto{\pgfqpoint{1.062843in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{1.069179in}{1.245407in}}%
\pgfpathlineto{\pgfqpoint{1.075329in}{1.261348in}}%
\pgfpathlineto{\pgfqpoint{1.081126in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.086455in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{1.091260in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{1.325113in}}%
\pgfpathlineto{\pgfqpoint{1.099324in}{1.341054in}}%
\pgfpathlineto{\pgfqpoint{1.102690in}{1.356995in}}%
\pgfpathlineto{\pgfqpoint{1.105710in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{1.388877in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{1.404819in}}%
\pgfpathlineto{\pgfqpoint{1.113334in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{1.115507in}{1.436701in}}%
\pgfpathlineto{\pgfqpoint{1.117498in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{1.120865in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{1.122208in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{1.124216in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.124920in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.125467in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.126241in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{1.126536in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{1.126802in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.643936in}}%
\pgfpathlineto{\pgfqpoint{1.127286in}{1.659877in}}%
\pgfpathlineto{\pgfqpoint{1.127510in}{1.675818in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{1.691759in}}%
\pgfpathlineto{\pgfqpoint{1.127929in}{1.707700in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{1.723642in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.739583in}}%
\pgfpathlineto{\pgfqpoint{1.128641in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{1.128969in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.787406in}}%
\pgfpathlineto{\pgfqpoint{1.129826in}{1.803347in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.819289in}}%
\pgfpathlineto{\pgfqpoint{1.130884in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{1.131425in}{1.851171in}}%
\pgfpathlineto{\pgfqpoint{1.131929in}{1.867112in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.883053in}}%
\pgfpathlineto{\pgfqpoint{1.132729in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{1.133001in}{1.914936in}}%
\pgfpathlineto{\pgfqpoint{1.133196in}{1.930877in}}%
\pgfpathlineto{\pgfqpoint{1.133332in}{1.946818in}}%
\pgfpathlineto{\pgfqpoint{1.133435in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{1.133531in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{1.133643in}{1.994641in}}%
\pgfpathlineto{\pgfqpoint{1.133788in}{2.010582in}}%
\pgfpathlineto{\pgfqpoint{1.133971in}{2.026524in}}%
\pgfpathlineto{\pgfqpoint{1.134192in}{2.042465in}}%
\pgfpathlineto{\pgfqpoint{1.134439in}{2.058406in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.074347in}}%
\pgfpathlineto{\pgfqpoint{1.134956in}{2.090288in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{1.135411in}{2.122171in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{2.138112in}}%
\pgfpathlineto{\pgfqpoint{1.135736in}{2.154053in}}%
\pgfpathlineto{\pgfqpoint{1.135848in}{2.169994in}}%
\pgfpathlineto{\pgfqpoint{1.135930in}{2.185935in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{2.201876in}}%
\pgfpathlineto{\pgfqpoint{1.136025in}{2.217817in}}%
\pgfpathlineto{\pgfqpoint{1.136049in}{2.233759in}}%
\pgfpathlineto{\pgfqpoint{1.136063in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{1.136069in}{2.265641in}}%
\pgfpathlineto{\pgfqpoint{1.136068in}{2.281582in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.297523in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{2.313464in}}%
\pgfpathlineto{\pgfqpoint{1.136019in}{2.329406in}}%
\pgfpathlineto{\pgfqpoint{1.135981in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{1.135927in}{2.361288in}}%
\pgfpathlineto{\pgfqpoint{1.135854in}{2.377229in}}%
\pgfpathlineto{\pgfqpoint{1.135761in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{2.409111in}}%
\pgfpathlineto{\pgfqpoint{1.135521in}{2.425052in}}%
\pgfpathlineto{\pgfqpoint{1.135383in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{1.135246in}{2.456935in}}%
\pgfpathlineto{\pgfqpoint{1.135122in}{2.472876in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{1.134957in}{2.504758in}}%
\pgfpathlineto{\pgfqpoint{1.134934in}{2.520699in}}%
\pgfpathlineto{\pgfqpoint{1.137240in}{2.520699in}}%
\pgfpathlineto{\pgfqpoint{1.137240in}{2.520699in}}%
\pgfpathlineto{\pgfqpoint{1.137217in}{2.504758in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{1.137052in}{2.472876in}}%
\pgfpathlineto{\pgfqpoint{1.136928in}{2.456935in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{1.136653in}{2.425052in}}%
\pgfpathlineto{\pgfqpoint{1.136525in}{2.409111in}}%
\pgfpathlineto{\pgfqpoint{1.136413in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{1.136320in}{2.377229in}}%
\pgfpathlineto{\pgfqpoint{1.136247in}{2.361288in}}%
\pgfpathlineto{\pgfqpoint{1.136193in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{1.136155in}{2.329406in}}%
\pgfpathlineto{\pgfqpoint{1.136129in}{2.313464in}}%
\pgfpathlineto{\pgfqpoint{1.136114in}{2.297523in}}%
\pgfpathlineto{\pgfqpoint{1.136106in}{2.281582in}}%
\pgfpathlineto{\pgfqpoint{1.136105in}{2.265641in}}%
\pgfpathlineto{\pgfqpoint{1.136111in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{1.136125in}{2.233759in}}%
\pgfpathlineto{\pgfqpoint{1.136149in}{2.217817in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{2.201876in}}%
\pgfpathlineto{\pgfqpoint{1.136244in}{2.185935in}}%
\pgfpathlineto{\pgfqpoint{1.136326in}{2.169994in}}%
\pgfpathlineto{\pgfqpoint{1.136438in}{2.154053in}}%
\pgfpathlineto{\pgfqpoint{1.136583in}{2.138112in}}%
\pgfpathlineto{\pgfqpoint{1.136763in}{2.122171in}}%
\pgfpathlineto{\pgfqpoint{1.136977in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{1.137218in}{2.090288in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{2.074347in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{2.058406in}}%
\pgfpathlineto{\pgfqpoint{1.137982in}{2.042465in}}%
\pgfpathlineto{\pgfqpoint{1.138203in}{2.026524in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{2.010582in}}%
\pgfpathlineto{\pgfqpoint{1.138531in}{1.994641in}}%
\pgfpathlineto{\pgfqpoint{1.138643in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{1.946818in}}%
\pgfpathlineto{\pgfqpoint{1.138978in}{1.930877in}}%
\pgfpathlineto{\pgfqpoint{1.139173in}{1.914936in}}%
\pgfpathlineto{\pgfqpoint{1.139445in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{1.139804in}{1.883053in}}%
\pgfpathlineto{\pgfqpoint{1.140245in}{1.867112in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{1.851171in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{1.141833in}{1.819289in}}%
\pgfpathlineto{\pgfqpoint{1.142348in}{1.803347in}}%
\pgfpathlineto{\pgfqpoint{1.142810in}{1.787406in}}%
\pgfpathlineto{\pgfqpoint{1.143205in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{1.143533in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{1.143804in}{1.739583in}}%
\pgfpathlineto{\pgfqpoint{1.144035in}{1.723642in}}%
\pgfpathlineto{\pgfqpoint{1.144245in}{1.707700in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{1.691759in}}%
\pgfpathlineto{\pgfqpoint{1.144664in}{1.675818in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{1.659877in}}%
\pgfpathlineto{\pgfqpoint{1.145123in}{1.643936in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{1.145933in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{1.146279in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.147958in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.148853in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{1.149966in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{1.151309in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{1.154676in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{1.436701in}}%
\pgfpathlineto{\pgfqpoint{1.158840in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.404819in}}%
\pgfpathlineto{\pgfqpoint{1.163717in}{1.388877in}}%
\pgfpathlineto{\pgfqpoint{1.166464in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.356995in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{1.341054in}}%
\pgfpathlineto{\pgfqpoint{1.176637in}{1.325113in}}%
\pgfpathlineto{\pgfqpoint{1.180914in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{1.185719in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{1.191048in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{1.261348in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.245407in}}%
\pgfpathlineto{\pgfqpoint{1.209331in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{1.215641in}{1.213525in}}%
\pgfpathlineto{\pgfqpoint{1.221682in}{1.197584in}}%
\pgfpathlineto{\pgfqpoint{1.227205in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{1.231964in}{1.165701in}}%
\pgfpathlineto{\pgfqpoint{1.235743in}{1.149760in}}%
\pgfpathlineto{\pgfqpoint{1.238364in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{1.239662in}{1.101937in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{1.085995in}}%
\pgfpathlineto{\pgfqpoint{1.235425in}{1.070054in}}%
\pgfpathlineto{\pgfqpoint{1.231300in}{1.054113in}}%
\pgfpathlineto{\pgfqpoint{1.225956in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{1.212217in}{1.006290in}}%
\pgfpathlineto{\pgfqpoint{1.204229in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{1.195833in}{0.974407in}}%
\pgfpathlineto{\pgfqpoint{1.187318in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{1.178980in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.178980in}{0.942525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563833in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{1.537218in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{1.534469in}{0.990180in}}%
\pgfpathlineto{\pgfqpoint{1.531308in}{1.000945in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{1.523662in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{1.519171in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{1.514260in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{1.508972in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.503379in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.497571in}{1.076303in}}%
\pgfpathlineto{\pgfqpoint{1.491661in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.485774in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{1.480041in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.474592in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{1.469543in}{1.130130in}}%
\pgfpathlineto{\pgfqpoint{1.464990in}{1.140895in}}%
\pgfpathlineto{\pgfqpoint{1.460998in}{1.151661in}}%
\pgfpathlineto{\pgfqpoint{1.457600in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{1.454793in}{1.173191in}}%
\pgfpathlineto{\pgfqpoint{1.452544in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{1.450794in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.205488in}}%
\pgfpathlineto{\pgfqpoint{1.448491in}{1.216253in}}%
\pgfpathlineto{\pgfqpoint{1.447788in}{1.227018in}}%
\pgfpathlineto{\pgfqpoint{1.447306in}{1.237784in}}%
\pgfpathlineto{\pgfqpoint{1.447016in}{1.248549in}}%
\pgfpathlineto{\pgfqpoint{1.446916in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{1.447032in}{1.270080in}}%
\pgfpathlineto{\pgfqpoint{1.447414in}{1.280845in}}%
\pgfpathlineto{\pgfqpoint{1.448122in}{1.291611in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{1.302376in}}%
\pgfpathlineto{\pgfqpoint{1.450768in}{1.313141in}}%
\pgfpathlineto{\pgfqpoint{1.452797in}{1.323907in}}%
\pgfpathlineto{\pgfqpoint{1.455318in}{1.334672in}}%
\pgfpathlineto{\pgfqpoint{1.458306in}{1.345437in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{1.465425in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{1.469365in}{1.377734in}}%
\pgfpathlineto{\pgfqpoint{1.473403in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{1.477423in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{1.481314in}{1.410030in}}%
\pgfpathlineto{\pgfqpoint{1.484987in}{1.420795in}}%
\pgfpathlineto{\pgfqpoint{1.488373in}{1.431560in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{1.494146in}{1.453091in}}%
\pgfpathlineto{\pgfqpoint{1.496527in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{1.498599in}{1.474622in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.485387in}}%
\pgfpathlineto{\pgfqpoint{1.501988in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.503407in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{1.504712in}{1.517683in}}%
\pgfpathlineto{\pgfqpoint{1.505950in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{1.507164in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{1.508389in}{1.549980in}}%
\pgfpathlineto{\pgfqpoint{1.509651in}{1.560745in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{1.512343in}{1.582276in}}%
\pgfpathlineto{\pgfqpoint{1.513782in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{1.515277in}{1.603806in}}%
\pgfpathlineto{\pgfqpoint{1.516816in}{1.614572in}}%
\pgfpathlineto{\pgfqpoint{1.518382in}{1.625337in}}%
\pgfpathlineto{\pgfqpoint{1.519959in}{1.636103in}}%
\pgfpathlineto{\pgfqpoint{1.521530in}{1.646868in}}%
\pgfpathlineto{\pgfqpoint{1.523081in}{1.657633in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{1.526079in}{1.679164in}}%
\pgfpathlineto{\pgfqpoint{1.527515in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{1.528907in}{1.700695in}}%
\pgfpathlineto{\pgfqpoint{1.530258in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{1.531571in}{1.722226in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{1.732991in}}%
\pgfpathlineto{\pgfqpoint{1.534095in}{1.743756in}}%
\pgfpathlineto{\pgfqpoint{1.535307in}{1.754522in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{1.765287in}}%
\pgfpathlineto{\pgfqpoint{1.537621in}{1.776052in}}%
\pgfpathlineto{\pgfqpoint{1.538713in}{1.786818in}}%
\pgfpathlineto{\pgfqpoint{1.539750in}{1.797583in}}%
\pgfpathlineto{\pgfqpoint{1.540724in}{1.808349in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.819114in}}%
\pgfpathlineto{\pgfqpoint{1.542445in}{1.829879in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{1.840645in}}%
\pgfpathlineto{\pgfqpoint{1.543806in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{1.544337in}{1.862175in}}%
\pgfpathlineto{\pgfqpoint{1.544763in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.545088in}{1.883706in}}%
\pgfpathlineto{\pgfqpoint{1.545313in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{1.545449in}{1.905237in}}%
\pgfpathlineto{\pgfqpoint{1.545505in}{1.916002in}}%
\pgfpathlineto{\pgfqpoint{1.545497in}{1.926768in}}%
\pgfpathlineto{\pgfqpoint{1.545441in}{1.937533in}}%
\pgfpathlineto{\pgfqpoint{1.545355in}{1.948298in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{1.959064in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{1.545105in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{1.991360in}}%
\pgfpathlineto{\pgfqpoint{1.545107in}{2.002125in}}%
\pgfpathlineto{\pgfqpoint{1.545193in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{1.545342in}{2.023656in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{2.034421in}}%
\pgfpathlineto{\pgfqpoint{1.545826in}{2.045187in}}%
\pgfpathlineto{\pgfqpoint{1.555225in}{2.045187in}}%
\pgfpathlineto{\pgfqpoint{1.555225in}{2.045187in}}%
\pgfpathlineto{\pgfqpoint{1.555497in}{2.034421in}}%
\pgfpathlineto{\pgfqpoint{1.555709in}{2.023656in}}%
\pgfpathlineto{\pgfqpoint{1.555858in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{1.555944in}{2.002125in}}%
\pgfpathlineto{\pgfqpoint{1.555971in}{1.991360in}}%
\pgfpathlineto{\pgfqpoint{1.555946in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{1.555882in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{1.555793in}{1.959064in}}%
\pgfpathlineto{\pgfqpoint{1.555696in}{1.948298in}}%
\pgfpathlineto{\pgfqpoint{1.555610in}{1.937533in}}%
\pgfpathlineto{\pgfqpoint{1.555554in}{1.926768in}}%
\pgfpathlineto{\pgfqpoint{1.555546in}{1.916002in}}%
\pgfpathlineto{\pgfqpoint{1.555602in}{1.905237in}}%
\pgfpathlineto{\pgfqpoint{1.555738in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{1.555963in}{1.883706in}}%
\pgfpathlineto{\pgfqpoint{1.556288in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.556714in}{1.862175in}}%
\pgfpathlineto{\pgfqpoint{1.557245in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{1.557877in}{1.840645in}}%
\pgfpathlineto{\pgfqpoint{1.558606in}{1.829879in}}%
\pgfpathlineto{\pgfqpoint{1.559426in}{1.819114in}}%
\pgfpathlineto{\pgfqpoint{1.560327in}{1.808349in}}%
\pgfpathlineto{\pgfqpoint{1.561301in}{1.797583in}}%
\pgfpathlineto{\pgfqpoint{1.562338in}{1.786818in}}%
\pgfpathlineto{\pgfqpoint{1.563430in}{1.776052in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{1.765287in}}%
\pgfpathlineto{\pgfqpoint{1.565744in}{1.754522in}}%
\pgfpathlineto{\pgfqpoint{1.566956in}{1.743756in}}%
\pgfpathlineto{\pgfqpoint{1.568201in}{1.732991in}}%
\pgfpathlineto{\pgfqpoint{1.569480in}{1.722226in}}%
\pgfpathlineto{\pgfqpoint{1.570793in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{1.572144in}{1.700695in}}%
\pgfpathlineto{\pgfqpoint{1.573536in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{1.574972in}{1.679164in}}%
\pgfpathlineto{\pgfqpoint{1.576452in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{1.577970in}{1.657633in}}%
\pgfpathlineto{\pgfqpoint{1.579521in}{1.646868in}}%
\pgfpathlineto{\pgfqpoint{1.581092in}{1.636103in}}%
\pgfpathlineto{\pgfqpoint{1.582669in}{1.625337in}}%
\pgfpathlineto{\pgfqpoint{1.584235in}{1.614572in}}%
\pgfpathlineto{\pgfqpoint{1.585774in}{1.603806in}}%
\pgfpathlineto{\pgfqpoint{1.587269in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{1.588708in}{1.582276in}}%
\pgfpathlineto{\pgfqpoint{1.590085in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{1.591400in}{1.560745in}}%
\pgfpathlineto{\pgfqpoint{1.592662in}{1.549980in}}%
\pgfpathlineto{\pgfqpoint{1.593887in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{1.595101in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{1.596339in}{1.517683in}}%
\pgfpathlineto{\pgfqpoint{1.597644in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{1.599063in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.600648in}{1.485387in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{1.474622in}}%
\pgfpathlineto{\pgfqpoint{1.604524in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{1.606904in}{1.453091in}}%
\pgfpathlineto{\pgfqpoint{1.609620in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{1.612678in}{1.431560in}}%
\pgfpathlineto{\pgfqpoint{1.616064in}{1.420795in}}%
\pgfpathlineto{\pgfqpoint{1.619737in}{1.410030in}}%
\pgfpathlineto{\pgfqpoint{1.623628in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{1.627648in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{1.631686in}{1.377734in}}%
\pgfpathlineto{\pgfqpoint{1.635626in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{1.639347in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{1.642745in}{1.345437in}}%
\pgfpathlineto{\pgfqpoint{1.645733in}{1.334672in}}%
\pgfpathlineto{\pgfqpoint{1.648254in}{1.323907in}}%
\pgfpathlineto{\pgfqpoint{1.650283in}{1.313141in}}%
\pgfpathlineto{\pgfqpoint{1.651830in}{1.302376in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{1.291611in}}%
\pgfpathlineto{\pgfqpoint{1.653637in}{1.280845in}}%
\pgfpathlineto{\pgfqpoint{1.654019in}{1.270080in}}%
\pgfpathlineto{\pgfqpoint{1.654135in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{1.654035in}{1.248549in}}%
\pgfpathlineto{\pgfqpoint{1.653745in}{1.237784in}}%
\pgfpathlineto{\pgfqpoint{1.653263in}{1.227018in}}%
\pgfpathlineto{\pgfqpoint{1.652560in}{1.216253in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.205488in}}%
\pgfpathlineto{\pgfqpoint{1.650257in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{1.648507in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{1.646258in}{1.173191in}}%
\pgfpathlineto{\pgfqpoint{1.643451in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.151661in}}%
\pgfpathlineto{\pgfqpoint{1.636061in}{1.140895in}}%
\pgfpathlineto{\pgfqpoint{1.631508in}{1.130130in}}%
\pgfpathlineto{\pgfqpoint{1.626459in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.615277in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{1.609390in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.603480in}{1.076303in}}%
\pgfpathlineto{\pgfqpoint{1.597672in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.592079in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.586791in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{1.581880in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{1.577389in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{1.573342in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{1.569743in}{1.000945in}}%
\pgfpathlineto{\pgfqpoint{1.566582in}{0.990180in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.979415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977449in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.950090in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{1.947388in}{0.979778in}}%
\pgfpathlineto{\pgfqpoint{1.944356in}{0.991356in}}%
\pgfpathlineto{\pgfqpoint{1.940982in}{1.002933in}}%
\pgfpathlineto{\pgfqpoint{1.937261in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{1.933193in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{1.037665in}}%
\pgfpathlineto{\pgfqpoint{1.924075in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{1.919081in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{1.913857in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{1.908465in}{1.083974in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{1.897479in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{1.892063in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{1.130284in}}%
\pgfpathlineto{\pgfqpoint{1.881874in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{1.877295in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{1.873182in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{1.869612in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{1.188170in}}%
\pgfpathlineto{\pgfqpoint{1.864328in}{1.199748in}}%
\pgfpathlineto{\pgfqpoint{1.862678in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{1.861695in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{1.861354in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{1.861609in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{1.862393in}{1.257634in}}%
\pgfpathlineto{\pgfqpoint{1.863627in}{1.269212in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{1.280789in}}%
\pgfpathlineto{\pgfqpoint{1.867087in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{1.869136in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{1.871291in}{1.315521in}}%
\pgfpathlineto{\pgfqpoint{1.873491in}{1.327099in}}%
\pgfpathlineto{\pgfqpoint{1.875694in}{1.338676in}}%
\pgfpathlineto{\pgfqpoint{1.877875in}{1.350253in}}%
\pgfpathlineto{\pgfqpoint{1.880030in}{1.361831in}}%
\pgfpathlineto{\pgfqpoint{1.882169in}{1.373408in}}%
\pgfpathlineto{\pgfqpoint{1.884313in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{1.886490in}{1.396563in}}%
\pgfpathlineto{\pgfqpoint{1.888727in}{1.408140in}}%
\pgfpathlineto{\pgfqpoint{1.891050in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{1.893473in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.454449in}}%
\pgfpathlineto{\pgfqpoint{1.901348in}{1.466027in}}%
\pgfpathlineto{\pgfqpoint{1.904120in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{1.906916in}{1.489181in}}%
\pgfpathlineto{\pgfqpoint{1.909699in}{1.500759in}}%
\pgfpathlineto{\pgfqpoint{1.912431in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{1.915076in}{1.523913in}}%
\pgfpathlineto{\pgfqpoint{1.917602in}{1.535491in}}%
\pgfpathlineto{\pgfqpoint{1.919985in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{1.922205in}{1.558645in}}%
\pgfpathlineto{\pgfqpoint{1.924252in}{1.570223in}}%
\pgfpathlineto{\pgfqpoint{1.926120in}{1.581800in}}%
\pgfpathlineto{\pgfqpoint{1.927809in}{1.593377in}}%
\pgfpathlineto{\pgfqpoint{1.929324in}{1.604955in}}%
\pgfpathlineto{\pgfqpoint{1.930675in}{1.616532in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{1.628109in}}%
\pgfpathlineto{\pgfqpoint{1.932928in}{1.639687in}}%
\pgfpathlineto{\pgfqpoint{1.933859in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{1.934682in}{1.662842in}}%
\pgfpathlineto{\pgfqpoint{1.935419in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{1.936722in}{1.697574in}}%
\pgfpathlineto{\pgfqpoint{1.937340in}{1.709151in}}%
\pgfpathlineto{\pgfqpoint{1.937971in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{1.938641in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{1.743883in}}%
\pgfpathlineto{\pgfqpoint{1.940181in}{1.755460in}}%
\pgfpathlineto{\pgfqpoint{1.941083in}{1.767038in}}%
\pgfpathlineto{\pgfqpoint{1.942082in}{1.778615in}}%
\pgfpathlineto{\pgfqpoint{1.943177in}{1.790192in}}%
\pgfpathlineto{\pgfqpoint{1.944359in}{1.801770in}}%
\pgfpathlineto{\pgfqpoint{1.945616in}{1.813347in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{1.824924in}}%
\pgfpathlineto{\pgfqpoint{1.948270in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{1.949623in}{1.848079in}}%
\pgfpathlineto{\pgfqpoint{1.950962in}{1.859656in}}%
\pgfpathlineto{\pgfqpoint{1.952266in}{1.871234in}}%
\pgfpathlineto{\pgfqpoint{1.953518in}{1.882811in}}%
\pgfpathlineto{\pgfqpoint{1.954700in}{1.894388in}}%
\pgfpathlineto{\pgfqpoint{1.955803in}{1.905966in}}%
\pgfpathlineto{\pgfqpoint{1.956819in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{1.957743in}{1.929120in}}%
\pgfpathlineto{\pgfqpoint{1.958574in}{1.940698in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{1.952275in}}%
\pgfpathlineto{\pgfqpoint{1.959963in}{1.963852in}}%
\pgfpathlineto{\pgfqpoint{1.960528in}{1.975430in}}%
\pgfpathlineto{\pgfqpoint{1.961012in}{1.987007in}}%
\pgfpathlineto{\pgfqpoint{1.961420in}{1.998584in}}%
\pgfpathlineto{\pgfqpoint{1.961761in}{2.010162in}}%
\pgfpathlineto{\pgfqpoint{1.962040in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{1.962267in}{2.033317in}}%
\pgfpathlineto{\pgfqpoint{1.962450in}{2.044894in}}%
\pgfpathlineto{\pgfqpoint{1.962600in}{2.056471in}}%
\pgfpathlineto{\pgfqpoint{1.962726in}{2.068049in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{2.079626in}}%
\pgfpathlineto{\pgfqpoint{1.962946in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{1.963055in}{2.102781in}}%
\pgfpathlineto{\pgfqpoint{1.966873in}{2.102781in}}%
\pgfpathlineto{\pgfqpoint{1.966873in}{2.102781in}}%
\pgfpathlineto{\pgfqpoint{1.966982in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{1.967090in}{2.079626in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{2.068049in}}%
\pgfpathlineto{\pgfqpoint{1.967328in}{2.056471in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{2.044894in}}%
\pgfpathlineto{\pgfqpoint{1.967661in}{2.033317in}}%
\pgfpathlineto{\pgfqpoint{1.967888in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{1.968167in}{2.010162in}}%
\pgfpathlineto{\pgfqpoint{1.968508in}{1.998584in}}%
\pgfpathlineto{\pgfqpoint{1.968916in}{1.987007in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.975430in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{1.963852in}}%
\pgfpathlineto{\pgfqpoint{1.970614in}{1.952275in}}%
\pgfpathlineto{\pgfqpoint{1.971354in}{1.940698in}}%
\pgfpathlineto{\pgfqpoint{1.972185in}{1.929120in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.905966in}}%
\pgfpathlineto{\pgfqpoint{1.975228in}{1.894388in}}%
\pgfpathlineto{\pgfqpoint{1.976410in}{1.882811in}}%
\pgfpathlineto{\pgfqpoint{1.977662in}{1.871234in}}%
\pgfpathlineto{\pgfqpoint{1.978966in}{1.859656in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{1.848079in}}%
\pgfpathlineto{\pgfqpoint{1.981658in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{1.983002in}{1.824924in}}%
\pgfpathlineto{\pgfqpoint{1.984312in}{1.813347in}}%
\pgfpathlineto{\pgfqpoint{1.985569in}{1.801770in}}%
\pgfpathlineto{\pgfqpoint{1.986751in}{1.790192in}}%
\pgfpathlineto{\pgfqpoint{1.987846in}{1.778615in}}%
\pgfpathlineto{\pgfqpoint{1.988845in}{1.767038in}}%
\pgfpathlineto{\pgfqpoint{1.989747in}{1.755460in}}%
\pgfpathlineto{\pgfqpoint{1.990557in}{1.743883in}}%
\pgfpathlineto{\pgfqpoint{1.991287in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{1.991957in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{1.709151in}}%
\pgfpathlineto{\pgfqpoint{1.993206in}{1.697574in}}%
\pgfpathlineto{\pgfqpoint{1.993838in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{1.994509in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{1.995246in}{1.662842in}}%
\pgfpathlineto{\pgfqpoint{1.996069in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{1.997000in}{1.639687in}}%
\pgfpathlineto{\pgfqpoint{1.998056in}{1.628109in}}%
\pgfpathlineto{\pgfqpoint{1.999253in}{1.616532in}}%
\pgfpathlineto{\pgfqpoint{2.000604in}{1.604955in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{1.593377in}}%
\pgfpathlineto{\pgfqpoint{2.003808in}{1.581800in}}%
\pgfpathlineto{\pgfqpoint{2.005676in}{1.570223in}}%
\pgfpathlineto{\pgfqpoint{2.007723in}{1.558645in}}%
\pgfpathlineto{\pgfqpoint{2.009943in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{1.535491in}}%
\pgfpathlineto{\pgfqpoint{2.014852in}{1.523913in}}%
\pgfpathlineto{\pgfqpoint{2.017497in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{2.020229in}{1.500759in}}%
\pgfpathlineto{\pgfqpoint{2.023012in}{1.489181in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{2.028580in}{1.466027in}}%
\pgfpathlineto{\pgfqpoint{2.031294in}{1.454449in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{2.036455in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{2.038878in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{2.041201in}{1.408140in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.396563in}}%
\pgfpathlineto{\pgfqpoint{2.045615in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{2.047759in}{1.373408in}}%
\pgfpathlineto{\pgfqpoint{2.049898in}{1.361831in}}%
\pgfpathlineto{\pgfqpoint{2.052053in}{1.350253in}}%
\pgfpathlineto{\pgfqpoint{2.054234in}{1.338676in}}%
\pgfpathlineto{\pgfqpoint{2.056437in}{1.327099in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{1.315521in}}%
\pgfpathlineto{\pgfqpoint{2.060792in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{2.062841in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{1.280789in}}%
\pgfpathlineto{\pgfqpoint{2.066301in}{1.269212in}}%
\pgfpathlineto{\pgfqpoint{2.067535in}{1.257634in}}%
\pgfpathlineto{\pgfqpoint{2.068319in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{2.068574in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{2.068233in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{2.065600in}{1.199748in}}%
\pgfpathlineto{\pgfqpoint{2.063282in}{1.188170in}}%
\pgfpathlineto{\pgfqpoint{2.060316in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{2.056746in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{2.048054in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{2.043099in}{1.130284in}}%
\pgfpathlineto{\pgfqpoint{2.037865in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{2.032449in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{2.026951in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{2.021463in}{1.083974in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{2.010847in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{2.005853in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{1.037665in}}%
\pgfpathlineto{\pgfqpoint{1.996735in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{1.992667in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{1.988946in}{1.002933in}}%
\pgfpathlineto{\pgfqpoint{1.985572in}{0.991356in}}%
\pgfpathlineto{\pgfqpoint{1.982540in}{0.979778in}}%
\pgfpathlineto{\pgfqpoint{1.979838in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{1.977449in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.977449in}{0.956624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428766in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{2.330039in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{2.316037in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{2.309137in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{2.302538in}{0.972502in}}%
\pgfpathlineto{\pgfqpoint{2.296408in}{0.985254in}}%
\pgfpathlineto{\pgfqpoint{2.290898in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{2.286137in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{2.282223in}{1.023512in}}%
\pgfpathlineto{\pgfqpoint{2.279221in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{2.277160in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{2.276031in}{1.061771in}}%
\pgfpathlineto{\pgfqpoint{2.275793in}{1.074523in}}%
\pgfpathlineto{\pgfqpoint{2.276371in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{2.277668in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{2.279566in}{1.112781in}}%
\pgfpathlineto{\pgfqpoint{2.281937in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{2.284650in}{1.138287in}}%
\pgfpathlineto{\pgfqpoint{2.287579in}{1.151040in}}%
\pgfpathlineto{\pgfqpoint{2.290607in}{1.163792in}}%
\pgfpathlineto{\pgfqpoint{2.293634in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{2.296578in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{2.299379in}{1.202050in}}%
\pgfpathlineto{\pgfqpoint{2.301995in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{2.304402in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{2.306594in}{1.240309in}}%
\pgfpathlineto{\pgfqpoint{2.308575in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{2.310364in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{2.311982in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.304072in}}%
\pgfpathlineto{\pgfqpoint{2.316125in}{1.316825in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{2.318642in}{1.342330in}}%
\pgfpathlineto{\pgfqpoint{2.319929in}{1.355083in}}%
\pgfpathlineto{\pgfqpoint{2.321274in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{2.322702in}{1.380589in}}%
\pgfpathlineto{\pgfqpoint{2.324227in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{2.325859in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{2.327596in}{1.418847in}}%
\pgfpathlineto{\pgfqpoint{2.329429in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{2.331340in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{2.333306in}{1.457105in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{2.337281in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{2.339229in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{2.341114in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{2.342916in}{1.520868in}}%
\pgfpathlineto{\pgfqpoint{2.344623in}{1.533621in}}%
\pgfpathlineto{\pgfqpoint{2.346233in}{1.546374in}}%
\pgfpathlineto{\pgfqpoint{2.347753in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{2.349197in}{1.571879in}}%
\pgfpathlineto{\pgfqpoint{2.350589in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{2.351952in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{2.353312in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{2.354692in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{2.356107in}{1.635643in}}%
\pgfpathlineto{\pgfqpoint{2.357565in}{1.648396in}}%
\pgfpathlineto{\pgfqpoint{2.359065in}{1.661148in}}%
\pgfpathlineto{\pgfqpoint{2.360593in}{1.673901in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{2.363651in}{1.699406in}}%
\pgfpathlineto{\pgfqpoint{2.365123in}{1.712159in}}%
\pgfpathlineto{\pgfqpoint{2.366517in}{1.724912in}}%
\pgfpathlineto{\pgfqpoint{2.367804in}{1.737665in}}%
\pgfpathlineto{\pgfqpoint{2.368961in}{1.750417in}}%
\pgfpathlineto{\pgfqpoint{2.369974in}{1.763170in}}%
\pgfpathlineto{\pgfqpoint{2.370834in}{1.775923in}}%
\pgfpathlineto{\pgfqpoint{2.371543in}{1.788675in}}%
\pgfpathlineto{\pgfqpoint{2.372110in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{2.372550in}{1.814181in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{2.373135in}{1.839686in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{2.373482in}{1.865192in}}%
\pgfpathlineto{\pgfqpoint{2.373623in}{1.877944in}}%
\pgfpathlineto{\pgfqpoint{2.373767in}{1.890697in}}%
\pgfpathlineto{\pgfqpoint{2.373930in}{1.903450in}}%
\pgfpathlineto{\pgfqpoint{2.374121in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.374345in}{1.928955in}}%
\pgfpathlineto{\pgfqpoint{2.374605in}{1.941708in}}%
\pgfpathlineto{\pgfqpoint{2.374897in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{2.375216in}{1.967214in}}%
\pgfpathlineto{\pgfqpoint{2.375553in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{2.375898in}{1.992719in}}%
\pgfpathlineto{\pgfqpoint{2.376240in}{2.005472in}}%
\pgfpathlineto{\pgfqpoint{2.376567in}{2.018224in}}%
\pgfpathlineto{\pgfqpoint{2.376868in}{2.030977in}}%
\pgfpathlineto{\pgfqpoint{2.377135in}{2.043730in}}%
\pgfpathlineto{\pgfqpoint{2.377360in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{2.377540in}{2.069235in}}%
\pgfpathlineto{\pgfqpoint{2.377674in}{2.081988in}}%
\pgfpathlineto{\pgfqpoint{2.377764in}{2.094741in}}%
\pgfpathlineto{\pgfqpoint{2.377818in}{2.107493in}}%
\pgfpathlineto{\pgfqpoint{2.377842in}{2.120246in}}%
\pgfpathlineto{\pgfqpoint{2.377847in}{2.132999in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{2.145752in}}%
\pgfpathlineto{\pgfqpoint{2.377840in}{2.158504in}}%
\pgfpathlineto{\pgfqpoint{2.377847in}{2.171257in}}%
\pgfpathlineto{\pgfqpoint{2.377871in}{2.184010in}}%
\pgfpathlineto{\pgfqpoint{2.380934in}{2.184010in}}%
\pgfpathlineto{\pgfqpoint{2.380934in}{2.184010in}}%
\pgfpathlineto{\pgfqpoint{2.380958in}{2.171257in}}%
\pgfpathlineto{\pgfqpoint{2.380965in}{2.158504in}}%
\pgfpathlineto{\pgfqpoint{2.380962in}{2.145752in}}%
\pgfpathlineto{\pgfqpoint{2.380958in}{2.132999in}}%
\pgfpathlineto{\pgfqpoint{2.380963in}{2.120246in}}%
\pgfpathlineto{\pgfqpoint{2.380987in}{2.107493in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{2.094741in}}%
\pgfpathlineto{\pgfqpoint{2.381131in}{2.081988in}}%
\pgfpathlineto{\pgfqpoint{2.381265in}{2.069235in}}%
\pgfpathlineto{\pgfqpoint{2.381445in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{2.381670in}{2.043730in}}%
\pgfpathlineto{\pgfqpoint{2.381937in}{2.030977in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{2.018224in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{2.005472in}}%
\pgfpathlineto{\pgfqpoint{2.382907in}{1.992719in}}%
\pgfpathlineto{\pgfqpoint{2.383252in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{2.383589in}{1.967214in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{1.941708in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{1.928955in}}%
\pgfpathlineto{\pgfqpoint{2.384684in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.384875in}{1.903450in}}%
\pgfpathlineto{\pgfqpoint{2.385038in}{1.890697in}}%
\pgfpathlineto{\pgfqpoint{2.385182in}{1.877944in}}%
\pgfpathlineto{\pgfqpoint{2.385323in}{1.865192in}}%
\pgfpathlineto{\pgfqpoint{2.385479in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{2.385670in}{1.839686in}}%
\pgfpathlineto{\pgfqpoint{2.385921in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{2.386255in}{1.814181in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{2.387262in}{1.788675in}}%
\pgfpathlineto{\pgfqpoint{2.387971in}{1.775923in}}%
\pgfpathlineto{\pgfqpoint{2.388831in}{1.763170in}}%
\pgfpathlineto{\pgfqpoint{2.389844in}{1.750417in}}%
\pgfpathlineto{\pgfqpoint{2.391001in}{1.737665in}}%
\pgfpathlineto{\pgfqpoint{2.392288in}{1.724912in}}%
\pgfpathlineto{\pgfqpoint{2.393682in}{1.712159in}}%
\pgfpathlineto{\pgfqpoint{2.395154in}{1.699406in}}%
\pgfpathlineto{\pgfqpoint{2.396674in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{1.673901in}}%
\pgfpathlineto{\pgfqpoint{2.399740in}{1.661148in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{1.648396in}}%
\pgfpathlineto{\pgfqpoint{2.402698in}{1.635643in}}%
\pgfpathlineto{\pgfqpoint{2.404113in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{2.405493in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{2.406853in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{2.408216in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{2.409608in}{1.571879in}}%
\pgfpathlineto{\pgfqpoint{2.411052in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{2.412572in}{1.546374in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.533621in}}%
\pgfpathlineto{\pgfqpoint{2.415889in}{1.520868in}}%
\pgfpathlineto{\pgfqpoint{2.417691in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{2.419576in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{2.421524in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{2.423509in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{2.425499in}{1.457105in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{2.429376in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{2.431209in}{1.418847in}}%
\pgfpathlineto{\pgfqpoint{2.432946in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{2.434578in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{2.436103in}{1.380589in}}%
\pgfpathlineto{\pgfqpoint{2.437531in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{2.438876in}{1.355083in}}%
\pgfpathlineto{\pgfqpoint{2.440163in}{1.342330in}}%
\pgfpathlineto{\pgfqpoint{2.441420in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{2.442680in}{1.316825in}}%
\pgfpathlineto{\pgfqpoint{2.443976in}{1.304072in}}%
\pgfpathlineto{\pgfqpoint{2.445346in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{2.446823in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{2.450230in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{2.452211in}{1.240309in}}%
\pgfpathlineto{\pgfqpoint{2.454403in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{2.459426in}{1.202050in}}%
\pgfpathlineto{\pgfqpoint{2.462227in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{2.465171in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{1.163792in}}%
\pgfpathlineto{\pgfqpoint{2.471226in}{1.151040in}}%
\pgfpathlineto{\pgfqpoint{2.474155in}{1.138287in}}%
\pgfpathlineto{\pgfqpoint{2.476868in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{2.479239in}{1.112781in}}%
\pgfpathlineto{\pgfqpoint{2.481137in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{2.482434in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{2.483012in}{1.074523in}}%
\pgfpathlineto{\pgfqpoint{2.482774in}{1.061771in}}%
\pgfpathlineto{\pgfqpoint{2.481645in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{2.479584in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{2.476582in}{1.023512in}}%
\pgfpathlineto{\pgfqpoint{2.472668in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{2.467907in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{2.462397in}{0.985254in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{0.972502in}}%
\pgfpathlineto{\pgfqpoint{2.449668in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{2.442768in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{2.435743in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{0.921491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823888in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{2.763794in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{2.759559in}{0.926534in}}%
\pgfpathlineto{\pgfqpoint{2.755295in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{2.751074in}{0.943175in}}%
\pgfpathlineto{\pgfqpoint{2.746952in}{0.951496in}}%
\pgfpathlineto{\pgfqpoint{2.742966in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{2.739127in}{0.968137in}}%
\pgfpathlineto{\pgfqpoint{2.735427in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{2.731839in}{0.984778in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{2.724852in}{1.001420in}}%
\pgfpathlineto{\pgfqpoint{2.721383in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{2.717900in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{2.714402in}{1.026381in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{2.707459in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{2.704111in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{2.700938in}{1.059664in}}%
\pgfpathlineto{\pgfqpoint{2.698022in}{1.067984in}}%
\pgfpathlineto{\pgfqpoint{2.695451in}{1.076305in}}%
\pgfpathlineto{\pgfqpoint{2.693312in}{1.084625in}}%
\pgfpathlineto{\pgfqpoint{2.691685in}{1.092946in}}%
\pgfpathlineto{\pgfqpoint{2.690639in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{2.690231in}{1.109587in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{2.691454in}{1.126228in}}%
\pgfpathlineto{\pgfqpoint{2.693094in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{2.695388in}{1.142869in}}%
\pgfpathlineto{\pgfqpoint{2.698282in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.159511in}}%
\pgfpathlineto{\pgfqpoint{2.705557in}{1.167831in}}%
\pgfpathlineto{\pgfqpoint{2.709741in}{1.176152in}}%
\pgfpathlineto{\pgfqpoint{2.714142in}{1.184472in}}%
\pgfpathlineto{\pgfqpoint{2.718649in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{2.723153in}{1.201114in}}%
\pgfpathlineto{\pgfqpoint{2.727562in}{1.209434in}}%
\pgfpathlineto{\pgfqpoint{2.731797in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{2.735802in}{1.226075in}}%
\pgfpathlineto{\pgfqpoint{2.739541in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{2.743000in}{1.242716in}}%
\pgfpathlineto{\pgfqpoint{2.746179in}{1.251037in}}%
\pgfpathlineto{\pgfqpoint{2.749092in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{2.751760in}{1.267678in}}%
\pgfpathlineto{\pgfqpoint{2.754203in}{1.275999in}}%
\pgfpathlineto{\pgfqpoint{2.756440in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{2.758486in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{2.760348in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{2.762029in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{2.763530in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{2.764855in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{1.334243in}}%
\pgfpathlineto{\pgfqpoint{2.767006in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{2.767864in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{2.768610in}{1.359205in}}%
\pgfpathlineto{\pgfqpoint{2.769277in}{1.367525in}}%
\pgfpathlineto{\pgfqpoint{2.769900in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{2.770514in}{1.384166in}}%
\pgfpathlineto{\pgfqpoint{2.771153in}{1.392487in}}%
\pgfpathlineto{\pgfqpoint{2.771847in}{1.400808in}}%
\pgfpathlineto{\pgfqpoint{2.772618in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{1.417449in}}%
\pgfpathlineto{\pgfqpoint{2.774446in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{2.775508in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{2.776657in}{1.442410in}}%
\pgfpathlineto{\pgfqpoint{2.777878in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{2.779148in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{2.780440in}{1.467372in}}%
\pgfpathlineto{\pgfqpoint{2.781727in}{1.475693in}}%
\pgfpathlineto{\pgfqpoint{2.782981in}{1.484013in}}%
\pgfpathlineto{\pgfqpoint{2.784176in}{1.492334in}}%
\pgfpathlineto{\pgfqpoint{2.785290in}{1.500655in}}%
\pgfpathlineto{\pgfqpoint{2.786307in}{1.508975in}}%
\pgfpathlineto{\pgfqpoint{2.787216in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{2.788009in}{1.525616in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{1.533937in}}%
\pgfpathlineto{\pgfqpoint{2.789256in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{2.789722in}{1.550578in}}%
\pgfpathlineto{\pgfqpoint{2.790097in}{1.558899in}}%
\pgfpathlineto{\pgfqpoint{2.790393in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{2.790803in}{1.583860in}}%
\pgfpathlineto{\pgfqpoint{2.790943in}{1.592181in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.600502in}}%
\pgfpathlineto{\pgfqpoint{2.791149in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{1.617143in}}%
\pgfpathlineto{\pgfqpoint{2.791309in}{1.625463in}}%
\pgfpathlineto{\pgfqpoint{2.791385in}{1.633784in}}%
\pgfpathlineto{\pgfqpoint{2.791460in}{1.642104in}}%
\pgfpathlineto{\pgfqpoint{2.791534in}{1.650425in}}%
\pgfpathlineto{\pgfqpoint{2.791607in}{1.658746in}}%
\pgfpathlineto{\pgfqpoint{2.791675in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{2.791736in}{1.675387in}}%
\pgfpathlineto{\pgfqpoint{2.791790in}{1.683707in}}%
\pgfpathlineto{\pgfqpoint{2.791837in}{1.692028in}}%
\pgfpathlineto{\pgfqpoint{2.791876in}{1.700349in}}%
\pgfpathlineto{\pgfqpoint{2.791913in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{2.791950in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{2.791994in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{2.792050in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.792122in}{1.741951in}}%
\pgfpathlineto{\pgfqpoint{2.795560in}{1.741951in}}%
\pgfpathlineto{\pgfqpoint{2.795560in}{1.741951in}}%
\pgfpathlineto{\pgfqpoint{2.795632in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.795688in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{2.795732in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{2.795769in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{2.795806in}{1.700349in}}%
\pgfpathlineto{\pgfqpoint{2.795845in}{1.692028in}}%
\pgfpathlineto{\pgfqpoint{2.795892in}{1.683707in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.675387in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{1.658746in}}%
\pgfpathlineto{\pgfqpoint{2.796148in}{1.650425in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{1.642104in}}%
\pgfpathlineto{\pgfqpoint{2.796297in}{1.633784in}}%
\pgfpathlineto{\pgfqpoint{2.796373in}{1.625463in}}%
\pgfpathlineto{\pgfqpoint{2.796450in}{1.617143in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{2.796627in}{1.600502in}}%
\pgfpathlineto{\pgfqpoint{2.796739in}{1.592181in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.583860in}}%
\pgfpathlineto{\pgfqpoint{2.797059in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{2.797289in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{2.797585in}{1.558899in}}%
\pgfpathlineto{\pgfqpoint{2.797960in}{1.550578in}}%
\pgfpathlineto{\pgfqpoint{2.798426in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{2.798994in}{1.533937in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{1.525616in}}%
\pgfpathlineto{\pgfqpoint{2.800466in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{2.801375in}{1.508975in}}%
\pgfpathlineto{\pgfqpoint{2.802392in}{1.500655in}}%
\pgfpathlineto{\pgfqpoint{2.803506in}{1.492334in}}%
\pgfpathlineto{\pgfqpoint{2.804701in}{1.484013in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.475693in}}%
\pgfpathlineto{\pgfqpoint{2.807242in}{1.467372in}}%
\pgfpathlineto{\pgfqpoint{2.808534in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{2.809804in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{2.811025in}{1.442410in}}%
\pgfpathlineto{\pgfqpoint{2.812174in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{2.813236in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{2.814200in}{1.417449in}}%
\pgfpathlineto{\pgfqpoint{2.815064in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.815835in}{1.400808in}}%
\pgfpathlineto{\pgfqpoint{2.816529in}{1.392487in}}%
\pgfpathlineto{\pgfqpoint{2.817168in}{1.384166in}}%
\pgfpathlineto{\pgfqpoint{2.817782in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{2.818405in}{1.367525in}}%
\pgfpathlineto{\pgfqpoint{2.819072in}{1.359205in}}%
\pgfpathlineto{\pgfqpoint{2.819818in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{2.821673in}{1.334243in}}%
\pgfpathlineto{\pgfqpoint{2.822827in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{2.824152in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{2.825653in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{2.827334in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{2.829196in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{2.831242in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{2.833479in}{1.275999in}}%
\pgfpathlineto{\pgfqpoint{2.835922in}{1.267678in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{2.841503in}{1.251037in}}%
\pgfpathlineto{\pgfqpoint{2.844682in}{1.242716in}}%
\pgfpathlineto{\pgfqpoint{2.848141in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{2.851880in}{1.226075in}}%
\pgfpathlineto{\pgfqpoint{2.855885in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{2.860120in}{1.209434in}}%
\pgfpathlineto{\pgfqpoint{2.864529in}{1.201114in}}%
\pgfpathlineto{\pgfqpoint{2.869033in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{2.873540in}{1.184472in}}%
\pgfpathlineto{\pgfqpoint{2.877941in}{1.176152in}}%
\pgfpathlineto{\pgfqpoint{2.882125in}{1.167831in}}%
\pgfpathlineto{\pgfqpoint{2.885980in}{1.159511in}}%
\pgfpathlineto{\pgfqpoint{2.889400in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{2.892294in}{1.142869in}}%
\pgfpathlineto{\pgfqpoint{2.894588in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{2.896228in}{1.126228in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{2.897451in}{1.109587in}}%
\pgfpathlineto{\pgfqpoint{2.897043in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{2.895997in}{1.092946in}}%
\pgfpathlineto{\pgfqpoint{2.894370in}{1.084625in}}%
\pgfpathlineto{\pgfqpoint{2.892231in}{1.076305in}}%
\pgfpathlineto{\pgfqpoint{2.889660in}{1.067984in}}%
\pgfpathlineto{\pgfqpoint{2.886744in}{1.059664in}}%
\pgfpathlineto{\pgfqpoint{2.883571in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{2.880223in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{2.876773in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{2.873280in}{1.026381in}}%
\pgfpathlineto{\pgfqpoint{2.869782in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{2.866299in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{2.862830in}{1.001420in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{2.855843in}{0.984778in}}%
\pgfpathlineto{\pgfqpoint{2.852255in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{2.848555in}{0.968137in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{2.840730in}{0.951496in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.943175in}}%
\pgfpathlineto{\pgfqpoint{2.832387in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{2.828123in}{0.926534in}}%
\pgfpathlineto{\pgfqpoint{2.823888in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{2.823888in}{0.918214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233402in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{3.183157in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{3.178353in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{3.173117in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{3.167521in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{3.161656in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{3.155632in}{0.984585in}}%
\pgfpathlineto{\pgfqpoint{3.149572in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{1.005031in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{3.132420in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{3.127405in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{3.118846in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{3.115352in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{3.112381in}{1.076593in}}%
\pgfpathlineto{\pgfqpoint{3.109916in}{1.086816in}}%
\pgfpathlineto{\pgfqpoint{3.107936in}{1.097039in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{3.105372in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{3.104783in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{3.104670in}{1.137931in}}%
\pgfpathlineto{\pgfqpoint{3.105052in}{1.148155in}}%
\pgfpathlineto{\pgfqpoint{3.105950in}{1.158378in}}%
\pgfpathlineto{\pgfqpoint{3.107381in}{1.168601in}}%
\pgfpathlineto{\pgfqpoint{3.109352in}{1.178824in}}%
\pgfpathlineto{\pgfqpoint{3.111853in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{3.114856in}{1.199270in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{3.126310in}{1.229939in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{3.135135in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{3.139599in}{1.260609in}}%
\pgfpathlineto{\pgfqpoint{3.143959in}{1.270832in}}%
\pgfpathlineto{\pgfqpoint{3.148121in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{3.152006in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{3.155554in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{1.311724in}}%
\pgfpathlineto{\pgfqpoint{3.161510in}{1.321947in}}%
\pgfpathlineto{\pgfqpoint{3.163910in}{1.332170in}}%
\pgfpathlineto{\pgfqpoint{3.165956in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{3.167689in}{1.352616in}}%
\pgfpathlineto{\pgfqpoint{3.169164in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{3.170437in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{3.171565in}{1.383286in}}%
\pgfpathlineto{\pgfqpoint{3.172599in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{3.173582in}{1.403732in}}%
\pgfpathlineto{\pgfqpoint{3.174548in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{3.176523in}{1.434401in}}%
\pgfpathlineto{\pgfqpoint{3.177563in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{3.178652in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{3.179798in}{1.465070in}}%
\pgfpathlineto{\pgfqpoint{3.181005in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{3.182277in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{3.183616in}{1.495740in}}%
\pgfpathlineto{\pgfqpoint{3.185019in}{1.505963in}}%
\pgfpathlineto{\pgfqpoint{3.186479in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{3.187983in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{3.189514in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{3.191049in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{3.192564in}{1.557078in}}%
\pgfpathlineto{\pgfqpoint{3.194031in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{3.195424in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{3.196723in}{1.587748in}}%
\pgfpathlineto{\pgfqpoint{3.197909in}{1.597971in}}%
\pgfpathlineto{\pgfqpoint{3.198975in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{3.199919in}{1.618417in}}%
\pgfpathlineto{\pgfqpoint{3.200747in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{3.201472in}{1.638863in}}%
\pgfpathlineto{\pgfqpoint{3.202111in}{1.649086in}}%
\pgfpathlineto{\pgfqpoint{3.202681in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{3.203200in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{3.203683in}{1.679755in}}%
\pgfpathlineto{\pgfqpoint{3.204140in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.700202in}}%
\pgfpathlineto{\pgfqpoint{3.204994in}{1.710425in}}%
\pgfpathlineto{\pgfqpoint{3.205388in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{3.206078in}{1.741094in}}%
\pgfpathlineto{\pgfqpoint{3.206357in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{1.761540in}}%
\pgfpathlineto{\pgfqpoint{3.206749in}{1.771763in}}%
\pgfpathlineto{\pgfqpoint{3.206853in}{1.781986in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{1.792209in}}%
\pgfpathlineto{\pgfqpoint{3.206886in}{1.802432in}}%
\pgfpathlineto{\pgfqpoint{3.206825in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{3.206724in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{3.206597in}{1.833102in}}%
\pgfpathlineto{\pgfqpoint{3.206453in}{1.843325in}}%
\pgfpathlineto{\pgfqpoint{3.206306in}{1.853548in}}%
\pgfpathlineto{\pgfqpoint{3.206167in}{1.863771in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{1.873994in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{3.205886in}{1.894440in}}%
\pgfpathlineto{\pgfqpoint{3.205859in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.914886in}}%
\pgfpathlineto{\pgfqpoint{3.205922in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{3.206010in}{1.935333in}}%
\pgfpathlineto{\pgfqpoint{3.206133in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{3.210426in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{3.210426in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{3.210549in}{1.935333in}}%
\pgfpathlineto{\pgfqpoint{3.210637in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{3.210688in}{1.914886in}}%
\pgfpathlineto{\pgfqpoint{3.210700in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{3.210673in}{1.894440in}}%
\pgfpathlineto{\pgfqpoint{3.210609in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{3.210514in}{1.873994in}}%
\pgfpathlineto{\pgfqpoint{3.210392in}{1.863771in}}%
\pgfpathlineto{\pgfqpoint{3.210253in}{1.853548in}}%
\pgfpathlineto{\pgfqpoint{3.210106in}{1.843325in}}%
\pgfpathlineto{\pgfqpoint{3.209962in}{1.833102in}}%
\pgfpathlineto{\pgfqpoint{3.209835in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{3.209734in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{3.209673in}{1.802432in}}%
\pgfpathlineto{\pgfqpoint{3.209661in}{1.792209in}}%
\pgfpathlineto{\pgfqpoint{3.209706in}{1.781986in}}%
\pgfpathlineto{\pgfqpoint{3.209810in}{1.771763in}}%
\pgfpathlineto{\pgfqpoint{3.209976in}{1.761540in}}%
\pgfpathlineto{\pgfqpoint{3.210202in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{3.210481in}{1.741094in}}%
\pgfpathlineto{\pgfqpoint{3.210807in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{3.211171in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{3.211565in}{1.710425in}}%
\pgfpathlineto{\pgfqpoint{3.211982in}{1.700202in}}%
\pgfpathlineto{\pgfqpoint{3.212419in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{3.212876in}{1.679755in}}%
\pgfpathlineto{\pgfqpoint{3.213359in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{3.213878in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{3.214448in}{1.649086in}}%
\pgfpathlineto{\pgfqpoint{3.215087in}{1.638863in}}%
\pgfpathlineto{\pgfqpoint{3.215812in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{3.216640in}{1.618417in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{3.218650in}{1.597971in}}%
\pgfpathlineto{\pgfqpoint{3.219836in}{1.587748in}}%
\pgfpathlineto{\pgfqpoint{3.221135in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{3.223995in}{1.557078in}}%
\pgfpathlineto{\pgfqpoint{3.225510in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{3.227045in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{3.228576in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{1.505963in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{1.495740in}}%
\pgfpathlineto{\pgfqpoint{3.234282in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{3.235554in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.465070in}}%
\pgfpathlineto{\pgfqpoint{3.237907in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{3.238996in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{3.240036in}{1.434401in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{3.242011in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{3.242977in}{1.403732in}}%
\pgfpathlineto{\pgfqpoint{3.243960in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{3.244994in}{1.383286in}}%
\pgfpathlineto{\pgfqpoint{3.246122in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{3.247395in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{3.248870in}{1.352616in}}%
\pgfpathlineto{\pgfqpoint{3.250603in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{1.332170in}}%
\pgfpathlineto{\pgfqpoint{3.255049in}{1.321947in}}%
\pgfpathlineto{\pgfqpoint{3.257832in}{1.311724in}}%
\pgfpathlineto{\pgfqpoint{3.261005in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{3.264553in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{3.268438in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{3.272600in}{1.270832in}}%
\pgfpathlineto{\pgfqpoint{3.276960in}{1.260609in}}%
\pgfpathlineto{\pgfqpoint{3.281424in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{3.290249in}{1.229939in}}%
\pgfpathlineto{\pgfqpoint{3.294399in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{3.298245in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{3.301703in}{1.199270in}}%
\pgfpathlineto{\pgfqpoint{3.304706in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{3.307207in}{1.178824in}}%
\pgfpathlineto{\pgfqpoint{3.309178in}{1.168601in}}%
\pgfpathlineto{\pgfqpoint{3.310609in}{1.158378in}}%
\pgfpathlineto{\pgfqpoint{3.311507in}{1.148155in}}%
\pgfpathlineto{\pgfqpoint{3.311889in}{1.137931in}}%
\pgfpathlineto{\pgfqpoint{3.311776in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{3.311187in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{3.310135in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{3.308623in}{1.097039in}}%
\pgfpathlineto{\pgfqpoint{3.306643in}{1.086816in}}%
\pgfpathlineto{\pgfqpoint{3.304178in}{1.076593in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{3.297713in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{3.289154in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{3.284139in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{3.278709in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{3.272956in}{1.005031in}}%
\pgfpathlineto{\pgfqpoint{3.266987in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{3.260927in}{0.984585in}}%
\pgfpathlineto{\pgfqpoint{3.254903in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{3.249038in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{3.243442in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{3.233402in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{3.233402in}{0.933470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663641in}{0.923813in}}%
\pgfpathlineto{\pgfqpoint{3.581795in}{0.923813in}}%
\pgfpathlineto{\pgfqpoint{3.577090in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{0.956740in}}%
\pgfpathlineto{\pgfqpoint{3.567274in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{3.562279in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{3.557311in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{3.552437in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{3.547723in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{3.539026in}{1.071982in}}%
\pgfpathlineto{\pgfqpoint{3.535156in}{1.088445in}}%
\pgfpathlineto{\pgfqpoint{3.531664in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{3.528586in}{1.121371in}}%
\pgfpathlineto{\pgfqpoint{3.525944in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{3.523749in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{3.522001in}{1.170761in}}%
\pgfpathlineto{\pgfqpoint{3.520687in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{3.519788in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{3.519274in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{3.519108in}{1.236614in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{1.253077in}}%
\pgfpathlineto{\pgfqpoint{3.519659in}{1.269540in}}%
\pgfpathlineto{\pgfqpoint{3.520289in}{1.286003in}}%
\pgfpathlineto{\pgfqpoint{3.521098in}{1.302466in}}%
\pgfpathlineto{\pgfqpoint{3.522047in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{3.523100in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{3.524225in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{3.525397in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{3.526593in}{1.384782in}}%
\pgfpathlineto{\pgfqpoint{3.527794in}{1.401246in}}%
\pgfpathlineto{\pgfqpoint{3.528988in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{3.530161in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{3.531303in}{1.450635in}}%
\pgfpathlineto{\pgfqpoint{3.532405in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{3.533457in}{1.483562in}}%
\pgfpathlineto{\pgfqpoint{3.534450in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{3.535375in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{3.536223in}{1.532951in}}%
\pgfpathlineto{\pgfqpoint{3.536984in}{1.549414in}}%
\pgfpathlineto{\pgfqpoint{3.537650in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{3.538217in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{3.538679in}{1.598804in}}%
\pgfpathlineto{\pgfqpoint{3.539035in}{1.615267in}}%
\pgfpathlineto{\pgfqpoint{3.539287in}{1.631730in}}%
\pgfpathlineto{\pgfqpoint{3.539437in}{1.648193in}}%
\pgfpathlineto{\pgfqpoint{3.539490in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{3.539452in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{3.539328in}{1.697583in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{1.714046in}}%
\pgfpathlineto{\pgfqpoint{3.538839in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{3.538476in}{1.746972in}}%
\pgfpathlineto{\pgfqpoint{3.538030in}{1.763436in}}%
\pgfpathlineto{\pgfqpoint{3.537497in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{3.536871in}{1.796362in}}%
\pgfpathlineto{\pgfqpoint{3.536144in}{1.812825in}}%
\pgfpathlineto{\pgfqpoint{3.535313in}{1.829288in}}%
\pgfpathlineto{\pgfqpoint{3.534375in}{1.845752in}}%
\pgfpathlineto{\pgfqpoint{3.533334in}{1.862215in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.878678in}}%
\pgfpathlineto{\pgfqpoint{3.530996in}{1.895141in}}%
\pgfpathlineto{\pgfqpoint{3.529745in}{1.911604in}}%
\pgfpathlineto{\pgfqpoint{3.528485in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{3.527258in}{1.944531in}}%
\pgfpathlineto{\pgfqpoint{3.526114in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{3.525105in}{1.977457in}}%
\pgfpathlineto{\pgfqpoint{3.524284in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{3.523701in}{2.010383in}}%
\pgfpathlineto{\pgfqpoint{3.523401in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{3.523422in}{2.043310in}}%
\pgfpathlineto{\pgfqpoint{3.523789in}{2.059773in}}%
\pgfpathlineto{\pgfqpoint{3.524517in}{2.076236in}}%
\pgfpathlineto{\pgfqpoint{3.525611in}{2.092699in}}%
\pgfpathlineto{\pgfqpoint{3.527063in}{2.109163in}}%
\pgfpathlineto{\pgfqpoint{3.528854in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{3.530959in}{2.142089in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{2.158552in}}%
\pgfpathlineto{\pgfqpoint{3.535978in}{2.175015in}}%
\pgfpathlineto{\pgfqpoint{3.538821in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{3.541840in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{3.545003in}{2.224405in}}%
\pgfpathlineto{\pgfqpoint{3.548281in}{2.240868in}}%
\pgfpathlineto{\pgfqpoint{3.551652in}{2.257331in}}%
\pgfpathlineto{\pgfqpoint{3.555095in}{2.273794in}}%
\pgfpathlineto{\pgfqpoint{3.558595in}{2.290258in}}%
\pgfpathlineto{\pgfqpoint{3.562138in}{2.306721in}}%
\pgfpathlineto{\pgfqpoint{3.565710in}{2.323184in}}%
\pgfpathlineto{\pgfqpoint{3.569299in}{2.339647in}}%
\pgfpathlineto{\pgfqpoint{3.572891in}{2.356110in}}%
\pgfpathlineto{\pgfqpoint{3.576469in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{3.580014in}{2.389037in}}%
\pgfpathlineto{\pgfqpoint{3.583506in}{2.405500in}}%
\pgfpathlineto{\pgfqpoint{3.586923in}{2.421963in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{2.438426in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.454890in}}%
\pgfpathlineto{\pgfqpoint{3.596487in}{2.471353in}}%
\pgfpathlineto{\pgfqpoint{3.599374in}{2.487816in}}%
\pgfpathlineto{\pgfqpoint{3.602081in}{2.504279in}}%
\pgfpathlineto{\pgfqpoint{3.604594in}{2.520742in}}%
\pgfpathlineto{\pgfqpoint{3.606905in}{2.537205in}}%
\pgfpathlineto{\pgfqpoint{3.609011in}{2.553669in}}%
\pgfpathlineto{\pgfqpoint{3.636425in}{2.553669in}}%
\pgfpathlineto{\pgfqpoint{3.636425in}{2.553669in}}%
\pgfpathlineto{\pgfqpoint{3.638531in}{2.537205in}}%
\pgfpathlineto{\pgfqpoint{3.640842in}{2.520742in}}%
\pgfpathlineto{\pgfqpoint{3.643355in}{2.504279in}}%
\pgfpathlineto{\pgfqpoint{3.646062in}{2.487816in}}%
\pgfpathlineto{\pgfqpoint{3.648949in}{2.471353in}}%
\pgfpathlineto{\pgfqpoint{3.652000in}{2.454890in}}%
\pgfpathlineto{\pgfqpoint{3.655196in}{2.438426in}}%
\pgfpathlineto{\pgfqpoint{3.658513in}{2.421963in}}%
\pgfpathlineto{\pgfqpoint{3.661930in}{2.405500in}}%
\pgfpathlineto{\pgfqpoint{3.665422in}{2.389037in}}%
\pgfpathlineto{\pgfqpoint{3.668967in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{3.672545in}{2.356110in}}%
\pgfpathlineto{\pgfqpoint{3.676137in}{2.339647in}}%
\pgfpathlineto{\pgfqpoint{3.679726in}{2.323184in}}%
\pgfpathlineto{\pgfqpoint{3.683298in}{2.306721in}}%
\pgfpathlineto{\pgfqpoint{3.686841in}{2.290258in}}%
\pgfpathlineto{\pgfqpoint{3.690341in}{2.273794in}}%
\pgfpathlineto{\pgfqpoint{3.693784in}{2.257331in}}%
\pgfpathlineto{\pgfqpoint{3.697155in}{2.240868in}}%
\pgfpathlineto{\pgfqpoint{3.700433in}{2.224405in}}%
\pgfpathlineto{\pgfqpoint{3.703596in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{3.706615in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{3.709458in}{2.175015in}}%
\pgfpathlineto{\pgfqpoint{3.712090in}{2.158552in}}%
\pgfpathlineto{\pgfqpoint{3.714477in}{2.142089in}}%
\pgfpathlineto{\pgfqpoint{3.716582in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{3.718373in}{2.109163in}}%
\pgfpathlineto{\pgfqpoint{3.719825in}{2.092699in}}%
\pgfpathlineto{\pgfqpoint{3.720919in}{2.076236in}}%
\pgfpathlineto{\pgfqpoint{3.721647in}{2.059773in}}%
\pgfpathlineto{\pgfqpoint{3.722014in}{2.043310in}}%
\pgfpathlineto{\pgfqpoint{3.722035in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{3.721735in}{2.010383in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{3.720331in}{1.977457in}}%
\pgfpathlineto{\pgfqpoint{3.719322in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{3.718178in}{1.944531in}}%
\pgfpathlineto{\pgfqpoint{3.716951in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{3.715691in}{1.911604in}}%
\pgfpathlineto{\pgfqpoint{3.714440in}{1.895141in}}%
\pgfpathlineto{\pgfqpoint{3.713234in}{1.878678in}}%
\pgfpathlineto{\pgfqpoint{3.712102in}{1.862215in}}%
\pgfpathlineto{\pgfqpoint{3.711061in}{1.845752in}}%
\pgfpathlineto{\pgfqpoint{3.710123in}{1.829288in}}%
\pgfpathlineto{\pgfqpoint{3.709292in}{1.812825in}}%
\pgfpathlineto{\pgfqpoint{3.708565in}{1.796362in}}%
\pgfpathlineto{\pgfqpoint{3.707939in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.763436in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{1.746972in}}%
\pgfpathlineto{\pgfqpoint{3.706597in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{1.714046in}}%
\pgfpathlineto{\pgfqpoint{3.706108in}{1.697583in}}%
\pgfpathlineto{\pgfqpoint{3.705984in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{3.705946in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{3.705999in}{1.648193in}}%
\pgfpathlineto{\pgfqpoint{3.706149in}{1.631730in}}%
\pgfpathlineto{\pgfqpoint{3.706401in}{1.615267in}}%
\pgfpathlineto{\pgfqpoint{3.706757in}{1.598804in}}%
\pgfpathlineto{\pgfqpoint{3.707219in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{3.707786in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{1.549414in}}%
\pgfpathlineto{\pgfqpoint{3.709213in}{1.532951in}}%
\pgfpathlineto{\pgfqpoint{3.710061in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{3.710986in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{3.711979in}{1.483562in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{3.714133in}{1.450635in}}%
\pgfpathlineto{\pgfqpoint{3.715275in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{3.716448in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{3.717642in}{1.401246in}}%
\pgfpathlineto{\pgfqpoint{3.718843in}{1.384782in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{3.721211in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{3.722336in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{3.723389in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{3.724338in}{1.302466in}}%
\pgfpathlineto{\pgfqpoint{3.725147in}{1.286003in}}%
\pgfpathlineto{\pgfqpoint{3.725777in}{1.269540in}}%
\pgfpathlineto{\pgfqpoint{3.726185in}{1.253077in}}%
\pgfpathlineto{\pgfqpoint{3.726328in}{1.236614in}}%
\pgfpathlineto{\pgfqpoint{3.726162in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{3.725648in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{3.723435in}{1.170761in}}%
\pgfpathlineto{\pgfqpoint{3.721687in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{3.719492in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{1.121371in}}%
\pgfpathlineto{\pgfqpoint{3.713772in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{3.710281in}{1.088445in}}%
\pgfpathlineto{\pgfqpoint{3.706410in}{1.071982in}}%
\pgfpathlineto{\pgfqpoint{3.702203in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{3.697713in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{3.692999in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{3.688125in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{3.683157in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{3.678162in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{3.673205in}{0.956740in}}%
\pgfpathlineto{\pgfqpoint{3.668346in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.663641in}{0.923813in}}%
\pgfpathlineto{\pgfqpoint{3.663641in}{0.923813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087145in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{3.987168in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{3.983306in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{3.979569in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{3.976004in}{0.989737in}}%
\pgfpathlineto{\pgfqpoint{3.972653in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{3.969553in}{1.024074in}}%
\pgfpathlineto{\pgfqpoint{3.966732in}{1.041243in}}%
\pgfpathlineto{\pgfqpoint{3.964208in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{3.961988in}{1.075581in}}%
\pgfpathlineto{\pgfqpoint{3.960071in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{3.958446in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{3.957091in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{3.955978in}{1.144257in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{1.161426in}}%
\pgfpathlineto{\pgfqpoint{3.954335in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{3.953723in}{1.195764in}}%
\pgfpathlineto{\pgfqpoint{3.953195in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{3.952709in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{3.952229in}{1.247271in}}%
\pgfpathlineto{\pgfqpoint{3.951720in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{3.951157in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{3.950519in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{3.949793in}{1.315947in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{3.948064in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{3.947070in}{1.367454in}}%
\pgfpathlineto{\pgfqpoint{3.946005in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{3.944885in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{3.943731in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{3.942564in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{3.941405in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{3.940277in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{3.939198in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{3.938185in}{1.504806in}}%
\pgfpathlineto{\pgfqpoint{3.937254in}{1.521975in}}%
\pgfpathlineto{\pgfqpoint{3.936416in}{1.539144in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{1.573482in}}%
\pgfpathlineto{\pgfqpoint{3.934533in}{1.590651in}}%
\pgfpathlineto{\pgfqpoint{3.934127in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{3.933830in}{1.624989in}}%
\pgfpathlineto{\pgfqpoint{3.933638in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.659327in}}%
\pgfpathlineto{\pgfqpoint{3.933549in}{1.676496in}}%
\pgfpathlineto{\pgfqpoint{3.933638in}{1.693665in}}%
\pgfpathlineto{\pgfqpoint{3.933804in}{1.710834in}}%
\pgfpathlineto{\pgfqpoint{3.934041in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{3.934340in}{1.745172in}}%
\pgfpathlineto{\pgfqpoint{3.934694in}{1.762341in}}%
\pgfpathlineto{\pgfqpoint{3.935098in}{1.779510in}}%
\pgfpathlineto{\pgfqpoint{3.935549in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{3.936045in}{1.813848in}}%
\pgfpathlineto{\pgfqpoint{3.936588in}{1.831016in}}%
\pgfpathlineto{\pgfqpoint{3.937182in}{1.848185in}}%
\pgfpathlineto{\pgfqpoint{3.937833in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{3.938550in}{1.882523in}}%
\pgfpathlineto{\pgfqpoint{3.939344in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{3.940226in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{3.941205in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{3.942291in}{1.951199in}}%
\pgfpathlineto{\pgfqpoint{3.943490in}{1.968368in}}%
\pgfpathlineto{\pgfqpoint{3.944804in}{1.985537in}}%
\pgfpathlineto{\pgfqpoint{3.946229in}{2.002706in}}%
\pgfpathlineto{\pgfqpoint{3.947758in}{2.019875in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{3.951068in}{2.054213in}}%
\pgfpathlineto{\pgfqpoint{3.952805in}{2.071382in}}%
\pgfpathlineto{\pgfqpoint{3.954563in}{2.088551in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{2.105720in}}%
\pgfpathlineto{\pgfqpoint{3.958030in}{2.122889in}}%
\pgfpathlineto{\pgfqpoint{3.959688in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{3.961267in}{2.157227in}}%
\pgfpathlineto{\pgfqpoint{3.962756in}{2.174396in}}%
\pgfpathlineto{\pgfqpoint{3.964151in}{2.191565in}}%
\pgfpathlineto{\pgfqpoint{3.965455in}{2.208734in}}%
\pgfpathlineto{\pgfqpoint{3.966684in}{2.225903in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{2.243072in}}%
\pgfpathlineto{\pgfqpoint{3.969018in}{2.260241in}}%
\pgfpathlineto{\pgfqpoint{3.970189in}{2.277410in}}%
\pgfpathlineto{\pgfqpoint{3.971416in}{2.294579in}}%
\pgfpathlineto{\pgfqpoint{3.972740in}{2.311748in}}%
\pgfpathlineto{\pgfqpoint{3.974198in}{2.328917in}}%
\pgfpathlineto{\pgfqpoint{3.975825in}{2.346086in}}%
\pgfpathlineto{\pgfqpoint{3.977646in}{2.363255in}}%
\pgfpathlineto{\pgfqpoint{3.979679in}{2.380424in}}%
\pgfpathlineto{\pgfqpoint{3.981930in}{2.397593in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{2.414762in}}%
\pgfpathlineto{\pgfqpoint{3.987063in}{2.431931in}}%
\pgfpathlineto{\pgfqpoint{3.989904in}{2.449100in}}%
\pgfpathlineto{\pgfqpoint{3.992889in}{2.466269in}}%
\pgfpathlineto{\pgfqpoint{3.995977in}{2.483438in}}%
\pgfpathlineto{\pgfqpoint{3.999125in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{4.005426in}{2.534945in}}%
\pgfpathlineto{\pgfqpoint{4.008492in}{2.552114in}}%
\pgfpathlineto{\pgfqpoint{4.011451in}{2.569283in}}%
\pgfpathlineto{\pgfqpoint{4.014270in}{2.586452in}}%
\pgfpathlineto{\pgfqpoint{4.016924in}{2.603621in}}%
\pgfpathlineto{\pgfqpoint{4.019394in}{2.620790in}}%
\pgfpathlineto{\pgfqpoint{4.021668in}{2.637959in}}%
\pgfpathlineto{\pgfqpoint{4.052645in}{2.637959in}}%
\pgfpathlineto{\pgfqpoint{4.052645in}{2.637959in}}%
\pgfpathlineto{\pgfqpoint{4.054919in}{2.620790in}}%
\pgfpathlineto{\pgfqpoint{4.057389in}{2.603621in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{2.586452in}}%
\pgfpathlineto{\pgfqpoint{4.062862in}{2.569283in}}%
\pgfpathlineto{\pgfqpoint{4.065821in}{2.552114in}}%
\pgfpathlineto{\pgfqpoint{4.068887in}{2.534945in}}%
\pgfpathlineto{\pgfqpoint{4.072023in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{4.075188in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{4.078336in}{2.483438in}}%
\pgfpathlineto{\pgfqpoint{4.081424in}{2.466269in}}%
\pgfpathlineto{\pgfqpoint{4.084409in}{2.449100in}}%
\pgfpathlineto{\pgfqpoint{4.087250in}{2.431931in}}%
\pgfpathlineto{\pgfqpoint{4.089916in}{2.414762in}}%
\pgfpathlineto{\pgfqpoint{4.092383in}{2.397593in}}%
\pgfpathlineto{\pgfqpoint{4.094634in}{2.380424in}}%
\pgfpathlineto{\pgfqpoint{4.096667in}{2.363255in}}%
\pgfpathlineto{\pgfqpoint{4.098488in}{2.346086in}}%
\pgfpathlineto{\pgfqpoint{4.100115in}{2.328917in}}%
\pgfpathlineto{\pgfqpoint{4.101573in}{2.311748in}}%
\pgfpathlineto{\pgfqpoint{4.102897in}{2.294579in}}%
\pgfpathlineto{\pgfqpoint{4.104124in}{2.277410in}}%
\pgfpathlineto{\pgfqpoint{4.105295in}{2.260241in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{2.243072in}}%
\pgfpathlineto{\pgfqpoint{4.107629in}{2.225903in}}%
\pgfpathlineto{\pgfqpoint{4.108858in}{2.208734in}}%
\pgfpathlineto{\pgfqpoint{4.110162in}{2.191565in}}%
\pgfpathlineto{\pgfqpoint{4.111557in}{2.174396in}}%
\pgfpathlineto{\pgfqpoint{4.113046in}{2.157227in}}%
\pgfpathlineto{\pgfqpoint{4.114625in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{2.122889in}}%
\pgfpathlineto{\pgfqpoint{4.117999in}{2.105720in}}%
\pgfpathlineto{\pgfqpoint{4.119750in}{2.088551in}}%
\pgfpathlineto{\pgfqpoint{4.121508in}{2.071382in}}%
\pgfpathlineto{\pgfqpoint{4.123245in}{2.054213in}}%
\pgfpathlineto{\pgfqpoint{4.124935in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{4.126555in}{2.019875in}}%
\pgfpathlineto{\pgfqpoint{4.128084in}{2.002706in}}%
\pgfpathlineto{\pgfqpoint{4.129509in}{1.985537in}}%
\pgfpathlineto{\pgfqpoint{4.130823in}{1.968368in}}%
\pgfpathlineto{\pgfqpoint{4.132022in}{1.951199in}}%
\pgfpathlineto{\pgfqpoint{4.133108in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{4.134087in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{4.134969in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{4.135763in}{1.882523in}}%
\pgfpathlineto{\pgfqpoint{4.136480in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{4.137131in}{1.848185in}}%
\pgfpathlineto{\pgfqpoint{4.137725in}{1.831016in}}%
\pgfpathlineto{\pgfqpoint{4.138268in}{1.813848in}}%
\pgfpathlineto{\pgfqpoint{4.138764in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{4.139215in}{1.779510in}}%
\pgfpathlineto{\pgfqpoint{4.139619in}{1.762341in}}%
\pgfpathlineto{\pgfqpoint{4.139973in}{1.745172in}}%
\pgfpathlineto{\pgfqpoint{4.140272in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{4.140509in}{1.710834in}}%
\pgfpathlineto{\pgfqpoint{4.140675in}{1.693665in}}%
\pgfpathlineto{\pgfqpoint{4.140764in}{1.676496in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.659327in}}%
\pgfpathlineto{\pgfqpoint{4.140675in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{4.140483in}{1.624989in}}%
\pgfpathlineto{\pgfqpoint{4.140186in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{4.139780in}{1.590651in}}%
\pgfpathlineto{\pgfqpoint{4.139262in}{1.573482in}}%
\pgfpathlineto{\pgfqpoint{4.138633in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{4.137897in}{1.539144in}}%
\pgfpathlineto{\pgfqpoint{4.137059in}{1.521975in}}%
\pgfpathlineto{\pgfqpoint{4.136128in}{1.504806in}}%
\pgfpathlineto{\pgfqpoint{4.135115in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{4.134036in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{4.131749in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{4.130582in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{4.129428in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{4.128308in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{4.127243in}{1.367454in}}%
\pgfpathlineto{\pgfqpoint{4.126249in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{4.125339in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{4.124520in}{1.315947in}}%
\pgfpathlineto{\pgfqpoint{4.123794in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{4.123156in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{4.122593in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{4.122084in}{1.247271in}}%
\pgfpathlineto{\pgfqpoint{4.121604in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{4.121118in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{4.120590in}{1.195764in}}%
\pgfpathlineto{\pgfqpoint{4.119978in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{4.119241in}{1.161426in}}%
\pgfpathlineto{\pgfqpoint{4.118335in}{1.144257in}}%
\pgfpathlineto{\pgfqpoint{4.117222in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{4.115867in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{4.114242in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{4.112325in}{1.075581in}}%
\pgfpathlineto{\pgfqpoint{4.110105in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{4.107581in}{1.041243in}}%
\pgfpathlineto{\pgfqpoint{4.104760in}{1.024074in}}%
\pgfpathlineto{\pgfqpoint{4.101660in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{4.098309in}{0.989737in}}%
\pgfpathlineto{\pgfqpoint{4.094744in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{4.091007in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{4.087145in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{4.087145in}{0.938230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721648in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721648in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{SF3D \cite{boss_sf3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136087in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136087in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{InstantMesh \cite{xu_instantmesh_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550525in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550525in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{One2345 \cite{liu_one-2-3-45_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964964in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964964in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{LGM \cite{tang_lgm_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379402in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379402in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Michelangelo \cite{zhao_michelangelo_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793841in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793841in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{ZeroShape \cite{huang_zeroshape_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208280in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208280in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Real3D \cite{jiang_real3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622718in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622718in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{DSO \cite{li_dso_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037157in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037157in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{TRELLIS.2 \cite{xiang2025trellis2}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{0.849155in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{0.849155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441902in}{0.849155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=0.805780in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{1.206656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441902in}{1.206656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=1.163281in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{1.564158in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{1.564158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441902in}{1.564158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=1.520783in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{1.921660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441902in}{1.921660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=1.878285in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{2.279161in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{2.279161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441902in}{2.279161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=2.235786in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441902in}{2.755830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=2.712455in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124875in,y=1.793330in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chamfer Distance (cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669844in}{2.665879in}}%
\pgfpathlineto{\pgfqpoint{0.773453in}{2.665879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084282in}{2.520699in}}%
\pgfpathlineto{\pgfqpoint{1.187892in}{2.520699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498721in}{2.045187in}}%
\pgfpathlineto{\pgfqpoint{1.602330in}{2.045187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913159in}{2.102781in}}%
\pgfpathlineto{\pgfqpoint{2.016769in}{2.102781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327598in}{2.184010in}}%
\pgfpathlineto{\pgfqpoint{2.431207in}{2.184010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742036in}{1.741951in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{1.741951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156475in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{3.260084in}{1.945556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570913in}{2.553669in}}%
\pgfpathlineto{\pgfqpoint{3.674523in}{2.553669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985352in}{2.637959in}}%
\pgfpathlineto{\pgfqpoint{4.088961in}{2.637959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669844in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{0.773453in}{1.000072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084282in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.187892in}{0.942525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498721in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{1.602330in}{0.979415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913159in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{2.016769in}{0.956624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327598in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{2.431207in}{0.921491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742036in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{0.918214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156475in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{3.260084in}{0.933470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570913in}{0.923813in}}%
\pgfpathlineto{\pgfqpoint{3.674523in}{0.923813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985352in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{4.088961in}{0.938230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721648in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{0.721648in}{2.665879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136087in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{2.520699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550525in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{1.550525in}{2.045187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964964in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.964964in}{2.102781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379402in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{2.379402in}{2.184010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793841in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{2.793841in}{1.741951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208280in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{3.208280in}{1.945556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622718in}{0.923813in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{2.553669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037157in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{4.037157in}{2.637959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669844in}{1.535995in}}%
\pgfpathlineto{\pgfqpoint{0.773453in}{1.535995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084282in}{1.135260in}}%
\pgfpathlineto{\pgfqpoint{1.187892in}{1.135260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498721in}{1.314604in}}%
\pgfpathlineto{\pgfqpoint{1.602330in}{1.314604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913159in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{2.016769in}{1.306716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327598in}{1.181436in}}%
\pgfpathlineto{\pgfqpoint{2.431207in}{1.181436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742036in}{1.123718in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{1.123718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156475in}{1.174258in}}%
\pgfpathlineto{\pgfqpoint{3.260084in}{1.174258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570913in}{1.675488in}}%
\pgfpathlineto{\pgfqpoint{3.674523in}{1.675488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441902in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985352in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{4.088961in}{1.687939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{0.441902in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316903in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{0.830830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441902in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{4.316903in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_chamfer_max.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.441562in}{2.755830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{0.830830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818760in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{0.753037in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{0.748821in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{0.744485in}{1.014338in}}%
\pgfpathlineto{\pgfqpoint{0.740091in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{0.735705in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{0.731389in}{1.057769in}}%
\pgfpathlineto{\pgfqpoint{0.727203in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{0.723202in}{1.086723in}}%
\pgfpathlineto{\pgfqpoint{0.719431in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{1.115677in}}%
\pgfpathlineto{\pgfqpoint{0.712715in}{1.130154in}}%
\pgfpathlineto{\pgfqpoint{0.709815in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{0.707235in}{1.159108in}}%
\pgfpathlineto{\pgfqpoint{0.704975in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{0.703033in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{0.701400in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{0.700065in}{1.217016in}}%
\pgfpathlineto{\pgfqpoint{0.699016in}{1.231493in}}%
\pgfpathlineto{\pgfqpoint{0.698236in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{0.697708in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{0.697412in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{0.697323in}{1.289401in}}%
\pgfpathlineto{\pgfqpoint{0.697410in}{1.303878in}}%
\pgfpathlineto{\pgfqpoint{0.697637in}{1.318355in}}%
\pgfpathlineto{\pgfqpoint{0.697961in}{1.332832in}}%
\pgfpathlineto{\pgfqpoint{0.698335in}{1.347309in}}%
\pgfpathlineto{\pgfqpoint{0.698706in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{0.699018in}{1.376263in}}%
\pgfpathlineto{\pgfqpoint{0.699217in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{0.699251in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{0.699075in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{0.697969in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{0.697012in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{0.695794in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{0.694343in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{0.692707in}{1.506556in}}%
\pgfpathlineto{\pgfqpoint{0.690946in}{1.521033in}}%
\pgfpathlineto{\pgfqpoint{0.689136in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{0.687363in}{1.549987in}}%
\pgfpathlineto{\pgfqpoint{0.685720in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{0.684301in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.683201in}{1.593418in}}%
\pgfpathlineto{\pgfqpoint{0.682505in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.682289in}{1.622372in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{0.683521in}{1.651326in}}%
\pgfpathlineto{\pgfqpoint{0.685035in}{1.665803in}}%
\pgfpathlineto{\pgfqpoint{0.687156in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{0.689863in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{0.693114in}{1.709234in}}%
\pgfpathlineto{\pgfqpoint{0.696848in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{0.700989in}{1.738188in}}%
\pgfpathlineto{\pgfqpoint{0.705446in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{0.710120in}{1.767142in}}%
\pgfpathlineto{\pgfqpoint{0.714908in}{1.781619in}}%
\pgfpathlineto{\pgfqpoint{0.719706in}{1.796096in}}%
\pgfpathlineto{\pgfqpoint{0.724412in}{1.810573in}}%
\pgfpathlineto{\pgfqpoint{0.728933in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{0.733186in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{0.737099in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{0.740616in}{1.868481in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{1.882958in}}%
\pgfpathlineto{\pgfqpoint{0.746314in}{1.897435in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{1.911912in}}%
\pgfpathlineto{\pgfqpoint{0.750148in}{1.926389in}}%
\pgfpathlineto{\pgfqpoint{0.751394in}{1.940866in}}%
\pgfpathlineto{\pgfqpoint{0.752237in}{1.955343in}}%
\pgfpathlineto{\pgfqpoint{0.752726in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{0.752917in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{0.752878in}{1.998774in}}%
\pgfpathlineto{\pgfqpoint{0.752676in}{2.013251in}}%
\pgfpathlineto{\pgfqpoint{0.752385in}{2.027728in}}%
\pgfpathlineto{\pgfqpoint{0.752073in}{2.042205in}}%
\pgfpathlineto{\pgfqpoint{0.751807in}{2.056682in}}%
\pgfpathlineto{\pgfqpoint{0.751645in}{2.071159in}}%
\pgfpathlineto{\pgfqpoint{0.751635in}{2.085636in}}%
\pgfpathlineto{\pgfqpoint{0.751817in}{2.100113in}}%
\pgfpathlineto{\pgfqpoint{0.752216in}{2.114590in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.129067in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{2.143544in}}%
\pgfpathlineto{\pgfqpoint{0.754785in}{2.158021in}}%
\pgfpathlineto{\pgfqpoint{0.756065in}{2.172498in}}%
\pgfpathlineto{\pgfqpoint{0.757517in}{2.186975in}}%
\pgfpathlineto{\pgfqpoint{0.759106in}{2.201452in}}%
\pgfpathlineto{\pgfqpoint{0.760794in}{2.215929in}}%
\pgfpathlineto{\pgfqpoint{0.762545in}{2.230406in}}%
\pgfpathlineto{\pgfqpoint{0.764322in}{2.244883in}}%
\pgfpathlineto{\pgfqpoint{0.766090in}{2.259360in}}%
\pgfpathlineto{\pgfqpoint{0.767820in}{2.273837in}}%
\pgfpathlineto{\pgfqpoint{0.769488in}{2.288314in}}%
\pgfpathlineto{\pgfqpoint{0.771075in}{2.302791in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{2.317268in}}%
\pgfpathlineto{\pgfqpoint{0.773958in}{2.331745in}}%
\pgfpathlineto{\pgfqpoint{0.775241in}{2.346222in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{0.777492in}{2.375176in}}%
\pgfpathlineto{\pgfqpoint{0.778468in}{2.389653in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{2.404130in}}%
\pgfpathlineto{\pgfqpoint{0.780150in}{2.418607in}}%
\pgfpathlineto{\pgfqpoint{0.791647in}{2.418607in}}%
\pgfpathlineto{\pgfqpoint{0.791647in}{2.418607in}}%
\pgfpathlineto{\pgfqpoint{0.792445in}{2.404130in}}%
\pgfpathlineto{\pgfqpoint{0.793329in}{2.389653in}}%
\pgfpathlineto{\pgfqpoint{0.794305in}{2.375176in}}%
\pgfpathlineto{\pgfqpoint{0.795379in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{2.346222in}}%
\pgfpathlineto{\pgfqpoint{0.797839in}{2.331745in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{2.317268in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{2.302791in}}%
\pgfpathlineto{\pgfqpoint{0.802309in}{2.288314in}}%
\pgfpathlineto{\pgfqpoint{0.803977in}{2.273837in}}%
\pgfpathlineto{\pgfqpoint{0.805707in}{2.259360in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{2.244883in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{2.230406in}}%
\pgfpathlineto{\pgfqpoint{0.811003in}{2.215929in}}%
\pgfpathlineto{\pgfqpoint{0.812691in}{2.201452in}}%
\pgfpathlineto{\pgfqpoint{0.814280in}{2.186975in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.172498in}}%
\pgfpathlineto{\pgfqpoint{0.817012in}{2.158021in}}%
\pgfpathlineto{\pgfqpoint{0.818092in}{2.143544in}}%
\pgfpathlineto{\pgfqpoint{0.818952in}{2.129067in}}%
\pgfpathlineto{\pgfqpoint{0.819581in}{2.114590in}}%
\pgfpathlineto{\pgfqpoint{0.819980in}{2.100113in}}%
\pgfpathlineto{\pgfqpoint{0.820162in}{2.085636in}}%
\pgfpathlineto{\pgfqpoint{0.820152in}{2.071159in}}%
\pgfpathlineto{\pgfqpoint{0.819990in}{2.056682in}}%
\pgfpathlineto{\pgfqpoint{0.819724in}{2.042205in}}%
\pgfpathlineto{\pgfqpoint{0.819412in}{2.027728in}}%
\pgfpathlineto{\pgfqpoint{0.819121in}{2.013251in}}%
\pgfpathlineto{\pgfqpoint{0.818919in}{1.998774in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{0.819071in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{0.819560in}{1.955343in}}%
\pgfpathlineto{\pgfqpoint{0.820403in}{1.940866in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.926389in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{1.911912in}}%
\pgfpathlineto{\pgfqpoint{0.825483in}{1.897435in}}%
\pgfpathlineto{\pgfqpoint{0.828101in}{1.882958in}}%
\pgfpathlineto{\pgfqpoint{0.831181in}{1.868481in}}%
\pgfpathlineto{\pgfqpoint{0.834698in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{0.838611in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{0.842864in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{0.847385in}{1.810573in}}%
\pgfpathlineto{\pgfqpoint{0.852091in}{1.796096in}}%
\pgfpathlineto{\pgfqpoint{0.856889in}{1.781619in}}%
\pgfpathlineto{\pgfqpoint{0.861676in}{1.767142in}}%
\pgfpathlineto{\pgfqpoint{0.866351in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{1.738188in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{0.878683in}{1.709234in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{0.884641in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{0.886762in}{1.665803in}}%
\pgfpathlineto{\pgfqpoint{0.888276in}{1.651326in}}%
\pgfpathlineto{\pgfqpoint{0.889184in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{0.889508in}{1.622372in}}%
\pgfpathlineto{\pgfqpoint{0.889292in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{1.593418in}}%
\pgfpathlineto{\pgfqpoint{0.887495in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.886077in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{1.549987in}}%
\pgfpathlineto{\pgfqpoint{0.882661in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{0.880851in}{1.521033in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{1.506556in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{0.876003in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{0.874785in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{0.873828in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{0.873142in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{0.872722in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{0.872546in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{0.872580in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{0.872779in}{1.376263in}}%
\pgfpathlineto{\pgfqpoint{0.873091in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{0.873462in}{1.347309in}}%
\pgfpathlineto{\pgfqpoint{0.873836in}{1.332832in}}%
\pgfpathlineto{\pgfqpoint{0.874160in}{1.318355in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.303878in}}%
\pgfpathlineto{\pgfqpoint{0.874474in}{1.289401in}}%
\pgfpathlineto{\pgfqpoint{0.874385in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{0.874089in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{0.873561in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{0.872781in}{1.231493in}}%
\pgfpathlineto{\pgfqpoint{0.871732in}{1.217016in}}%
\pgfpathlineto{\pgfqpoint{0.870397in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{0.868764in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{0.866822in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{0.864562in}{1.159108in}}%
\pgfpathlineto{\pgfqpoint{0.861982in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{0.859082in}{1.130154in}}%
\pgfpathlineto{\pgfqpoint{0.855871in}{1.115677in}}%
\pgfpathlineto{\pgfqpoint{0.852366in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{0.848595in}{1.086723in}}%
\pgfpathlineto{\pgfqpoint{0.844594in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{0.840408in}{1.057769in}}%
\pgfpathlineto{\pgfqpoint{0.836092in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{0.831706in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{0.827312in}{1.014338in}}%
\pgfpathlineto{\pgfqpoint{0.822976in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{0.818760in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{0.818760in}{0.985384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250678in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{1.143853in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{1.137734in}{0.981708in}}%
\pgfpathlineto{\pgfqpoint{1.131754in}{0.996260in}}%
\pgfpathlineto{\pgfqpoint{1.126023in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{1.120639in}{1.025363in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{1.111226in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.069017in}}%
\pgfpathlineto{\pgfqpoint{1.103996in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{1.099203in}{1.112672in}}%
\pgfpathlineto{\pgfqpoint{1.097751in}{1.127223in}}%
\pgfpathlineto{\pgfqpoint{1.096930in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{1.096727in}{1.156326in}}%
\pgfpathlineto{\pgfqpoint{1.097125in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{1.098095in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{1.099597in}{1.199981in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{1.214533in}}%
\pgfpathlineto{\pgfqpoint{1.103987in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{1.106744in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{1.258187in}}%
\pgfpathlineto{\pgfqpoint{1.113008in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{1.119757in}{1.301842in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{1.316393in}}%
\pgfpathlineto{\pgfqpoint{1.126458in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{1.129672in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{1.132758in}{1.360048in}}%
\pgfpathlineto{\pgfqpoint{1.135709in}{1.374599in}}%
\pgfpathlineto{\pgfqpoint{1.138525in}{1.389151in}}%
\pgfpathlineto{\pgfqpoint{1.141220in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{1.143812in}{1.418254in}}%
\pgfpathlineto{\pgfqpoint{1.146326in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{1.148785in}{1.447357in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{1.153624in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{1.156035in}{1.491012in}}%
\pgfpathlineto{\pgfqpoint{1.158451in}{1.505563in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{1.163293in}{1.534666in}}%
\pgfpathlineto{\pgfqpoint{1.165697in}{1.549218in}}%
\pgfpathlineto{\pgfqpoint{1.168069in}{1.563769in}}%
\pgfpathlineto{\pgfqpoint{1.170386in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{1.172626in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{1.174762in}{1.607424in}}%
\pgfpathlineto{\pgfqpoint{1.176773in}{1.621975in}}%
\pgfpathlineto{\pgfqpoint{1.178636in}{1.636527in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.651078in}}%
\pgfpathlineto{\pgfqpoint{1.181854in}{1.665630in}}%
\pgfpathlineto{\pgfqpoint{1.183186in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{1.184327in}{1.694733in}}%
\pgfpathlineto{\pgfqpoint{1.185279in}{1.709285in}}%
\pgfpathlineto{\pgfqpoint{1.186048in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.738388in}}%
\pgfpathlineto{\pgfqpoint{1.187094in}{1.752939in}}%
\pgfpathlineto{\pgfqpoint{1.187407in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{1.187612in}{1.782042in}}%
\pgfpathlineto{\pgfqpoint{1.187734in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{1.811145in}}%
\pgfpathlineto{\pgfqpoint{1.187840in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{1.187876in}{1.840248in}}%
\pgfpathlineto{\pgfqpoint{1.187930in}{1.854800in}}%
\pgfpathlineto{\pgfqpoint{1.188021in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{1.188161in}{1.883903in}}%
\pgfpathlineto{\pgfqpoint{1.188357in}{1.898454in}}%
\pgfpathlineto{\pgfqpoint{1.188608in}{1.913006in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.927558in}}%
\pgfpathlineto{\pgfqpoint{1.189250in}{1.942109in}}%
\pgfpathlineto{\pgfqpoint{1.189617in}{1.956661in}}%
\pgfpathlineto{\pgfqpoint{1.189995in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{1.190720in}{2.000315in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{2.014867in}}%
\pgfpathlineto{\pgfqpoint{1.191328in}{2.029418in}}%
\pgfpathlineto{\pgfqpoint{1.191574in}{2.043970in}}%
\pgfpathlineto{\pgfqpoint{1.191785in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{2.073073in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{2.087624in}}%
\pgfpathlineto{\pgfqpoint{1.192291in}{2.102176in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{2.116727in}}%
\pgfpathlineto{\pgfqpoint{1.192644in}{2.131279in}}%
\pgfpathlineto{\pgfqpoint{1.192860in}{2.145830in}}%
\pgfpathlineto{\pgfqpoint{1.193112in}{2.160382in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{2.174934in}}%
\pgfpathlineto{\pgfqpoint{1.193725in}{2.189485in}}%
\pgfpathlineto{\pgfqpoint{1.194080in}{2.204037in}}%
\pgfpathlineto{\pgfqpoint{1.194459in}{2.218588in}}%
\pgfpathlineto{\pgfqpoint{1.194850in}{2.233140in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{2.247691in}}%
\pgfpathlineto{\pgfqpoint{1.195632in}{2.262243in}}%
\pgfpathlineto{\pgfqpoint{1.196006in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{1.196358in}{2.291346in}}%
\pgfpathlineto{\pgfqpoint{1.196686in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{1.196988in}{2.320449in}}%
\pgfpathlineto{\pgfqpoint{1.197264in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{2.349552in}}%
\pgfpathlineto{\pgfqpoint{1.197752in}{2.364103in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{2.378655in}}%
\pgfpathlineto{\pgfqpoint{1.198176in}{2.393206in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{2.393206in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{2.393206in}}%
\pgfpathlineto{\pgfqpoint{1.202704in}{2.378655in}}%
\pgfpathlineto{\pgfqpoint{1.202922in}{2.364103in}}%
\pgfpathlineto{\pgfqpoint{1.203156in}{2.349552in}}%
\pgfpathlineto{\pgfqpoint{1.203410in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{1.203686in}{2.320449in}}%
\pgfpathlineto{\pgfqpoint{1.203988in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{1.204316in}{2.291346in}}%
\pgfpathlineto{\pgfqpoint{1.204668in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{1.205042in}{2.262243in}}%
\pgfpathlineto{\pgfqpoint{1.205430in}{2.247691in}}%
\pgfpathlineto{\pgfqpoint{1.205824in}{2.233140in}}%
\pgfpathlineto{\pgfqpoint{1.206215in}{2.218588in}}%
\pgfpathlineto{\pgfqpoint{1.206594in}{2.204037in}}%
\pgfpathlineto{\pgfqpoint{1.206949in}{2.189485in}}%
\pgfpathlineto{\pgfqpoint{1.207274in}{2.174934in}}%
\pgfpathlineto{\pgfqpoint{1.207562in}{2.160382in}}%
\pgfpathlineto{\pgfqpoint{1.207814in}{2.145830in}}%
\pgfpathlineto{\pgfqpoint{1.208030in}{2.131279in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{2.116727in}}%
\pgfpathlineto{\pgfqpoint{1.208383in}{2.102176in}}%
\pgfpathlineto{\pgfqpoint{1.208543in}{2.087624in}}%
\pgfpathlineto{\pgfqpoint{1.208707in}{2.073073in}}%
\pgfpathlineto{\pgfqpoint{1.208889in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{1.209100in}{2.043970in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{2.029418in}}%
\pgfpathlineto{\pgfqpoint{1.209632in}{2.014867in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{2.000315in}}%
\pgfpathlineto{\pgfqpoint{1.210307in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{1.210679in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{1.956661in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.942109in}}%
\pgfpathlineto{\pgfqpoint{1.211765in}{1.927558in}}%
\pgfpathlineto{\pgfqpoint{1.212066in}{1.913006in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{1.898454in}}%
\pgfpathlineto{\pgfqpoint{1.212513in}{1.883903in}}%
\pgfpathlineto{\pgfqpoint{1.212653in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{1.212744in}{1.854800in}}%
\pgfpathlineto{\pgfqpoint{1.212798in}{1.840248in}}%
\pgfpathlineto{\pgfqpoint{1.212834in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{1.212873in}{1.811145in}}%
\pgfpathlineto{\pgfqpoint{1.212940in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{1.213062in}{1.782042in}}%
\pgfpathlineto{\pgfqpoint{1.213267in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{1.213580in}{1.752939in}}%
\pgfpathlineto{\pgfqpoint{1.214026in}{1.738388in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{1.215395in}{1.709285in}}%
\pgfpathlineto{\pgfqpoint{1.216347in}{1.694733in}}%
\pgfpathlineto{\pgfqpoint{1.217488in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{1.218820in}{1.665630in}}%
\pgfpathlineto{\pgfqpoint{1.220339in}{1.651078in}}%
\pgfpathlineto{\pgfqpoint{1.222038in}{1.636527in}}%
\pgfpathlineto{\pgfqpoint{1.223901in}{1.621975in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.607424in}}%
\pgfpathlineto{\pgfqpoint{1.228048in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{1.230288in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{1.563769in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.549218in}}%
\pgfpathlineto{\pgfqpoint{1.237381in}{1.534666in}}%
\pgfpathlineto{\pgfqpoint{1.239801in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.505563in}}%
\pgfpathlineto{\pgfqpoint{1.244639in}{1.491012in}}%
\pgfpathlineto{\pgfqpoint{1.247050in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{1.249463in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{1.251889in}{1.447357in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{1.256862in}{1.418254in}}%
\pgfpathlineto{\pgfqpoint{1.259454in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{1.262149in}{1.389151in}}%
\pgfpathlineto{\pgfqpoint{1.264965in}{1.374599in}}%
\pgfpathlineto{\pgfqpoint{1.267916in}{1.360048in}}%
\pgfpathlineto{\pgfqpoint{1.271002in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{1.274216in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{1.277533in}{1.316393in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.301842in}}%
\pgfpathlineto{\pgfqpoint{1.284315in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{1.287666in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.258187in}}%
\pgfpathlineto{\pgfqpoint{1.293930in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{1.296687in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{1.299092in}{1.214533in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.199981in}}%
\pgfpathlineto{\pgfqpoint{1.302579in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{1.303947in}{1.156326in}}%
\pgfpathlineto{\pgfqpoint{1.303744in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{1.302923in}{1.127223in}}%
\pgfpathlineto{\pgfqpoint{1.301471in}{1.112672in}}%
\pgfpathlineto{\pgfqpoint{1.299388in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{1.293356in}{1.069017in}}%
\pgfpathlineto{\pgfqpoint{1.289448in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{1.284990in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{1.280035in}{1.025363in}}%
\pgfpathlineto{\pgfqpoint{1.274651in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{1.268920in}{0.996260in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{0.981708in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{1.250678in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{1.250678in}{0.952605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629157in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{1.600394in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{1.597312in}{1.013324in}}%
\pgfpathlineto{\pgfqpoint{1.593785in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{1.589807in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{1.585388in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.580556in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{1.096559in}}%
\pgfpathlineto{\pgfqpoint{1.564102in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.558215in}{1.124304in}}%
\pgfpathlineto{\pgfqpoint{1.552280in}{1.138176in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{1.152049in}}%
\pgfpathlineto{\pgfqpoint{1.540680in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{1.535225in}{1.179794in}}%
\pgfpathlineto{\pgfqpoint{1.530136in}{1.193666in}}%
\pgfpathlineto{\pgfqpoint{1.525507in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{1.521425in}{1.221411in}}%
\pgfpathlineto{\pgfqpoint{1.517961in}{1.235283in}}%
\pgfpathlineto{\pgfqpoint{1.515175in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{1.513104in}{1.263028in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{1.511166in}{1.290773in}}%
\pgfpathlineto{\pgfqpoint{1.511276in}{1.304646in}}%
\pgfpathlineto{\pgfqpoint{1.512058in}{1.318518in}}%
\pgfpathlineto{\pgfqpoint{1.513459in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.517850in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{1.520695in}{1.374008in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.527320in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{1.530963in}{1.415625in}}%
\pgfpathlineto{\pgfqpoint{1.534740in}{1.429498in}}%
\pgfpathlineto{\pgfqpoint{1.538591in}{1.443370in}}%
\pgfpathlineto{\pgfqpoint{1.542456in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{1.550010in}{1.484987in}}%
\pgfpathlineto{\pgfqpoint{1.553594in}{1.498860in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{1.560150in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{1.540477in}}%
\pgfpathlineto{\pgfqpoint{1.565674in}{1.554350in}}%
\pgfpathlineto{\pgfqpoint{1.568002in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{1.571794in}{1.595967in}}%
\pgfpathlineto{\pgfqpoint{1.573287in}{1.609839in}}%
\pgfpathlineto{\pgfqpoint{1.574546in}{1.623712in}}%
\pgfpathlineto{\pgfqpoint{1.575605in}{1.637584in}}%
\pgfpathlineto{\pgfqpoint{1.576503in}{1.651457in}}%
\pgfpathlineto{\pgfqpoint{1.577281in}{1.665329in}}%
\pgfpathlineto{\pgfqpoint{1.577979in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{1.578638in}{1.693074in}}%
\pgfpathlineto{\pgfqpoint{1.579294in}{1.706946in}}%
\pgfpathlineto{\pgfqpoint{1.579980in}{1.720819in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{1.734691in}}%
\pgfpathlineto{\pgfqpoint{1.581550in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{1.762436in}}%
\pgfpathlineto{\pgfqpoint{1.583510in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{1.584660in}{1.790181in}}%
\pgfpathlineto{\pgfqpoint{1.585927in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{1.587303in}{1.817926in}}%
\pgfpathlineto{\pgfqpoint{1.588778in}{1.831798in}}%
\pgfpathlineto{\pgfqpoint{1.590335in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{1.591954in}{1.859543in}}%
\pgfpathlineto{\pgfqpoint{1.593612in}{1.873416in}}%
\pgfpathlineto{\pgfqpoint{1.595282in}{1.887288in}}%
\pgfpathlineto{\pgfqpoint{1.596937in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{1.915033in}}%
\pgfpathlineto{\pgfqpoint{1.600092in}{1.928906in}}%
\pgfpathlineto{\pgfqpoint{1.601538in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{1.602864in}{1.956650in}}%
\pgfpathlineto{\pgfqpoint{1.604050in}{1.970523in}}%
\pgfpathlineto{\pgfqpoint{1.605077in}{1.984395in}}%
\pgfpathlineto{\pgfqpoint{1.605934in}{1.998268in}}%
\pgfpathlineto{\pgfqpoint{1.606615in}{2.012140in}}%
\pgfpathlineto{\pgfqpoint{1.607121in}{2.026013in}}%
\pgfpathlineto{\pgfqpoint{1.607459in}{2.039885in}}%
\pgfpathlineto{\pgfqpoint{1.607648in}{2.053758in}}%
\pgfpathlineto{\pgfqpoint{1.607711in}{2.067630in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{2.081502in}}%
\pgfpathlineto{\pgfqpoint{1.607589in}{2.095375in}}%
\pgfpathlineto{\pgfqpoint{1.607481in}{2.109247in}}%
\pgfpathlineto{\pgfqpoint{1.607390in}{2.123120in}}%
\pgfpathlineto{\pgfqpoint{1.607351in}{2.136992in}}%
\pgfpathlineto{\pgfqpoint{1.607390in}{2.150865in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{2.164737in}}%
\pgfpathlineto{\pgfqpoint{1.607758in}{2.178610in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{2.192482in}}%
\pgfpathlineto{\pgfqpoint{1.608504in}{2.206354in}}%
\pgfpathlineto{\pgfqpoint{1.608980in}{2.220227in}}%
\pgfpathlineto{\pgfqpoint{1.609492in}{2.234099in}}%
\pgfpathlineto{\pgfqpoint{1.610015in}{2.247972in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{2.261844in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{2.275717in}}%
\pgfpathlineto{\pgfqpoint{1.611426in}{2.289589in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{2.303462in}}%
\pgfpathlineto{\pgfqpoint{1.612115in}{2.317334in}}%
\pgfpathlineto{\pgfqpoint{1.612379in}{2.331206in}}%
\pgfpathlineto{\pgfqpoint{1.612600in}{2.345079in}}%
\pgfpathlineto{\pgfqpoint{1.612787in}{2.358951in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{2.372824in}}%
\pgfpathlineto{\pgfqpoint{1.616599in}{2.372824in}}%
\pgfpathlineto{\pgfqpoint{1.616599in}{2.372824in}}%
\pgfpathlineto{\pgfqpoint{1.616764in}{2.358951in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{2.345079in}}%
\pgfpathlineto{\pgfqpoint{1.617172in}{2.331206in}}%
\pgfpathlineto{\pgfqpoint{1.617436in}{2.317334in}}%
\pgfpathlineto{\pgfqpoint{1.617753in}{2.303462in}}%
\pgfpathlineto{\pgfqpoint{1.618125in}{2.289589in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{2.275717in}}%
\pgfpathlineto{\pgfqpoint{1.619027in}{2.261844in}}%
\pgfpathlineto{\pgfqpoint{1.619536in}{2.247972in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{2.234099in}}%
\pgfpathlineto{\pgfqpoint{1.620571in}{2.220227in}}%
\pgfpathlineto{\pgfqpoint{1.621047in}{2.206354in}}%
\pgfpathlineto{\pgfqpoint{1.621462in}{2.192482in}}%
\pgfpathlineto{\pgfqpoint{1.621793in}{2.178610in}}%
\pgfpathlineto{\pgfqpoint{1.622028in}{2.164737in}}%
\pgfpathlineto{\pgfqpoint{1.622161in}{2.150865in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.136992in}}%
\pgfpathlineto{\pgfqpoint{1.622161in}{2.123120in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{2.109247in}}%
\pgfpathlineto{\pgfqpoint{1.621962in}{2.095375in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{2.081502in}}%
\pgfpathlineto{\pgfqpoint{1.621840in}{2.067630in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{2.053758in}}%
\pgfpathlineto{\pgfqpoint{1.622092in}{2.039885in}}%
\pgfpathlineto{\pgfqpoint{1.622430in}{2.026013in}}%
\pgfpathlineto{\pgfqpoint{1.622936in}{2.012140in}}%
\pgfpathlineto{\pgfqpoint{1.623617in}{1.998268in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.984395in}}%
\pgfpathlineto{\pgfqpoint{1.625501in}{1.970523in}}%
\pgfpathlineto{\pgfqpoint{1.626687in}{1.956650in}}%
\pgfpathlineto{\pgfqpoint{1.628013in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{1.629459in}{1.928906in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{1.915033in}}%
\pgfpathlineto{\pgfqpoint{1.632614in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{1.887288in}}%
\pgfpathlineto{\pgfqpoint{1.635939in}{1.873416in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{1.859543in}}%
\pgfpathlineto{\pgfqpoint{1.639216in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.831798in}}%
\pgfpathlineto{\pgfqpoint{1.642248in}{1.817926in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{1.644891in}{1.790181in}}%
\pgfpathlineto{\pgfqpoint{1.646041in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{1.647076in}{1.762436in}}%
\pgfpathlineto{\pgfqpoint{1.648001in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{1.648827in}{1.734691in}}%
\pgfpathlineto{\pgfqpoint{1.649571in}{1.720819in}}%
\pgfpathlineto{\pgfqpoint{1.650257in}{1.706946in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{1.693074in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{1.652270in}{1.665329in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.651457in}}%
\pgfpathlineto{\pgfqpoint{1.653946in}{1.637584in}}%
\pgfpathlineto{\pgfqpoint{1.655005in}{1.623712in}}%
\pgfpathlineto{\pgfqpoint{1.656264in}{1.609839in}}%
\pgfpathlineto{\pgfqpoint{1.657757in}{1.595967in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{1.661549in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{1.663877in}{1.554350in}}%
\pgfpathlineto{\pgfqpoint{1.666498in}{1.540477in}}%
\pgfpathlineto{\pgfqpoint{1.669401in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{1.672564in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{1.498860in}}%
\pgfpathlineto{\pgfqpoint{1.679541in}{1.484987in}}%
\pgfpathlineto{\pgfqpoint{1.683270in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{1.687095in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.443370in}}%
\pgfpathlineto{\pgfqpoint{1.694811in}{1.429498in}}%
\pgfpathlineto{\pgfqpoint{1.698588in}{1.415625in}}%
\pgfpathlineto{\pgfqpoint{1.702231in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.708856in}{1.374008in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{1.714138in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.716092in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{1.717493in}{1.318518in}}%
\pgfpathlineto{\pgfqpoint{1.718275in}{1.304646in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{1.290773in}}%
\pgfpathlineto{\pgfqpoint{1.717783in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{1.263028in}}%
\pgfpathlineto{\pgfqpoint{1.714376in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{1.711590in}{1.235283in}}%
\pgfpathlineto{\pgfqpoint{1.708126in}{1.221411in}}%
\pgfpathlineto{\pgfqpoint{1.704044in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{1.699415in}{1.193666in}}%
\pgfpathlineto{\pgfqpoint{1.694326in}{1.179794in}}%
\pgfpathlineto{\pgfqpoint{1.688871in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{1.683151in}{1.152049in}}%
\pgfpathlineto{\pgfqpoint{1.677271in}{1.138176in}}%
\pgfpathlineto{\pgfqpoint{1.671336in}{1.124304in}}%
\pgfpathlineto{\pgfqpoint{1.665449in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.659707in}{1.096559in}}%
\pgfpathlineto{\pgfqpoint{1.654197in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{1.648995in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.644163in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{1.635766in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{1.013324in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{0.999452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040412in}{0.998977in}}%
\pgfpathlineto{\pgfqpoint{2.018016in}{0.998977in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.021770in}}%
\pgfpathlineto{\pgfqpoint{2.011025in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{2.007994in}{1.044563in}}%
\pgfpathlineto{\pgfqpoint{2.004569in}{1.055960in}}%
\pgfpathlineto{\pgfqpoint{2.000739in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{1.996506in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{1.991887in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{1.986916in}{1.101546in}}%
\pgfpathlineto{\pgfqpoint{1.981649in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{1.976157in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{1.970530in}{1.135736in}}%
\pgfpathlineto{\pgfqpoint{1.964870in}{1.147132in}}%
\pgfpathlineto{\pgfqpoint{1.959286in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{1.948789in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{1.944082in}{1.192718in}}%
\pgfpathlineto{\pgfqpoint{1.939847in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{1.936143in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{1.933008in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{1.930453in}{1.238305in}}%
\pgfpathlineto{\pgfqpoint{1.928471in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{1.926107in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{1.925644in}{1.283891in}}%
\pgfpathlineto{\pgfqpoint{1.925604in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{1.925949in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{1.926650in}{1.318081in}}%
\pgfpathlineto{\pgfqpoint{1.927687in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{1.930736in}{1.352270in}}%
\pgfpathlineto{\pgfqpoint{1.932741in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{1.935061in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{1.937683in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{1.940583in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{1.947055in}{1.420650in}}%
\pgfpathlineto{\pgfqpoint{1.950513in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{1.954025in}{1.443443in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{1.960916in}{1.466236in}}%
\pgfpathlineto{\pgfqpoint{1.964153in}{1.477633in}}%
\pgfpathlineto{\pgfqpoint{1.967173in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{1.969935in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{1.972415in}{1.511822in}}%
\pgfpathlineto{\pgfqpoint{1.974606in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{1.978162in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{1.557409in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{1.568805in}}%
\pgfpathlineto{\pgfqpoint{1.981899in}{1.580202in}}%
\pgfpathlineto{\pgfqpoint{1.982881in}{1.591598in}}%
\pgfpathlineto{\pgfqpoint{1.983799in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{1.984692in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{1.986516in}{1.637184in}}%
\pgfpathlineto{\pgfqpoint{1.987489in}{1.648581in}}%
\pgfpathlineto{\pgfqpoint{1.988517in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{1.989603in}{1.671374in}}%
\pgfpathlineto{\pgfqpoint{1.990743in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{1.694167in}}%
\pgfpathlineto{\pgfqpoint{1.993136in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{1.994358in}{1.716960in}}%
\pgfpathlineto{\pgfqpoint{1.995570in}{1.728357in}}%
\pgfpathlineto{\pgfqpoint{1.996755in}{1.739754in}}%
\pgfpathlineto{\pgfqpoint{1.997895in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{1.998977in}{1.762547in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{2.000941in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{2.001824in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{1.808133in}}%
\pgfpathlineto{\pgfqpoint{2.003430in}{1.819530in}}%
\pgfpathlineto{\pgfqpoint{2.004180in}{1.830926in}}%
\pgfpathlineto{\pgfqpoint{2.004916in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.853719in}}%
\pgfpathlineto{\pgfqpoint{2.006407in}{1.865116in}}%
\pgfpathlineto{\pgfqpoint{2.007185in}{1.876512in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{1.887909in}}%
\pgfpathlineto{\pgfqpoint{2.008840in}{1.899306in}}%
\pgfpathlineto{\pgfqpoint{2.009718in}{1.910702in}}%
\pgfpathlineto{\pgfqpoint{2.010625in}{1.922099in}}%
\pgfpathlineto{\pgfqpoint{2.011554in}{1.933495in}}%
\pgfpathlineto{\pgfqpoint{2.012495in}{1.944892in}}%
\pgfpathlineto{\pgfqpoint{2.013440in}{1.956288in}}%
\pgfpathlineto{\pgfqpoint{2.014378in}{1.967685in}}%
\pgfpathlineto{\pgfqpoint{2.015303in}{1.979082in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{2.001875in}}%
\pgfpathlineto{\pgfqpoint{2.017934in}{2.013271in}}%
\pgfpathlineto{\pgfqpoint{2.018753in}{2.024668in}}%
\pgfpathlineto{\pgfqpoint{2.019540in}{2.036064in}}%
\pgfpathlineto{\pgfqpoint{2.020296in}{2.047461in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{2.058857in}}%
\pgfpathlineto{\pgfqpoint{2.021718in}{2.070254in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{2.081651in}}%
\pgfpathlineto{\pgfqpoint{2.023024in}{2.093047in}}%
\pgfpathlineto{\pgfqpoint{2.023635in}{2.104444in}}%
\pgfpathlineto{\pgfqpoint{2.024216in}{2.115840in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{2.127237in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{2.127237in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{2.127237in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{2.115840in}}%
\pgfpathlineto{\pgfqpoint{2.034793in}{2.104444in}}%
\pgfpathlineto{\pgfqpoint{2.035404in}{2.093047in}}%
\pgfpathlineto{\pgfqpoint{2.036042in}{2.081651in}}%
\pgfpathlineto{\pgfqpoint{2.036710in}{2.070254in}}%
\pgfpathlineto{\pgfqpoint{2.037406in}{2.058857in}}%
\pgfpathlineto{\pgfqpoint{2.038132in}{2.047461in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{2.036064in}}%
\pgfpathlineto{\pgfqpoint{2.039675in}{2.024668in}}%
\pgfpathlineto{\pgfqpoint{2.040494in}{2.013271in}}%
\pgfpathlineto{\pgfqpoint{2.041343in}{2.001875in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{2.043125in}{1.979082in}}%
\pgfpathlineto{\pgfqpoint{2.044049in}{1.967685in}}%
\pgfpathlineto{\pgfqpoint{2.044988in}{1.956288in}}%
\pgfpathlineto{\pgfqpoint{2.045933in}{1.944892in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{1.933495in}}%
\pgfpathlineto{\pgfqpoint{2.047802in}{1.922099in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.910702in}}%
\pgfpathlineto{\pgfqpoint{2.049588in}{1.899306in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.887909in}}%
\pgfpathlineto{\pgfqpoint{2.051243in}{1.876512in}}%
\pgfpathlineto{\pgfqpoint{2.052021in}{1.865116in}}%
\pgfpathlineto{\pgfqpoint{2.052774in}{1.853719in}}%
\pgfpathlineto{\pgfqpoint{2.053512in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{1.830926in}}%
\pgfpathlineto{\pgfqpoint{2.054998in}{1.819530in}}%
\pgfpathlineto{\pgfqpoint{2.055779in}{1.808133in}}%
\pgfpathlineto{\pgfqpoint{2.056604in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{2.057487in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{2.058435in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{2.059451in}{1.762547in}}%
\pgfpathlineto{\pgfqpoint{2.060533in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{2.061673in}{1.739754in}}%
\pgfpathlineto{\pgfqpoint{2.062858in}{1.728357in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.716960in}}%
\pgfpathlineto{\pgfqpoint{2.065292in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{2.066503in}{1.694167in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.671374in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.070939in}{1.648581in}}%
\pgfpathlineto{\pgfqpoint{2.071912in}{1.637184in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{2.073736in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{2.074629in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{2.075547in}{1.591598in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{1.580202in}}%
\pgfpathlineto{\pgfqpoint{2.077614in}{1.568805in}}%
\pgfpathlineto{\pgfqpoint{2.078845in}{1.557409in}}%
\pgfpathlineto{\pgfqpoint{2.080266in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{2.083822in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{2.086013in}{1.511822in}}%
\pgfpathlineto{\pgfqpoint{2.088493in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{2.091255in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{1.477633in}}%
\pgfpathlineto{\pgfqpoint{2.097512in}{1.466236in}}%
\pgfpathlineto{\pgfqpoint{2.100910in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{2.104403in}{1.443443in}}%
\pgfpathlineto{\pgfqpoint{2.107915in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{2.111373in}{1.420650in}}%
\pgfpathlineto{\pgfqpoint{2.114704in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{2.117845in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{2.120745in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{2.123367in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{2.125687in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{2.127692in}{1.352270in}}%
\pgfpathlineto{\pgfqpoint{2.129378in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{2.130741in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{1.318081in}}%
\pgfpathlineto{\pgfqpoint{2.132479in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{2.132824in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{2.132784in}{1.283891in}}%
\pgfpathlineto{\pgfqpoint{2.132321in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{2.131393in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{2.129957in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{2.127975in}{1.238305in}}%
\pgfpathlineto{\pgfqpoint{2.125420in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{2.122285in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{2.118581in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{1.192718in}}%
\pgfpathlineto{\pgfqpoint{2.109638in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{2.099142in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{2.093558in}{1.147132in}}%
\pgfpathlineto{\pgfqpoint{2.087898in}{1.135736in}}%
\pgfpathlineto{\pgfqpoint{2.082271in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{2.076779in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{2.071512in}{1.101546in}}%
\pgfpathlineto{\pgfqpoint{2.066541in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{2.061922in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{2.057689in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{2.053859in}{1.055960in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{1.044563in}}%
\pgfpathlineto{\pgfqpoint{2.047403in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.021770in}}%
\pgfpathlineto{\pgfqpoint{2.042423in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{0.998977in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{0.998977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505713in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{2.381592in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{2.376597in}{0.942252in}}%
\pgfpathlineto{\pgfqpoint{2.371782in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{2.367210in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{2.362934in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{2.358996in}{0.991279in}}%
\pgfpathlineto{\pgfqpoint{2.355428in}{1.003535in}}%
\pgfpathlineto{\pgfqpoint{2.352249in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{2.349468in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{2.345087in}{1.052562in}}%
\pgfpathlineto{\pgfqpoint{2.343459in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{2.342180in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{2.341224in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{2.340566in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{2.340180in}{1.113846in}}%
\pgfpathlineto{\pgfqpoint{2.340043in}{1.126103in}}%
\pgfpathlineto{\pgfqpoint{2.340134in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{2.340436in}{1.150616in}}%
\pgfpathlineto{\pgfqpoint{2.340938in}{1.162873in}}%
\pgfpathlineto{\pgfqpoint{2.341630in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{2.342507in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{2.343567in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{2.344811in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.346238in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{2.347848in}{1.236413in}}%
\pgfpathlineto{\pgfqpoint{2.349639in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{2.353743in}{1.273184in}}%
\pgfpathlineto{\pgfqpoint{2.356035in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{2.358464in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{2.361012in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{2.363653in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{2.366360in}{1.334467in}}%
\pgfpathlineto{\pgfqpoint{2.369107in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{2.371866in}{1.358981in}}%
\pgfpathlineto{\pgfqpoint{2.374610in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{1.395751in}}%
\pgfpathlineto{\pgfqpoint{2.382529in}{1.408008in}}%
\pgfpathlineto{\pgfqpoint{2.385005in}{1.420265in}}%
\pgfpathlineto{\pgfqpoint{2.387379in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{2.389645in}{1.444778in}}%
\pgfpathlineto{\pgfqpoint{2.391798in}{1.457035in}}%
\pgfpathlineto{\pgfqpoint{2.393836in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{2.395761in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{2.397573in}{1.493805in}}%
\pgfpathlineto{\pgfqpoint{2.399275in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{2.400869in}{1.518319in}}%
\pgfpathlineto{\pgfqpoint{2.402359in}{1.530575in}}%
\pgfpathlineto{\pgfqpoint{2.403747in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{2.405035in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{2.406226in}{1.567345in}}%
\pgfpathlineto{\pgfqpoint{2.407321in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.408321in}{1.591859in}}%
\pgfpathlineto{\pgfqpoint{2.409227in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{2.410043in}{1.616372in}}%
\pgfpathlineto{\pgfqpoint{2.410769in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{2.411408in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{2.411965in}{1.653143in}}%
\pgfpathlineto{\pgfqpoint{2.412446in}{1.665399in}}%
\pgfpathlineto{\pgfqpoint{2.412858in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{2.413209in}{1.689913in}}%
\pgfpathlineto{\pgfqpoint{2.413513in}{1.702170in}}%
\pgfpathlineto{\pgfqpoint{2.413781in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{2.414027in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{2.414268in}{1.738940in}}%
\pgfpathlineto{\pgfqpoint{2.414517in}{1.751197in}}%
\pgfpathlineto{\pgfqpoint{2.414791in}{1.763453in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.775710in}}%
\pgfpathlineto{\pgfqpoint{2.415461in}{1.787967in}}%
\pgfpathlineto{\pgfqpoint{2.415879in}{1.800224in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{1.812480in}}%
\pgfpathlineto{\pgfqpoint{2.416911in}{1.824737in}}%
\pgfpathlineto{\pgfqpoint{2.417528in}{1.836994in}}%
\pgfpathlineto{\pgfqpoint{2.418210in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{2.418952in}{1.861507in}}%
\pgfpathlineto{\pgfqpoint{2.419745in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{2.420581in}{1.886021in}}%
\pgfpathlineto{\pgfqpoint{2.421450in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{2.422342in}{1.910534in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{1.922791in}}%
\pgfpathlineto{\pgfqpoint{2.424156in}{1.935048in}}%
\pgfpathlineto{\pgfqpoint{2.425059in}{1.947304in}}%
\pgfpathlineto{\pgfqpoint{2.425950in}{1.959561in}}%
\pgfpathlineto{\pgfqpoint{2.426823in}{1.971818in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{1.984075in}}%
\pgfpathlineto{\pgfqpoint{2.428497in}{1.996331in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{2.008588in}}%
\pgfpathlineto{\pgfqpoint{2.430063in}{2.020845in}}%
\pgfpathlineto{\pgfqpoint{2.430804in}{2.033102in}}%
\pgfpathlineto{\pgfqpoint{2.431519in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{2.057615in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{2.433535in}{2.082129in}}%
\pgfpathlineto{\pgfqpoint{2.434172in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{2.434796in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{2.435409in}{2.118899in}}%
\pgfpathlineto{\pgfqpoint{2.436013in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{2.143412in}}%
\pgfpathlineto{\pgfqpoint{2.450698in}{2.143412in}}%
\pgfpathlineto{\pgfqpoint{2.450698in}{2.143412in}}%
\pgfpathlineto{\pgfqpoint{2.451292in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{2.451896in}{2.118899in}}%
\pgfpathlineto{\pgfqpoint{2.452509in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{2.453133in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{2.453770in}{2.082129in}}%
\pgfpathlineto{\pgfqpoint{2.454423in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{2.455094in}{2.057615in}}%
\pgfpathlineto{\pgfqpoint{2.455786in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{2.456501in}{2.033102in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{2.020845in}}%
\pgfpathlineto{\pgfqpoint{2.458011in}{2.008588in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{1.996331in}}%
\pgfpathlineto{\pgfqpoint{2.459632in}{1.984075in}}%
\pgfpathlineto{\pgfqpoint{2.460482in}{1.971818in}}%
\pgfpathlineto{\pgfqpoint{2.461355in}{1.959561in}}%
\pgfpathlineto{\pgfqpoint{2.462246in}{1.947304in}}%
\pgfpathlineto{\pgfqpoint{2.463149in}{1.935048in}}%
\pgfpathlineto{\pgfqpoint{2.464058in}{1.922791in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{1.910534in}}%
\pgfpathlineto{\pgfqpoint{2.465855in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{2.466724in}{1.886021in}}%
\pgfpathlineto{\pgfqpoint{2.467560in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{1.861507in}}%
\pgfpathlineto{\pgfqpoint{2.469095in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{1.836994in}}%
\pgfpathlineto{\pgfqpoint{2.470394in}{1.824737in}}%
\pgfpathlineto{\pgfqpoint{2.470943in}{1.812480in}}%
\pgfpathlineto{\pgfqpoint{2.471426in}{1.800224in}}%
\pgfpathlineto{\pgfqpoint{2.471844in}{1.787967in}}%
\pgfpathlineto{\pgfqpoint{2.472203in}{1.775710in}}%
\pgfpathlineto{\pgfqpoint{2.472514in}{1.763453in}}%
\pgfpathlineto{\pgfqpoint{2.472788in}{1.751197in}}%
\pgfpathlineto{\pgfqpoint{2.473037in}{1.738940in}}%
\pgfpathlineto{\pgfqpoint{2.473278in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{2.473524in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{2.473792in}{1.702170in}}%
\pgfpathlineto{\pgfqpoint{2.474096in}{1.689913in}}%
\pgfpathlineto{\pgfqpoint{2.474447in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{2.474859in}{1.665399in}}%
\pgfpathlineto{\pgfqpoint{2.475340in}{1.653143in}}%
\pgfpathlineto{\pgfqpoint{2.475897in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{2.476536in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{2.477262in}{1.616372in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{2.478984in}{1.591859in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.481079in}{1.567345in}}%
\pgfpathlineto{\pgfqpoint{2.482270in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{2.483558in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{2.484946in}{1.530575in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{1.518319in}}%
\pgfpathlineto{\pgfqpoint{2.488030in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{2.489732in}{1.493805in}}%
\pgfpathlineto{\pgfqpoint{2.491544in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{2.493469in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{2.495507in}{1.457035in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.444778in}}%
\pgfpathlineto{\pgfqpoint{2.499926in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{2.502300in}{1.420265in}}%
\pgfpathlineto{\pgfqpoint{2.504776in}{1.408008in}}%
\pgfpathlineto{\pgfqpoint{2.507344in}{1.395751in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{2.512695in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{2.515439in}{1.358981in}}%
\pgfpathlineto{\pgfqpoint{2.518198in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{2.520945in}{1.334467in}}%
\pgfpathlineto{\pgfqpoint{2.523652in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{2.526293in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{2.528841in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{2.531270in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{2.533562in}{1.273184in}}%
\pgfpathlineto{\pgfqpoint{2.535698in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{2.537666in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{2.539457in}{1.236413in}}%
\pgfpathlineto{\pgfqpoint{2.541067in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{2.542494in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.543738in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{2.544798in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{2.545675in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{1.162873in}}%
\pgfpathlineto{\pgfqpoint{2.546869in}{1.150616in}}%
\pgfpathlineto{\pgfqpoint{2.547171in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{2.547262in}{1.126103in}}%
\pgfpathlineto{\pgfqpoint{2.547125in}{1.113846in}}%
\pgfpathlineto{\pgfqpoint{2.546739in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{2.546081in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{2.545125in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{2.543846in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{2.542218in}{1.052562in}}%
\pgfpathlineto{\pgfqpoint{2.540221in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{2.537837in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{2.535056in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{2.531877in}{1.003535in}}%
\pgfpathlineto{\pgfqpoint{2.528309in}{0.991279in}}%
\pgfpathlineto{\pgfqpoint{2.524371in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{2.520095in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{2.515523in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{2.510708in}{0.942252in}}%
\pgfpathlineto{\pgfqpoint{2.505713in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{2.505713in}{0.929995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897058in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{2.819124in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{2.813919in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{2.808681in}{0.947983in}}%
\pgfpathlineto{\pgfqpoint{2.803503in}{0.957401in}}%
\pgfpathlineto{\pgfqpoint{2.798469in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{2.789074in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{2.784790in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.780800in}{1.004488in}}%
\pgfpathlineto{\pgfqpoint{2.777100in}{1.013906in}}%
\pgfpathlineto{\pgfqpoint{2.773675in}{1.023323in}}%
\pgfpathlineto{\pgfqpoint{2.770510in}{1.032741in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.042158in}}%
\pgfpathlineto{\pgfqpoint{2.764909in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{2.762472in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{2.760298in}{1.070411in}}%
\pgfpathlineto{\pgfqpoint{2.758413in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{2.756852in}{1.089246in}}%
\pgfpathlineto{\pgfqpoint{2.755654in}{1.098663in}}%
\pgfpathlineto{\pgfqpoint{2.754854in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{2.754481in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{2.754553in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{2.755072in}{1.136333in}}%
\pgfpathlineto{\pgfqpoint{2.756030in}{1.145751in}}%
\pgfpathlineto{\pgfqpoint{2.757403in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{2.759153in}{1.164586in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{1.174003in}}%
\pgfpathlineto{\pgfqpoint{2.763602in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{2.766195in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{2.768960in}{1.202256in}}%
\pgfpathlineto{\pgfqpoint{2.771844in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{2.774798in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{2.777780in}{1.230508in}}%
\pgfpathlineto{\pgfqpoint{2.780751in}{1.239926in}}%
\pgfpathlineto{\pgfqpoint{2.783681in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{2.786545in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{2.789325in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{2.792008in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{2.794585in}{1.287013in}}%
\pgfpathlineto{\pgfqpoint{2.797052in}{1.296431in}}%
\pgfpathlineto{\pgfqpoint{2.799408in}{1.305848in}}%
\pgfpathlineto{\pgfqpoint{2.801660in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{2.805888in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{2.807899in}{1.343518in}}%
\pgfpathlineto{\pgfqpoint{2.809869in}{1.352936in}}%
\pgfpathlineto{\pgfqpoint{2.811821in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{2.813782in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{2.815771in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{2.817806in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{2.819894in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{2.822035in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{2.824218in}{1.418858in}}%
\pgfpathlineto{\pgfqpoint{2.826424in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{2.828625in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{2.830789in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{2.832881in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{2.834868in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{2.836722in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.838420in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{2.839948in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{2.841301in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{2.842480in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{2.843495in}{1.522451in}}%
\pgfpathlineto{\pgfqpoint{2.844359in}{1.531868in}}%
\pgfpathlineto{\pgfqpoint{2.845089in}{1.541286in}}%
\pgfpathlineto{\pgfqpoint{2.845704in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{2.846222in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.846662in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{2.847040in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{2.847372in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{2.847673in}{1.597791in}}%
\pgfpathlineto{\pgfqpoint{2.847957in}{1.607208in}}%
\pgfpathlineto{\pgfqpoint{2.848238in}{1.616626in}}%
\pgfpathlineto{\pgfqpoint{2.848530in}{1.626043in}}%
\pgfpathlineto{\pgfqpoint{2.848847in}{1.635461in}}%
\pgfpathlineto{\pgfqpoint{2.849199in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{2.849597in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{2.850046in}{1.663713in}}%
\pgfpathlineto{\pgfqpoint{2.850548in}{1.673131in}}%
\pgfpathlineto{\pgfqpoint{2.851099in}{1.682548in}}%
\pgfpathlineto{\pgfqpoint{2.851690in}{1.691966in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{1.701383in}}%
\pgfpathlineto{\pgfqpoint{2.852938in}{1.710801in}}%
\pgfpathlineto{\pgfqpoint{2.853558in}{1.720218in}}%
\pgfpathlineto{\pgfqpoint{2.854151in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{2.854697in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{2.855183in}{1.748471in}}%
\pgfpathlineto{\pgfqpoint{2.855596in}{1.757888in}}%
\pgfpathlineto{\pgfqpoint{2.855930in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{2.856184in}{1.776723in}}%
\pgfpathlineto{\pgfqpoint{2.856362in}{1.786141in}}%
\pgfpathlineto{\pgfqpoint{2.856472in}{1.795558in}}%
\pgfpathlineto{\pgfqpoint{2.856526in}{1.804976in}}%
\pgfpathlineto{\pgfqpoint{2.856538in}{1.814393in}}%
\pgfpathlineto{\pgfqpoint{2.856523in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{2.856496in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{2.856471in}{1.842646in}}%
\pgfpathlineto{\pgfqpoint{2.856460in}{1.852063in}}%
\pgfpathlineto{\pgfqpoint{2.856470in}{1.861481in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{1.861481in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{1.861481in}}%
\pgfpathlineto{\pgfqpoint{2.859722in}{1.852063in}}%
\pgfpathlineto{\pgfqpoint{2.859711in}{1.842646in}}%
\pgfpathlineto{\pgfqpoint{2.859686in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{2.859659in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{2.859644in}{1.814393in}}%
\pgfpathlineto{\pgfqpoint{2.859656in}{1.804976in}}%
\pgfpathlineto{\pgfqpoint{2.859710in}{1.795558in}}%
\pgfpathlineto{\pgfqpoint{2.859820in}{1.786141in}}%
\pgfpathlineto{\pgfqpoint{2.859998in}{1.776723in}}%
\pgfpathlineto{\pgfqpoint{2.860252in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.757888in}}%
\pgfpathlineto{\pgfqpoint{2.860999in}{1.748471in}}%
\pgfpathlineto{\pgfqpoint{2.861485in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{2.862031in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{2.862624in}{1.720218in}}%
\pgfpathlineto{\pgfqpoint{2.863244in}{1.710801in}}%
\pgfpathlineto{\pgfqpoint{2.863873in}{1.701383in}}%
\pgfpathlineto{\pgfqpoint{2.864492in}{1.691966in}}%
\pgfpathlineto{\pgfqpoint{2.865083in}{1.682548in}}%
\pgfpathlineto{\pgfqpoint{2.865634in}{1.673131in}}%
\pgfpathlineto{\pgfqpoint{2.866136in}{1.663713in}}%
\pgfpathlineto{\pgfqpoint{2.866585in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{2.866983in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{2.867335in}{1.635461in}}%
\pgfpathlineto{\pgfqpoint{2.867652in}{1.626043in}}%
\pgfpathlineto{\pgfqpoint{2.867944in}{1.616626in}}%
\pgfpathlineto{\pgfqpoint{2.868225in}{1.607208in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{1.597791in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{2.869142in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{2.869960in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.870478in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{2.871093in}{1.541286in}}%
\pgfpathlineto{\pgfqpoint{2.871823in}{1.531868in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{1.522451in}}%
\pgfpathlineto{\pgfqpoint{2.873702in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{2.874881in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{2.876234in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{2.877762in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{2.879460in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.881314in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{2.883301in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{2.885393in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{2.887557in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{2.889758in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{2.891964in}{1.418858in}}%
\pgfpathlineto{\pgfqpoint{2.894147in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{2.896288in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{2.898376in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{2.902400in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{2.904361in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{2.906313in}{1.352936in}}%
\pgfpathlineto{\pgfqpoint{2.908283in}{1.343518in}}%
\pgfpathlineto{\pgfqpoint{2.910294in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{2.912367in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{2.916774in}{1.305848in}}%
\pgfpathlineto{\pgfqpoint{2.919130in}{1.296431in}}%
\pgfpathlineto{\pgfqpoint{2.921597in}{1.287013in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{2.926857in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{2.929637in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{2.932501in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{2.935431in}{1.239926in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{1.230508in}}%
\pgfpathlineto{\pgfqpoint{2.941384in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{2.944338in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{2.947222in}{1.202256in}}%
\pgfpathlineto{\pgfqpoint{2.949987in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{2.954945in}{1.174003in}}%
\pgfpathlineto{\pgfqpoint{2.957029in}{1.164586in}}%
\pgfpathlineto{\pgfqpoint{2.958779in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{2.960152in}{1.145751in}}%
\pgfpathlineto{\pgfqpoint{2.961110in}{1.136333in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{2.961701in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{2.961328in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{2.960528in}{1.098663in}}%
\pgfpathlineto{\pgfqpoint{2.959330in}{1.089246in}}%
\pgfpathlineto{\pgfqpoint{2.957769in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{2.955884in}{1.070411in}}%
\pgfpathlineto{\pgfqpoint{2.953710in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{2.951273in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{2.948592in}{1.042158in}}%
\pgfpathlineto{\pgfqpoint{2.945672in}{1.032741in}}%
\pgfpathlineto{\pgfqpoint{2.942507in}{1.023323in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{1.013906in}}%
\pgfpathlineto{\pgfqpoint{2.935382in}{1.004488in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{2.922539in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{2.917713in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{2.912679in}{0.957401in}}%
\pgfpathlineto{\pgfqpoint{2.907501in}{0.947983in}}%
\pgfpathlineto{\pgfqpoint{2.902263in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{2.897058in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{2.897058in}{0.929148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325591in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{3.219468in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{3.212543in}{0.978963in}}%
\pgfpathlineto{\pgfqpoint{3.205689in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{3.199079in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{3.192878in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{3.187233in}{1.025943in}}%
\pgfpathlineto{\pgfqpoint{3.182264in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.178058in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{3.174667in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{3.172100in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{3.170331in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{3.169301in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{3.168920in}{1.108159in}}%
\pgfpathlineto{\pgfqpoint{3.169081in}{1.119905in}}%
\pgfpathlineto{\pgfqpoint{3.169664in}{1.131650in}}%
\pgfpathlineto{\pgfqpoint{3.170546in}{1.143395in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{1.155140in}}%
\pgfpathlineto{\pgfqpoint{3.172748in}{1.166885in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.178630in}}%
\pgfpathlineto{\pgfqpoint{3.174945in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{3.175911in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{3.176772in}{1.213866in}}%
\pgfpathlineto{\pgfqpoint{3.177550in}{1.225611in}}%
\pgfpathlineto{\pgfqpoint{3.178286in}{1.237356in}}%
\pgfpathlineto{\pgfqpoint{3.179035in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{3.179859in}{1.260846in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{3.181969in}{1.284337in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{3.184981in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{3.186877in}{1.319572in}}%
\pgfpathlineto{\pgfqpoint{3.189030in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{3.191425in}{1.343062in}}%
\pgfpathlineto{\pgfqpoint{3.194036in}{1.354808in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{1.366553in}}%
\pgfpathlineto{\pgfqpoint{3.199801in}{1.378298in}}%
\pgfpathlineto{\pgfqpoint{3.202902in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.206116in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{3.209420in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{3.212795in}{1.425278in}}%
\pgfpathlineto{\pgfqpoint{3.216217in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{3.219664in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{3.223110in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{3.226529in}{1.472259in}}%
\pgfpathlineto{\pgfqpoint{3.229891in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{3.233169in}{1.495749in}}%
\pgfpathlineto{\pgfqpoint{3.236332in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{3.239357in}{1.519240in}}%
\pgfpathlineto{\pgfqpoint{3.242219in}{1.530985in}}%
\pgfpathlineto{\pgfqpoint{3.244900in}{1.542730in}}%
\pgfpathlineto{\pgfqpoint{3.247387in}{1.554475in}}%
\pgfpathlineto{\pgfqpoint{3.249670in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{1.577965in}}%
\pgfpathlineto{\pgfqpoint{3.253621in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{3.255293in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{3.256772in}{1.613201in}}%
\pgfpathlineto{\pgfqpoint{3.258067in}{1.624946in}}%
\pgfpathlineto{\pgfqpoint{3.259189in}{1.636691in}}%
\pgfpathlineto{\pgfqpoint{3.260147in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{3.260955in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{3.261625in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{3.262173in}{1.683672in}}%
\pgfpathlineto{\pgfqpoint{3.262618in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{3.262982in}{1.707162in}}%
\pgfpathlineto{\pgfqpoint{3.263290in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{3.263568in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.263844in}{1.742397in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{1.754143in}}%
\pgfpathlineto{\pgfqpoint{3.264486in}{1.765888in}}%
\pgfpathlineto{\pgfqpoint{3.264888in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{3.265356in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{3.265889in}{1.801123in}}%
\pgfpathlineto{\pgfqpoint{3.266478in}{1.812868in}}%
\pgfpathlineto{\pgfqpoint{3.267107in}{1.824614in}}%
\pgfpathlineto{\pgfqpoint{3.267756in}{1.836359in}}%
\pgfpathlineto{\pgfqpoint{3.268401in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{3.269020in}{1.859849in}}%
\pgfpathlineto{\pgfqpoint{3.269591in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{3.270097in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{3.270523in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{3.270860in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{3.271104in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{3.271253in}{1.930320in}}%
\pgfpathlineto{\pgfqpoint{3.271308in}{1.942065in}}%
\pgfpathlineto{\pgfqpoint{3.271273in}{1.953810in}}%
\pgfpathlineto{\pgfqpoint{3.271155in}{1.965555in}}%
\pgfpathlineto{\pgfqpoint{3.270961in}{1.977300in}}%
\pgfpathlineto{\pgfqpoint{3.270702in}{1.989046in}}%
\pgfpathlineto{\pgfqpoint{3.270391in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{3.270041in}{2.012536in}}%
\pgfpathlineto{\pgfqpoint{3.269670in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{3.269298in}{2.036026in}}%
\pgfpathlineto{\pgfqpoint{3.268943in}{2.047771in}}%
\pgfpathlineto{\pgfqpoint{3.268626in}{2.059517in}}%
\pgfpathlineto{\pgfqpoint{3.268366in}{2.071262in}}%
\pgfpathlineto{\pgfqpoint{3.268179in}{2.083007in}}%
\pgfpathlineto{\pgfqpoint{3.268076in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{3.268065in}{2.106497in}}%
\pgfpathlineto{\pgfqpoint{3.268147in}{2.118242in}}%
\pgfpathlineto{\pgfqpoint{3.268317in}{2.129987in}}%
\pgfpathlineto{\pgfqpoint{3.276742in}{2.129987in}}%
\pgfpathlineto{\pgfqpoint{3.276742in}{2.129987in}}%
\pgfpathlineto{\pgfqpoint{3.276912in}{2.118242in}}%
\pgfpathlineto{\pgfqpoint{3.276994in}{2.106497in}}%
\pgfpathlineto{\pgfqpoint{3.276983in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{3.276880in}{2.083007in}}%
\pgfpathlineto{\pgfqpoint{3.276693in}{2.071262in}}%
\pgfpathlineto{\pgfqpoint{3.276433in}{2.059517in}}%
\pgfpathlineto{\pgfqpoint{3.276116in}{2.047771in}}%
\pgfpathlineto{\pgfqpoint{3.275761in}{2.036026in}}%
\pgfpathlineto{\pgfqpoint{3.275389in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{3.275018in}{2.012536in}}%
\pgfpathlineto{\pgfqpoint{3.274668in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{3.274357in}{1.989046in}}%
\pgfpathlineto{\pgfqpoint{3.274098in}{1.977300in}}%
\pgfpathlineto{\pgfqpoint{3.273904in}{1.965555in}}%
\pgfpathlineto{\pgfqpoint{3.273786in}{1.953810in}}%
\pgfpathlineto{\pgfqpoint{3.273751in}{1.942065in}}%
\pgfpathlineto{\pgfqpoint{3.273806in}{1.930320in}}%
\pgfpathlineto{\pgfqpoint{3.273955in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{3.274199in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{3.274536in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{3.274962in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{3.275468in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{3.276039in}{1.859849in}}%
\pgfpathlineto{\pgfqpoint{3.276658in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{3.277303in}{1.836359in}}%
\pgfpathlineto{\pgfqpoint{3.277952in}{1.824614in}}%
\pgfpathlineto{\pgfqpoint{3.278581in}{1.812868in}}%
\pgfpathlineto{\pgfqpoint{3.279170in}{1.801123in}}%
\pgfpathlineto{\pgfqpoint{3.279703in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{3.280573in}{1.765888in}}%
\pgfpathlineto{\pgfqpoint{3.280916in}{1.754143in}}%
\pgfpathlineto{\pgfqpoint{3.281215in}{1.742397in}}%
\pgfpathlineto{\pgfqpoint{3.281491in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.281769in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{3.282077in}{1.707162in}}%
\pgfpathlineto{\pgfqpoint{3.282441in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{3.282886in}{1.683672in}}%
\pgfpathlineto{\pgfqpoint{3.283434in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{3.284104in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{3.284912in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{3.285870in}{1.636691in}}%
\pgfpathlineto{\pgfqpoint{3.286992in}{1.624946in}}%
\pgfpathlineto{\pgfqpoint{3.288287in}{1.613201in}}%
\pgfpathlineto{\pgfqpoint{3.289766in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{3.291438in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{3.293311in}{1.577965in}}%
\pgfpathlineto{\pgfqpoint{3.295389in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{3.297672in}{1.554475in}}%
\pgfpathlineto{\pgfqpoint{3.300159in}{1.542730in}}%
\pgfpathlineto{\pgfqpoint{3.302840in}{1.530985in}}%
\pgfpathlineto{\pgfqpoint{3.305702in}{1.519240in}}%
\pgfpathlineto{\pgfqpoint{3.308727in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{3.311890in}{1.495749in}}%
\pgfpathlineto{\pgfqpoint{3.315168in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{3.318530in}{1.472259in}}%
\pgfpathlineto{\pgfqpoint{3.321949in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{3.325395in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{3.328842in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{3.332264in}{1.425278in}}%
\pgfpathlineto{\pgfqpoint{3.335639in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{3.338943in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{3.342157in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.345258in}{1.378298in}}%
\pgfpathlineto{\pgfqpoint{3.348222in}{1.366553in}}%
\pgfpathlineto{\pgfqpoint{3.351023in}{1.354808in}}%
\pgfpathlineto{\pgfqpoint{3.353635in}{1.343062in}}%
\pgfpathlineto{\pgfqpoint{3.356029in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{1.319572in}}%
\pgfpathlineto{\pgfqpoint{3.360078in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{3.361711in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{3.363090in}{1.284337in}}%
\pgfpathlineto{\pgfqpoint{3.364240in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{3.365200in}{1.260846in}}%
\pgfpathlineto{\pgfqpoint{3.366024in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{3.366773in}{1.237356in}}%
\pgfpathlineto{\pgfqpoint{3.367509in}{1.225611in}}%
\pgfpathlineto{\pgfqpoint{3.368287in}{1.213866in}}%
\pgfpathlineto{\pgfqpoint{3.369148in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{3.370114in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{3.371179in}{1.178630in}}%
\pgfpathlineto{\pgfqpoint{3.372311in}{1.166885in}}%
\pgfpathlineto{\pgfqpoint{3.373450in}{1.155140in}}%
\pgfpathlineto{\pgfqpoint{3.374513in}{1.143395in}}%
\pgfpathlineto{\pgfqpoint{3.375395in}{1.131650in}}%
\pgfpathlineto{\pgfqpoint{3.375978in}{1.119905in}}%
\pgfpathlineto{\pgfqpoint{3.376139in}{1.108159in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{3.374728in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{3.372959in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{3.370392in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{3.362795in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.357826in}{1.025943in}}%
\pgfpathlineto{\pgfqpoint{3.352181in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{3.345980in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{3.339370in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{3.332516in}{0.978963in}}%
\pgfpathlineto{\pgfqpoint{3.325591in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{3.325591in}{0.967218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723268in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.650668in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{3.643711in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{3.640263in}{0.960030in}}%
\pgfpathlineto{\pgfqpoint{3.636892in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{3.633637in}{0.987831in}}%
\pgfpathlineto{\pgfqpoint{3.630533in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{3.627609in}{1.015631in}}%
\pgfpathlineto{\pgfqpoint{3.624888in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{3.620103in}{1.057331in}}%
\pgfpathlineto{\pgfqpoint{3.618045in}{1.071231in}}%
\pgfpathlineto{\pgfqpoint{3.616198in}{1.085131in}}%
\pgfpathlineto{\pgfqpoint{3.614547in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{3.613067in}{1.112931in}}%
\pgfpathlineto{\pgfqpoint{3.611732in}{1.126831in}}%
\pgfpathlineto{\pgfqpoint{3.610510in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{3.609369in}{1.154631in}}%
\pgfpathlineto{\pgfqpoint{3.608277in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{3.607205in}{1.182431in}}%
\pgfpathlineto{\pgfqpoint{3.606126in}{1.196331in}}%
\pgfpathlineto{\pgfqpoint{3.605019in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.603869in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{3.602666in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{3.601407in}{1.251931in}}%
\pgfpathlineto{\pgfqpoint{3.600098in}{1.265831in}}%
\pgfpathlineto{\pgfqpoint{3.598748in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{3.597372in}{1.293631in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{3.594622in}{1.321431in}}%
\pgfpathlineto{\pgfqpoint{3.593294in}{1.335331in}}%
\pgfpathlineto{\pgfqpoint{3.592029in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{3.590848in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{3.589769in}{1.377031in}}%
\pgfpathlineto{\pgfqpoint{3.588808in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{3.587974in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{3.587272in}{1.418731in}}%
\pgfpathlineto{\pgfqpoint{3.586700in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{3.586251in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{3.585914in}{1.460431in}}%
\pgfpathlineto{\pgfqpoint{3.585671in}{1.474331in}}%
\pgfpathlineto{\pgfqpoint{3.585504in}{1.488231in}}%
\pgfpathlineto{\pgfqpoint{3.585392in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{3.585313in}{1.516031in}}%
\pgfpathlineto{\pgfqpoint{3.585247in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{3.585175in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{3.585084in}{1.557731in}}%
\pgfpathlineto{\pgfqpoint{3.584963in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{3.584809in}{1.585531in}}%
\pgfpathlineto{\pgfqpoint{3.584621in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{3.584407in}{1.613332in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.627232in}}%
\pgfpathlineto{\pgfqpoint{3.583946in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{3.583730in}{1.655032in}}%
\pgfpathlineto{\pgfqpoint{3.583548in}{1.668932in}}%
\pgfpathlineto{\pgfqpoint{3.583419in}{1.682832in}}%
\pgfpathlineto{\pgfqpoint{3.583358in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{3.583381in}{1.710632in}}%
\pgfpathlineto{\pgfqpoint{3.583497in}{1.724532in}}%
\pgfpathlineto{\pgfqpoint{3.583712in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{3.584028in}{1.752332in}}%
\pgfpathlineto{\pgfqpoint{3.584443in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{3.584949in}{1.780132in}}%
\pgfpathlineto{\pgfqpoint{3.585537in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{3.586195in}{1.807932in}}%
\pgfpathlineto{\pgfqpoint{3.586907in}{1.821832in}}%
\pgfpathlineto{\pgfqpoint{3.587661in}{1.835732in}}%
\pgfpathlineto{\pgfqpoint{3.588440in}{1.849632in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.863532in}}%
\pgfpathlineto{\pgfqpoint{3.590023in}{1.877432in}}%
\pgfpathlineto{\pgfqpoint{3.590805in}{1.891332in}}%
\pgfpathlineto{\pgfqpoint{3.591569in}{1.905232in}}%
\pgfpathlineto{\pgfqpoint{3.592310in}{1.919132in}}%
\pgfpathlineto{\pgfqpoint{3.593027in}{1.933032in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{1.946932in}}%
\pgfpathlineto{\pgfqpoint{3.594399in}{1.960832in}}%
\pgfpathlineto{\pgfqpoint{3.595067in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{1.988632in}}%
\pgfpathlineto{\pgfqpoint{3.596437in}{2.002532in}}%
\pgfpathlineto{\pgfqpoint{3.597177in}{2.016432in}}%
\pgfpathlineto{\pgfqpoint{3.597988in}{2.030332in}}%
\pgfpathlineto{\pgfqpoint{3.598896in}{2.044232in}}%
\pgfpathlineto{\pgfqpoint{3.599933in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{3.601131in}{2.072032in}}%
\pgfpathlineto{\pgfqpoint{3.602522in}{2.085932in}}%
\pgfpathlineto{\pgfqpoint{3.604134in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{3.605993in}{2.113732in}}%
\pgfpathlineto{\pgfqpoint{3.608119in}{2.127632in}}%
\pgfpathlineto{\pgfqpoint{3.610525in}{2.141532in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{2.155432in}}%
\pgfpathlineto{\pgfqpoint{3.616184in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{3.619419in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{3.622894in}{2.197132in}}%
\pgfpathlineto{\pgfqpoint{3.626578in}{2.211032in}}%
\pgfpathlineto{\pgfqpoint{3.630431in}{2.224933in}}%
\pgfpathlineto{\pgfqpoint{3.634406in}{2.238833in}}%
\pgfpathlineto{\pgfqpoint{3.638454in}{2.252733in}}%
\pgfpathlineto{\pgfqpoint{3.642523in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.280533in}}%
\pgfpathlineto{\pgfqpoint{3.650516in}{2.294433in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.294433in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.294433in}}%
\pgfpathlineto{\pgfqpoint{3.727376in}{2.280533in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{3.735482in}{2.252733in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{2.238833in}}%
\pgfpathlineto{\pgfqpoint{3.743505in}{2.224933in}}%
\pgfpathlineto{\pgfqpoint{3.747358in}{2.211032in}}%
\pgfpathlineto{\pgfqpoint{3.751042in}{2.197132in}}%
\pgfpathlineto{\pgfqpoint{3.754517in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{3.757752in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{3.760721in}{2.155432in}}%
\pgfpathlineto{\pgfqpoint{3.763411in}{2.141532in}}%
\pgfpathlineto{\pgfqpoint{3.765817in}{2.127632in}}%
\pgfpathlineto{\pgfqpoint{3.767943in}{2.113732in}}%
\pgfpathlineto{\pgfqpoint{3.769802in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{3.771414in}{2.085932in}}%
\pgfpathlineto{\pgfqpoint{3.772805in}{2.072032in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{3.775040in}{2.044232in}}%
\pgfpathlineto{\pgfqpoint{3.775948in}{2.030332in}}%
\pgfpathlineto{\pgfqpoint{3.776759in}{2.016432in}}%
\pgfpathlineto{\pgfqpoint{3.777499in}{2.002532in}}%
\pgfpathlineto{\pgfqpoint{3.778195in}{1.988632in}}%
\pgfpathlineto{\pgfqpoint{3.778869in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{3.779537in}{1.960832in}}%
\pgfpathlineto{\pgfqpoint{3.780214in}{1.946932in}}%
\pgfpathlineto{\pgfqpoint{3.780909in}{1.933032in}}%
\pgfpathlineto{\pgfqpoint{3.781626in}{1.919132in}}%
\pgfpathlineto{\pgfqpoint{3.782367in}{1.905232in}}%
\pgfpathlineto{\pgfqpoint{3.783131in}{1.891332in}}%
\pgfpathlineto{\pgfqpoint{3.783913in}{1.877432in}}%
\pgfpathlineto{\pgfqpoint{3.784705in}{1.863532in}}%
\pgfpathlineto{\pgfqpoint{3.785496in}{1.849632in}}%
\pgfpathlineto{\pgfqpoint{3.786275in}{1.835732in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.821832in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.807932in}}%
\pgfpathlineto{\pgfqpoint{3.788399in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{3.788987in}{1.780132in}}%
\pgfpathlineto{\pgfqpoint{3.789493in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{3.789908in}{1.752332in}}%
\pgfpathlineto{\pgfqpoint{3.790224in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{3.790439in}{1.724532in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.710632in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.682832in}}%
\pgfpathlineto{\pgfqpoint{3.790388in}{1.668932in}}%
\pgfpathlineto{\pgfqpoint{3.790206in}{1.655032in}}%
\pgfpathlineto{\pgfqpoint{3.789990in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{3.789759in}{1.627232in}}%
\pgfpathlineto{\pgfqpoint{3.789529in}{1.613332in}}%
\pgfpathlineto{\pgfqpoint{3.789315in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{3.789127in}{1.585531in}}%
\pgfpathlineto{\pgfqpoint{3.788973in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{3.788852in}{1.557731in}}%
\pgfpathlineto{\pgfqpoint{3.788761in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{3.788689in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{3.788623in}{1.516031in}}%
\pgfpathlineto{\pgfqpoint{3.788544in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{3.788432in}{1.488231in}}%
\pgfpathlineto{\pgfqpoint{3.788265in}{1.474331in}}%
\pgfpathlineto{\pgfqpoint{3.788022in}{1.460431in}}%
\pgfpathlineto{\pgfqpoint{3.787685in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{3.787236in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{1.418731in}}%
\pgfpathlineto{\pgfqpoint{3.785962in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{3.785128in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{3.784167in}{1.377031in}}%
\pgfpathlineto{\pgfqpoint{3.783088in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{3.781907in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{3.780642in}{1.335331in}}%
\pgfpathlineto{\pgfqpoint{3.779314in}{1.321431in}}%
\pgfpathlineto{\pgfqpoint{3.777947in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{3.776564in}{1.293631in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{3.773838in}{1.265831in}}%
\pgfpathlineto{\pgfqpoint{3.772529in}{1.251931in}}%
\pgfpathlineto{\pgfqpoint{3.771271in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{3.768917in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.767810in}{1.196331in}}%
\pgfpathlineto{\pgfqpoint{3.766731in}{1.182431in}}%
\pgfpathlineto{\pgfqpoint{3.765659in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{3.764567in}{1.154631in}}%
\pgfpathlineto{\pgfqpoint{3.763426in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{3.762204in}{1.126831in}}%
\pgfpathlineto{\pgfqpoint{3.760869in}{1.112931in}}%
\pgfpathlineto{\pgfqpoint{3.759389in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{3.757738in}{1.085131in}}%
\pgfpathlineto{\pgfqpoint{3.755891in}{1.071231in}}%
\pgfpathlineto{\pgfqpoint{3.753833in}{1.057331in}}%
\pgfpathlineto{\pgfqpoint{3.751552in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{3.749048in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{3.746327in}{1.015631in}}%
\pgfpathlineto{\pgfqpoint{3.743403in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{3.740299in}{0.987831in}}%
\pgfpathlineto{\pgfqpoint{3.737044in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{3.733673in}{0.960030in}}%
\pgfpathlineto{\pgfqpoint{3.730225in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{3.726742in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{3.723268in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.723268in}{0.918330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125724in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{4.077089in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{4.074768in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{4.072445in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{4.070127in}{0.974282in}}%
\pgfpathlineto{\pgfqpoint{4.067814in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{4.065498in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{4.063165in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{4.058367in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{4.055852in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{4.053228in}{1.097807in}}%
\pgfpathlineto{\pgfqpoint{4.050472in}{1.115453in}}%
\pgfpathlineto{\pgfqpoint{4.047569in}{1.133099in}}%
\pgfpathlineto{\pgfqpoint{4.044510in}{1.150746in}}%
\pgfpathlineto{\pgfqpoint{4.041293in}{1.168392in}}%
\pgfpathlineto{\pgfqpoint{4.037930in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{4.034439in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{4.030850in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{4.027202in}{1.238977in}}%
\pgfpathlineto{\pgfqpoint{4.023540in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{4.019917in}{1.274270in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{4.013024in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{4.009872in}{1.327209in}}%
\pgfpathlineto{\pgfqpoint{4.006994in}{1.344855in}}%
\pgfpathlineto{\pgfqpoint{4.004443in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{4.002265in}{1.380148in}}%
\pgfpathlineto{\pgfqpoint{4.000496in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{3.999159in}{1.415441in}}%
\pgfpathlineto{\pgfqpoint{3.998269in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{3.997820in}{1.450733in}}%
\pgfpathlineto{\pgfqpoint{3.997797in}{1.468380in}}%
\pgfpathlineto{\pgfqpoint{3.998166in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{3.998882in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{3.999885in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{4.002475in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{4.003911in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{4.005340in}{1.591904in}}%
\pgfpathlineto{\pgfqpoint{4.006695in}{1.609550in}}%
\pgfpathlineto{\pgfqpoint{4.007918in}{1.627197in}}%
\pgfpathlineto{\pgfqpoint{4.008963in}{1.644843in}}%
\pgfpathlineto{\pgfqpoint{4.009805in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.010432in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{4.010855in}{1.697782in}}%
\pgfpathlineto{\pgfqpoint{4.011097in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{4.011201in}{1.733075in}}%
\pgfpathlineto{\pgfqpoint{4.011215in}{1.750721in}}%
\pgfpathlineto{\pgfqpoint{4.011198in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{4.011207in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{4.011297in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{1.821306in}}%
\pgfpathlineto{\pgfqpoint{4.011887in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{4.012440in}{1.856599in}}%
\pgfpathlineto{\pgfqpoint{4.013174in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{4.014077in}{1.891892in}}%
\pgfpathlineto{\pgfqpoint{4.015124in}{1.909538in}}%
\pgfpathlineto{\pgfqpoint{4.016281in}{1.927184in}}%
\pgfpathlineto{\pgfqpoint{4.017508in}{1.944831in}}%
\pgfpathlineto{\pgfqpoint{4.018768in}{1.962477in}}%
\pgfpathlineto{\pgfqpoint{4.020026in}{1.980123in}}%
\pgfpathlineto{\pgfqpoint{4.021258in}{1.997770in}}%
\pgfpathlineto{\pgfqpoint{4.022453in}{2.015416in}}%
\pgfpathlineto{\pgfqpoint{4.023614in}{2.033062in}}%
\pgfpathlineto{\pgfqpoint{4.024758in}{2.050709in}}%
\pgfpathlineto{\pgfqpoint{4.025916in}{2.068355in}}%
\pgfpathlineto{\pgfqpoint{4.027130in}{2.086001in}}%
\pgfpathlineto{\pgfqpoint{4.028445in}{2.103648in}}%
\pgfpathlineto{\pgfqpoint{4.029909in}{2.121294in}}%
\pgfpathlineto{\pgfqpoint{4.031566in}{2.138940in}}%
\pgfpathlineto{\pgfqpoint{4.033450in}{2.156587in}}%
\pgfpathlineto{\pgfqpoint{4.035586in}{2.174233in}}%
\pgfpathlineto{\pgfqpoint{4.037980in}{2.191879in}}%
\pgfpathlineto{\pgfqpoint{4.040627in}{2.209526in}}%
\pgfpathlineto{\pgfqpoint{4.043505in}{2.227172in}}%
\pgfpathlineto{\pgfqpoint{4.046581in}{2.244818in}}%
\pgfpathlineto{\pgfqpoint{4.049811in}{2.262465in}}%
\pgfpathlineto{\pgfqpoint{4.053147in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{4.056536in}{2.297757in}}%
\pgfpathlineto{\pgfqpoint{4.059926in}{2.315404in}}%
\pgfpathlineto{\pgfqpoint{4.063271in}{2.333050in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{2.350696in}}%
\pgfpathlineto{\pgfqpoint{4.069664in}{2.368343in}}%
\pgfpathlineto{\pgfqpoint{4.072650in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{4.075467in}{2.403635in}}%
\pgfpathlineto{\pgfqpoint{4.078100in}{2.421282in}}%
\pgfpathlineto{\pgfqpoint{4.080542in}{2.438928in}}%
\pgfpathlineto{\pgfqpoint{4.082790in}{2.456574in}}%
\pgfpathlineto{\pgfqpoint{4.084845in}{2.474221in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{2.491867in}}%
\pgfpathlineto{\pgfqpoint{4.088394in}{2.509513in}}%
\pgfpathlineto{\pgfqpoint{4.089903in}{2.527160in}}%
\pgfpathlineto{\pgfqpoint{4.091247in}{2.544806in}}%
\pgfpathlineto{\pgfqpoint{4.092439in}{2.562452in}}%
\pgfpathlineto{\pgfqpoint{4.093490in}{2.580099in}}%
\pgfpathlineto{\pgfqpoint{4.094415in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{4.095227in}{2.615391in}}%
\pgfpathlineto{\pgfqpoint{4.095940in}{2.633038in}}%
\pgfpathlineto{\pgfqpoint{4.096567in}{2.650684in}}%
\pgfpathlineto{\pgfqpoint{4.097122in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.105691in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.105691in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.106246in}{2.650684in}}%
\pgfpathlineto{\pgfqpoint{4.106873in}{2.633038in}}%
\pgfpathlineto{\pgfqpoint{4.107586in}{2.615391in}}%
\pgfpathlineto{\pgfqpoint{4.108398in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{4.109323in}{2.580099in}}%
\pgfpathlineto{\pgfqpoint{4.110374in}{2.562452in}}%
\pgfpathlineto{\pgfqpoint{4.111566in}{2.544806in}}%
\pgfpathlineto{\pgfqpoint{4.112910in}{2.527160in}}%
\pgfpathlineto{\pgfqpoint{4.114419in}{2.509513in}}%
\pgfpathlineto{\pgfqpoint{4.116102in}{2.491867in}}%
\pgfpathlineto{\pgfqpoint{4.117968in}{2.474221in}}%
\pgfpathlineto{\pgfqpoint{4.120023in}{2.456574in}}%
\pgfpathlineto{\pgfqpoint{4.122271in}{2.438928in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{2.421282in}}%
\pgfpathlineto{\pgfqpoint{4.127346in}{2.403635in}}%
\pgfpathlineto{\pgfqpoint{4.130163in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{4.133149in}{2.368343in}}%
\pgfpathlineto{\pgfqpoint{4.136284in}{2.350696in}}%
\pgfpathlineto{\pgfqpoint{4.139542in}{2.333050in}}%
\pgfpathlineto{\pgfqpoint{4.142887in}{2.315404in}}%
\pgfpathlineto{\pgfqpoint{4.146277in}{2.297757in}}%
\pgfpathlineto{\pgfqpoint{4.149666in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{4.153002in}{2.262465in}}%
\pgfpathlineto{\pgfqpoint{4.156232in}{2.244818in}}%
\pgfpathlineto{\pgfqpoint{4.159308in}{2.227172in}}%
\pgfpathlineto{\pgfqpoint{4.162186in}{2.209526in}}%
\pgfpathlineto{\pgfqpoint{4.164833in}{2.191879in}}%
\pgfpathlineto{\pgfqpoint{4.167227in}{2.174233in}}%
\pgfpathlineto{\pgfqpoint{4.169363in}{2.156587in}}%
\pgfpathlineto{\pgfqpoint{4.171247in}{2.138940in}}%
\pgfpathlineto{\pgfqpoint{4.172904in}{2.121294in}}%
\pgfpathlineto{\pgfqpoint{4.174368in}{2.103648in}}%
\pgfpathlineto{\pgfqpoint{4.175683in}{2.086001in}}%
\pgfpathlineto{\pgfqpoint{4.176897in}{2.068355in}}%
\pgfpathlineto{\pgfqpoint{4.178055in}{2.050709in}}%
\pgfpathlineto{\pgfqpoint{4.179199in}{2.033062in}}%
\pgfpathlineto{\pgfqpoint{4.180360in}{2.015416in}}%
\pgfpathlineto{\pgfqpoint{4.181555in}{1.997770in}}%
\pgfpathlineto{\pgfqpoint{4.182787in}{1.980123in}}%
\pgfpathlineto{\pgfqpoint{4.184045in}{1.962477in}}%
\pgfpathlineto{\pgfqpoint{4.185305in}{1.944831in}}%
\pgfpathlineto{\pgfqpoint{4.186532in}{1.927184in}}%
\pgfpathlineto{\pgfqpoint{4.187689in}{1.909538in}}%
\pgfpathlineto{\pgfqpoint{4.188736in}{1.891892in}}%
\pgfpathlineto{\pgfqpoint{4.189639in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{4.190373in}{1.856599in}}%
\pgfpathlineto{\pgfqpoint{4.190926in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{4.191301in}{1.821306in}}%
\pgfpathlineto{\pgfqpoint{4.191516in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{4.191606in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{4.191615in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{4.191598in}{1.750721in}}%
\pgfpathlineto{\pgfqpoint{4.191612in}{1.733075in}}%
\pgfpathlineto{\pgfqpoint{4.191716in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{4.191958in}{1.697782in}}%
\pgfpathlineto{\pgfqpoint{4.192381in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{4.193008in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{4.193850in}{1.644843in}}%
\pgfpathlineto{\pgfqpoint{4.194895in}{1.627197in}}%
\pgfpathlineto{\pgfqpoint{4.196118in}{1.609550in}}%
\pgfpathlineto{\pgfqpoint{4.197473in}{1.591904in}}%
\pgfpathlineto{\pgfqpoint{4.198902in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{4.200338in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{4.201706in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{4.202928in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{4.203931in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{4.204647in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{1.468380in}}%
\pgfpathlineto{\pgfqpoint{4.204993in}{1.450733in}}%
\pgfpathlineto{\pgfqpoint{4.204545in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{4.203654in}{1.415441in}}%
\pgfpathlineto{\pgfqpoint{4.202318in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{4.200548in}{1.380148in}}%
\pgfpathlineto{\pgfqpoint{4.198370in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{4.195819in}{1.344855in}}%
\pgfpathlineto{\pgfqpoint{4.192941in}{1.327209in}}%
\pgfpathlineto{\pgfqpoint{4.189789in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{4.186421in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{1.274270in}}%
\pgfpathlineto{\pgfqpoint{4.179273in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{4.175611in}{1.238977in}}%
\pgfpathlineto{\pgfqpoint{4.171963in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{4.164883in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{4.161520in}{1.168392in}}%
\pgfpathlineto{\pgfqpoint{4.158304in}{1.150746in}}%
\pgfpathlineto{\pgfqpoint{4.155244in}{1.133099in}}%
\pgfpathlineto{\pgfqpoint{4.152341in}{1.115453in}}%
\pgfpathlineto{\pgfqpoint{4.149585in}{1.097807in}}%
\pgfpathlineto{\pgfqpoint{4.146961in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{4.144446in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{4.142017in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{4.139648in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{4.137315in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{4.134999in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{4.132686in}{0.974282in}}%
\pgfpathlineto{\pgfqpoint{4.130368in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{4.128045in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{4.125724in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{4.125724in}{0.921343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785898in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785898in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{SF3D \cite{boss_sf3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200337in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200337in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{InstantMesh \cite{xu_instantmesh_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614775in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614775in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{One2345 \cite{liu_one-2-3-45_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029214in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029214in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{LGM \cite{tang_lgm_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443652in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443652in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Michelangelo \cite{zhao_michelangelo_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858091in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858091in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{ZeroShape \cite{huang_zeroshape_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272530in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272530in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Real3D \cite{jiang_real3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686968in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686968in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{DSO \cite{li_dso_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101407in}{0.830830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101407in,y=0.733608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{TRELLIS.2 \cite{xiang2025trellis2}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{0.862212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{0.862212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=0.818837in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.176726in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{1.176726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.176726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.133351in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{1.491239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.491239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.447864in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.805753in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{1.805753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.805753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.762378in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.120266in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.120266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{2.120266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=2.076891in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.434780in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.434780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{2.434780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=2.391405in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124875in,y=1.793330in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Chamfer Distance (cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{2.418607in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{2.418607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{2.393206in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{2.393206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{2.372824in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{2.372824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{2.127237in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{2.127237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{2.143412in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{2.143412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{1.861481in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{1.861481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{2.129987in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{2.129987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{2.294433in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{2.294433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{2.668330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{0.985384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{0.952605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{0.999452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{0.998977in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{0.998977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.929995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{0.929148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{0.967218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{0.918330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{0.921343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.418607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{2.393206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.372824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{0.998977in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.127237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.143412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.861481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.129987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.294433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.668330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{1.532567in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{1.532567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{1.219829in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{1.219829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{1.365894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{1.369956in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{1.369956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{1.239763in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{1.239763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{1.161685in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{1.161685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{1.221858in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{1.221858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{1.638715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.830830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{1.640295in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{1.640295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381153in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506152in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{0.830830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506152in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{4.381153in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_chamfer_sampling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.249153in}{2.357152in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.249153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.249153in}{2.357152in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.357152in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342027in}{0.388777in}}%
\pgfpathlineto{\pgfqpoint{4.217028in}{0.388777in}}%
\pgfpathlineto{\pgfqpoint{4.217028in}{2.313777in}}%
\pgfpathlineto{\pgfqpoint{0.342027in}{2.313777in}}%
\pgfpathlineto{\pgfqpoint{0.342027in}{0.388777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342027in}{0.388777in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143228in}{1.255821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120060in}{0.772592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525945in}{0.952926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079400in}{0.766517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741012in}{0.585969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248532in}{0.836243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453002in}{0.940963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021601in}{0.722273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530433in}{0.972497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340500in}{1.278805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321854in}{1.302960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163909in}{0.798528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546569in}{0.942996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551891in}{0.962518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470392in}{0.944636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912428in}{0.672108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970523in}{0.699282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093924in}{0.761139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636598in}{1.015303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109334in}{0.769385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183448in}{0.802316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839139in}{0.635404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508905in}{0.969847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923301in}{0.672543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204696in}{0.817421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308527in}{0.851087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596691in}{1.012950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979341in}{0.704516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220552in}{1.295360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781459in}{1.051711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305247in}{1.332085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582626in}{1.003919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111878in}{0.763955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497884in}{0.954759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619924in}{1.009882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707766in}{1.030911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724191in}{1.050520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231088in}{0.819050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946102in}{0.686842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470002in}{0.933296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260718in}{0.827342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998206in}{0.711483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095636in}{1.213404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735518in}{1.047263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163771in}{0.795740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669757in}{1.032120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647801in}{1.024814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577091in}{0.979899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101379in}{0.761044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962966in}{0.695858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097721in}{1.245614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725877in}{0.578019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197352in}{0.802185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006916in}{0.717654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883366in}{0.657927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917362in}{1.149895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840263in}{0.631040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114151in}{0.777415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200042in}{0.809964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255301in}{0.838265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517590in}{0.968166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672661in}{1.028934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168742in}{0.807382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879831in}{0.655197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625717in}{0.996882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203378in}{0.819409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022296in}{0.724945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886949in}{0.656278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774891in}{1.061663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220238in}{0.820163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326167in}{0.871321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142230in}{0.785378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608764in}{1.013277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544398in}{0.963778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841910in}{0.631914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218184in}{0.823031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181049in}{1.289802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074447in}{0.753310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589602in}{1.016878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783450in}{0.601627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819988in}{0.621894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209253in}{0.819200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893050in}{0.660703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263935in}{0.848108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649280in}{0.546696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611016in}{0.526145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900060in}{0.685341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293151in}{0.863587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841176in}{0.637420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840811in}{0.639493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670229in}{0.559244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789148in}{0.610793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865758in}{0.645479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764056in}{0.608747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855933in}{0.652907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423025in}{0.927030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833658in}{0.635606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734330in}{0.586829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670088in}{0.554422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818731in}{0.623875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722421in}{0.580652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903151in}{0.673517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676919in}{0.555807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742472in}{0.594133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655154in}{0.548390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173165in}{0.801987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831183in}{0.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903801in}{0.670744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749150in}{0.593478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698962in}{0.570869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842172in}{0.642444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895466in}{0.665307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854820in}{0.646480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837080in}{0.630803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368372in}{0.897003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779889in}{0.612607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964040in}{0.704938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862264in}{0.649347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743272in}{0.586160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071200in}{0.762164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137178in}{0.784207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700358in}{0.570128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767907in}{0.602028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111223in}{0.765242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748448in}{0.589767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788041in}{0.611748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656278in}{1.042677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703970in}{0.568108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676370in}{0.554426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969513in}{0.705344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785949in}{0.612759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888258in}{0.661554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815191in}{0.627366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762201in}{0.598116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797408in}{0.618369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758154in}{0.594104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873014in}{0.645913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025064in}{0.733025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864480in}{0.654837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775217in}{0.602381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719636in}{1.069152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633521in}{0.534079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616169in}{0.525543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759663in}{0.598838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817208in}{0.617957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625168in}{0.530728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034921in}{0.738539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983436in}{0.707735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763028in}{0.598515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905604in}{0.672481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605939in}{0.521109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034997in}{0.741867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693256in}{0.565438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672717in}{0.550028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734117in}{0.586887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697872in}{0.566548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627043in}{0.531561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633055in}{0.535057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621122in}{0.528268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739903in}{0.593307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762436in}{0.598601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648069in}{0.541793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713787in}{0.577431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760790in}{0.602378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748068in}{0.591826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811263in}{0.626576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651891in}{0.542806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516000in}{0.973109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834451in}{0.632399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648489in}{0.542835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796174in}{0.611703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729714in}{0.579257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647525in}{0.539554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716283in}{0.575764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752890in}{0.592738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718471in}{0.577978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816649in}{0.622188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071261in}{0.757924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787519in}{0.611883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072899in}{0.746017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755451in}{0.595864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848826in}{0.640094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028022in}{0.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221113in}{0.821637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203130in}{0.818437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780129in}{0.605360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031052in}{0.741537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806413in}{0.621452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952434in}{0.697920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622691in}{0.526478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787710in}{0.611208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932965in}{0.683551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855830in}{0.643461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710833in}{0.572399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773213in}{0.600679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792518in}{0.611847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859196in}{0.647421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651771in}{0.542294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836351in}{0.635409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007311in}{0.722734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819633in}{0.627963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729848in}{0.581059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826780in}{0.634301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879091in}{0.656742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888583in}{0.660792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891817in}{0.661941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676137in}{0.554631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593483in}{0.512796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715998in}{0.578519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661223in}{0.546661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780664in}{0.612381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770651in}{0.604770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464043in}{0.944452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652812in}{0.544443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991752in}{0.713265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659296in}{0.546824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740293in}{0.595816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672294in}{0.554843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910233in}{0.670320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848268in}{0.639029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633294in}{0.532063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884467in}{0.660213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717703in}{0.577466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774507in}{0.609686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482555in}{0.940124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754683in}{0.597814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486309in}{0.950946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962548in}{0.701931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314147in}{0.877635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035224in}{0.731219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677456in}{0.556471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907927in}{0.670494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766581in}{0.605557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118791in}{0.770495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757573in}{0.595832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304832in}{0.869278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814045in}{0.628815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935612in}{0.690196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767120in}{0.608560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291676in}{0.858677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836993in}{0.634884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634829in}{0.533174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768254in}{0.605544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911657in}{0.676871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628848in}{0.534135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869537in}{0.648108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019619in}{0.718223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893180in}{0.664090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066097in}{0.756534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954491in}{0.698026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686361in}{0.562600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219534in}{0.830357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894577in}{0.665094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982156in}{0.700185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995065in}{0.710948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401625in}{0.914875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026063in}{0.729808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028482in}{0.732418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297592in}{0.875812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876000in}{0.664229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793865in}{0.614087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113289in}{0.764097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771591in}{0.601724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745149in}{0.589316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139930in}{0.787796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140452in}{0.788803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945094in}{0.688454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978150in}{0.706636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932461in}{0.683090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455766in}{0.938318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020265in}{0.724809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992722in}{0.715341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916639in}{0.675837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772860in}{0.602448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629112in}{1.033195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985377in}{0.711623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853737in}{0.644372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024885in}{0.728136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022353in}{0.729346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263303in}{0.849358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976401in}{0.704628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011286in}{0.722898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982683in}{0.705851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106355in}{0.765081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088526in}{0.758966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802220in}{0.618397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801756in}{0.616811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850932in}{0.649969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125920in}{0.773660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823204in}{0.627619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923781in}{0.675208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860976in}{0.647172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935651in}{0.685429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824411in}{0.627481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987380in}{0.710137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236298in}{0.826413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916957in}{0.680832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864098in}{0.647380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272945in}{0.851017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936169in}{0.685031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920383in}{0.677448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104776in}{0.767147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837132in}{0.635807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823135in}{0.629101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805180in}{0.619899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987862in}{0.709506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129080in}{0.779299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999165in}{0.709278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184254in}{0.809506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033408in}{0.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716448in}{0.575585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776019in}{0.605316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749820in}{0.592016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868422in}{0.659152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731047in}{0.581622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878271in}{0.654761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815319in}{0.629609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793724in}{0.613796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104526in}{0.773569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819653in}{0.625692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418312in}{0.921108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737117in}{0.584874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779054in}{0.606136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504872in}{0.965964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012051in}{0.717326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754286in}{0.594217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007355in}{0.718757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184295in}{0.803324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215293in}{0.819903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023900in}{0.725827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985820in}{0.708704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917298in}{0.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781969in}{0.607476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841092in}{0.636984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329279in}{0.885126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238627in}{0.829352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039889in}{0.735897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843379in}{0.640703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101286in}{0.772307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979548in}{0.707130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962214in}{0.701795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238024in}{0.837215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005697in}{0.717520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264323in}{0.845839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904973in}{0.666218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667853in}{0.552810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934366in}{0.688514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816492in}{0.625079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193285in}{0.808174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024738in}{0.730317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804252in}{0.618839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855143in}{0.652360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249370in}{0.834186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891072in}{0.661616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151440in}{0.791283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815075in}{0.622632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988635in}{0.705280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785379in}{0.609015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286812in}{0.860101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807307in}{0.620297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117423in}{0.768602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953620in}{0.692815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026205in}{0.731908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027180in}{0.727370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100024in}{0.765657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772827in}{0.611504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940696in}{0.694740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088845in}{0.757763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765297in}{0.599001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132594in}{0.783617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744116in}{1.083180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931197in}{0.690649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881335in}{0.658097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382278in}{0.909670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808047in}{0.618606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807244in}{0.624475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968549in}{0.701911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749674in}{0.594776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752803in}{0.594792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791598in}{0.610841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448309in}{0.941135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755766in}{0.592513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299193in}{0.859674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111891in}{0.774515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099404in}{0.764642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198333in}{0.810081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916051in}{0.671247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078662in}{0.754902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318323in}{0.879071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921843in}{0.680308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997292in}{0.714726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919876in}{0.674623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846036in}{0.637062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756856in}{0.595337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899426in}{0.662319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177976in}{0.803813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883022in}{0.658122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517397in}{0.968915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889454in}{0.655166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225976in}{0.835485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788805in}{0.614440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246829in}{0.838221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963260in}{0.703857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115957in}{0.763495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264646in}{0.858046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250141in}{0.835161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534989in}{0.984842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207070in}{0.819588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938394in}{0.681259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509639in}{0.975058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227024in}{0.834399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825317in}{0.626244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702981in}{0.562690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429143in}{0.925791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016988in}{0.721936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884710in}{0.657192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737818in}{0.585595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898450in}{0.669235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072245in}{0.752533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105005in}{0.771193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831952in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788067in}{0.606537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167959in}{0.801510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059098in}{0.740715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794048in}{0.610833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835902in}{0.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081815in}{0.753662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970690in}{0.701359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822437in}{0.626663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810549in}{0.621323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246027in}{0.841542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797303in}{0.618331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073178in}{0.754411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451447in}{0.942546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733404in}{0.582872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953263in}{0.696793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192910in}{0.798987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059053in}{0.749539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846913in}{0.640392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009219in}{0.722374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871296in}{0.654887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.735583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071548in}{0.754773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735853in}{0.584109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155080in}{0.792721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672272in}{0.552011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014407in}{0.726934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910983in}{0.671078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334943in}{0.877156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827598in}{0.629146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823893in}{0.627260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860164in}{0.646264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862489in}{0.645785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807037in}{0.620714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832995in}{0.631735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917441in}{0.674971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346893in}{0.891702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953729in}{0.690458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845880in}{0.639681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089849in}{0.759794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060097in}{0.748754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821059in}{0.628568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635090in}{1.040697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931403in}{0.678751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892914in}{0.662565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048581in}{0.741775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084670in}{0.750305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712781in}{0.573519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039324in}{0.736755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422269in}{0.931022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018656in}{0.724338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386623in}{0.905775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199041in}{0.812738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170895in}{0.793870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036406in}{0.729456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892402in}{0.666824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750970in}{0.591533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788726in}{1.112972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801618in}{0.600484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914454in}{0.670860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029655in}{0.733957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971803in}{0.700850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425905in}{0.931143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005472in}{0.716440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352719in}{0.878503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862825in}{0.646919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026741in}{0.727041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502964in}{0.970797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136449in}{0.787774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267582in}{0.849166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805213in}{0.623165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963974in}{0.700906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219989in}{0.816086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897474in}{0.668296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444433in}{0.930086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139784in}{0.792701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903225in}{0.670964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339197in}{0.887247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131804in}{0.780804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976248in}{0.703571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001979in}{0.717961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926405in}{0.675960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796752in}{0.615799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798556in}{0.618437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782485in}{0.616950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960644in}{0.700139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167386in}{0.802852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927052in}{0.676875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124999in}{0.774531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868826in}{0.650368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002634in}{0.718565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962346in}{0.696955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901760in}{0.670092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870587in}{0.652857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140377in}{0.776944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953488in}{0.690841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953843in}{0.695612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898078in}{0.659505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811794in}{0.635001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408830in}{0.916021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908558in}{0.668477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143442in}{0.789768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122905in}{0.777336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813324in}{0.625321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278456in}{0.849585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905760in}{0.667224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875772in}{0.654909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285019in}{0.863853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937929in}{0.686583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458216in}{0.950323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984749in}{0.711197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965630in}{0.701011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024578in}{0.736544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919288in}{0.680062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869904in}{0.651813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412723in}{0.928286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819249in}{0.627615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897641in}{0.667553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847863in}{0.635829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090259in}{0.763700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731298in}{0.582706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075814in}{0.755690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798189in}{0.619309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034199in}{0.735787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358294in}{0.897234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913088in}{0.673542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587965in}{1.009681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147622in}{0.785749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625336in}{0.533612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962727in}{0.695757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702321in}{0.570619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178094in}{0.804555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673643in}{0.554401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838501in}{0.635559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024019in}{0.731031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956549in}{0.697514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741990in}{0.589636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687240in}{0.567197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970674in}{0.698265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915218in}{0.677319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596172in}{0.517393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268230in}{0.854433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782583in}{0.608483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690536in}{0.563997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043941in}{0.740426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801186in}{0.617623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739964in}{0.587663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106441in}{0.772238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091837in}{0.759069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992881in}{0.709344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710748in}{0.574839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937335in}{0.693333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807410in}{0.622141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627837in}{0.535400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871012in}{0.650809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009897in}{0.725017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902518in}{0.673428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355332in}{0.892117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564235in}{0.997473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923756in}{0.679518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640110in}{0.540103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011796in}{0.727433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806172in}{0.621175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898622in}{0.667036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114593in}{0.763702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445557in}{0.940051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976622in}{0.706807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923090in}{0.675850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790324in}{0.615401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762662in}{0.596989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090136in}{0.757555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029326in}{0.735307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655764in}{0.545752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710428in}{0.572206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879217in}{0.664108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083407in}{0.766421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925741in}{0.679991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693883in}{0.571037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764431in}{0.599350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762595in}{0.600305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795795in}{0.613405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716485in}{0.579470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593936in}{0.516215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115101in}{0.771424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769900in}{0.602670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640823in}{0.539457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799166in}{0.619693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614898in}{1.021324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626271in}{0.531882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706159in}{0.574836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690321in}{0.568071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960044in}{0.698289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997352in}{0.714694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152222in}{0.799766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899933in}{0.670346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800277in}{0.620887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598677in}{0.519267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630093in}{0.536628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617851in}{0.528617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756689in}{0.594110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030562in}{0.729563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778512in}{0.608444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938166in}{0.685693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613378in}{0.525705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664101in}{0.550995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599513in}{0.519598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693946in}{0.571346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843442in}{0.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813947in}{0.627454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608198in}{0.521263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746487in}{0.592184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672310in}{0.560740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889518in}{0.663308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848498in}{0.648970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612528in}{0.526035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127871in}{0.777729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733078in}{0.585218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620134in}{0.528323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695456in}{0.568496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654665in}{0.544568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894183in}{0.660150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900109in}{0.667952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003687in}{0.715583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756181in}{0.595650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302727in}{0.864169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683406in}{0.563013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112455in}{0.772433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060827in}{0.739778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684805in}{0.566455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607076in}{0.522713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970038in}{0.703426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044810in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761956in}{0.595287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905839in}{0.663448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082080in}{0.757434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513378in}{0.977479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851478in}{0.643928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848770in}{0.641800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570971in}{0.501916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180614in}{0.803309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230541in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981267in}{0.712010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728301in}{0.578680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697574in}{0.565613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656550in}{0.545572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926477in}{0.681096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236017in}{0.832066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619908in}{0.528150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251518in}{0.839568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318104in}{0.871229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863230in}{0.650035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883208in}{0.656013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751113in}{0.592190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100748in}{0.766166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235376in}{0.834227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735369in}{0.584638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793845in}{0.612586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685198in}{0.558976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673388in}{0.554727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597043in}{0.518306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722568in}{0.584488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828923in}{0.634526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846776in}{0.637390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197568in}{0.817771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375222in}{0.901610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588249in}{0.513977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663204in}{0.557407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753489in}{0.595121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027230in}{0.727013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617008in}{0.526287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799978in}{0.615130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305360in}{0.870261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585975in}{0.512332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674948in}{0.561126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340386in}{0.877956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674215in}{0.555916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117303in}{0.781354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876553in}{1.154990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118236in}{0.775248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130956in}{0.782476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762230in}{0.600926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687677in}{0.567936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162324in}{0.805144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817820in}{0.628149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658649in}{1.047953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046173in}{0.746523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738591in}{0.590681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627947in}{0.535051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998741in}{0.721649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856903in}{0.637200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161168in}{0.793669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743001in}{0.589566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682745in}{0.563631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017645in}{0.729942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859525in}{0.647931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640273in}{0.538970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337084in}{0.885451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716573in}{0.582995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708048in}{0.571474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212233in}{0.822877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708553in}{0.573432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329203in}{0.883246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286684in}{0.861702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630481in}{0.536098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735059in}{0.584889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822390in}{0.629249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796837in}{0.622223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780625in}{0.608460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168704in}{0.793893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847119in}{0.639947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710972in}{0.573587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755854in}{0.593978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620868in}{0.529008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803666in}{0.623089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664988in}{0.552574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047934in}{0.737955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733403in}{0.589975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685433in}{0.563778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720289in}{0.576871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892752in}{0.662652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132825in}{0.773153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828412in}{0.634575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035466in}{0.734254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694931in}{0.569121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928747in}{0.682709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822281in}{0.626622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769977in}{0.603021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688168in}{0.560674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698463in}{0.569279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765746in}{0.600068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799643in}{0.614119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762658in}{0.603306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046106in}{0.739669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677564in}{0.554984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816166in}{0.626259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743144in}{0.587023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914681in}{0.680992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624899in}{0.530750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747880in}{0.590814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780612in}{0.606311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795236in}{0.620507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704935in}{0.568892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832703in}{0.633446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624076in}{0.529703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592225in}{0.514928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779900in}{0.612354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735303in}{0.584324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589609in}{0.516965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627371in}{0.531600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950599in}{0.691902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942257in}{0.685049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588024in}{0.513900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851133in}{0.643009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581022in}{0.509926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707536in}{0.575156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711301in}{0.570737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734159in}{0.585088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697620in}{0.571174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847914in}{0.640637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787428in}{0.615596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876863in}{0.650426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596987in}{0.517275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617976in}{0.527597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004570in}{0.720229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773543in}{0.607274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734799in}{0.585683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686087in}{0.562357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907209in}{0.668755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413945in}{0.926322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029969in}{0.732756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745642in}{0.589424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943935in}{0.691064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601389in}{0.519317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798878in}{0.620896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835714in}{0.638769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230485in}{0.839946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111028in}{0.770896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578445in}{0.507787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779049in}{0.609105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778250in}{0.608085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897749in}{0.665894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684924in}{0.559555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593587in}{0.515569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720133in}{0.582267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974554in}{0.699398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809057in}{0.620761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671847in}{0.555281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791138in}{0.612584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037725in}{0.735634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012146in}{0.721955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830605in}{0.631916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687637in}{0.561200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955260in}{0.688544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677417in}{0.558454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729952in}{0.589279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849473in}{0.644154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670543in}{0.553199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763042in}{0.596885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855356in}{0.646718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891392in}{0.655319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163254in}{0.801936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794892in}{0.614362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942249in}{0.680660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722879in}{0.581635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787203in}{0.610603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799907in}{0.615499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993093in}{0.712519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687283in}{0.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894147in}{0.666526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805834in}{0.623137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873553in}{0.657550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011763in}{0.728270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812897in}{0.629586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946263in}{0.689936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890343in}{0.664555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994160in}{0.712584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758954in}{0.597989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857961in}{0.646096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866670in}{0.651691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698042in}{0.567369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207357in}{0.824724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655353in}{0.545421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802037in}{0.623462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{0.582589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144457in}{0.790083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331667in}{0.880527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783372in}{0.613340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863063in}{0.650054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760548in}{0.600516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039193in}{0.738601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181271in}{0.812102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712024in}{0.577386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332802in}{0.866714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007570in}{0.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906021in}{0.672756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950644in}{0.691145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008475in}{0.725634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796055in}{0.613992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918665in}{0.673998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771609in}{0.601681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209847in}{0.822407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072098in}{0.750861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905054in}{0.667319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843264in}{0.638582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861454in}{0.645203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887904in}{0.660806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969562in}{0.702998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696874in}{0.565843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806934in}{0.619579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784947in}{0.615753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752184in}{0.592781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042579in}{0.745182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871891in}{0.654421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851444in}{0.641843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104816in}{0.762157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642278in}{0.538016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781042in}{0.607110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674202in}{0.553473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925748in}{0.678485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859792in}{0.650212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023361in}{0.725983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841181in}{0.637379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764382in}{0.598572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692502in}{0.563818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686711in}{0.560978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700127in}{0.569792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659798in}{0.547149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739114in}{0.590469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061084in}{0.747948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765101in}{0.602343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890117in}{0.662467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042301in}{0.735908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680258in}{0.560349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782714in}{0.607203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763917in}{0.597399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859629in}{0.646968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839287in}{0.635637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032860in}{0.733000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705447in}{0.569670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704856in}{0.569255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643246in}{0.540337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815884in}{0.626769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841536in}{0.636505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833227in}{0.634620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592878in}{0.512955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884511in}{0.658325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782492in}{0.611777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131469in}{0.788806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851709in}{0.648520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655389in}{0.546120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034949in}{0.734653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742393in}{0.587956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706276in}{0.572620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139141in}{0.789337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723190in}{0.577589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667976in}{0.548819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949060in}{0.691708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733996in}{0.582075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760120in}{0.598313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653316in}{0.542173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836316in}{0.636368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152187in}{0.791899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786348in}{0.609408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818285in}{0.633695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784724in}{0.609911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690431in}{0.562323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870422in}{0.651973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862374in}{0.647203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716221in}{0.574804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842439in}{0.638351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140803in}{0.786389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921521in}{0.676787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693272in}{0.562702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597110in}{0.515347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123361in}{0.776996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715256in}{0.574905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937005in}{0.685958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794833in}{0.612379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707788in}{0.568954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696449in}{0.564465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731853in}{0.582985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776058in}{0.607469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601259in}{0.517168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746987in}{0.592625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922517in}{0.680559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803569in}{0.620562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643628in}{0.537392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952063in}{0.692042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826754in}{0.630884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925427in}{0.680429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835200in}{0.634508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764534in}{0.598082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620484in}{0.526000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712000in}{0.573607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693202in}{0.564555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800201in}{0.620925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997239in}{0.717549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910476in}{0.674614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701193in}{0.568735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167963in}{0.798280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673017in}{0.555375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826261in}{0.630116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099253in}{0.771307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900264in}{0.667868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799202in}{0.614456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804237in}{0.618844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671098in}{0.550820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668339in}{0.554254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932820in}{0.685613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822197in}{0.632772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390681in}{0.903563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541127in}{0.992300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687899in}{0.564823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131550in}{0.783621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929477in}{0.682792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233134in}{0.830900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747075in}{0.591577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208819in}{0.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873004in}{0.653363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828762in}{0.632562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863337in}{0.648469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077231in}{0.757933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959099in}{0.697792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817242in}{0.628303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745250in}{0.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583150in}{0.508112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794511in}{0.614281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635239in}{0.535335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851009in}{0.641612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737268in}{0.584228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674696in}{0.556552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647931in}{0.540808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056110in}{0.746858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085255in}{0.765369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091718in}{0.751983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888368in}{0.666567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760653in}{0.597107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619718in}{1.031643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201745in}{0.817930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845914in}{0.633111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973939in}{0.697176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909123in}{0.672088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061401in}{0.739426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022568in}{1.231749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775095in}{1.102576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164054in}{0.771658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750846in}{0.590171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197794in}{0.805945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681769in}{0.592570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572581in}{0.503117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205718in}{0.815460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618132in}{0.524501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147473in}{0.776293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054564in}{1.114327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760777in}{0.604544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215033in}{0.829330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478954in}{0.918814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049267in}{1.221460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764554in}{0.593776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156429in}{0.784440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795339in}{0.615395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401459in}{0.916167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732598in}{0.592728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183677in}{0.785323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478181in}{0.960977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794391in}{0.616107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732064in}{0.590654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458463in}{1.076768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704164in}{0.573373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882125in}{0.659804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600595in}{1.006328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854879in}{1.133187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350021in}{0.887966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316579in}{0.850261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034823in}{1.231942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337300in}{0.872721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722103in}{1.047398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584910in}{1.004691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755338in}{1.072091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095294in}{1.735904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782536in}{0.606504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501419in}{0.964409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983393in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382808in}{0.906999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510261in}{0.964136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124397in}{0.769801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884596in}{1.147792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029844in}{1.221438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856727in}{1.136967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591989in}{1.008973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595064in}{1.517121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375082in}{0.906035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786756in}{0.611911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422579in}{0.926167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400051in}{0.913817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855469in}{0.647534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258983in}{0.834674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484175in}{0.956289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514435in}{1.466071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072310in}{0.748049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864958in}{0.652272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809304in}{1.107134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425489in}{0.915799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157931in}{0.792296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460598in}{0.936268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949355in}{0.688632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781928in}{1.092656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087140in}{0.756423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364176in}{0.894842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699850in}{0.566930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214797in}{0.819763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530376in}{1.469903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040771in}{0.735060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215766in}{0.823721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722785in}{0.584346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777256in}{0.606377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572164in}{0.997068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{0.550388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690655in}{0.563056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869873in}{0.658252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735165in}{1.081811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584720in}{0.513192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963436in}{0.699384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757982in}{0.598915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176171in}{0.802344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130153in}{0.767331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321239in}{0.882934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444330in}{1.424202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155384in}{0.793213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633204in}{1.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752414in}{1.083701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618437in}{1.005420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026589in}{0.729481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701374in}{0.569786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624604in}{0.532552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371299in}{0.869808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016980in}{0.720404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018101in}{1.184044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021184in}{0.726250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754173in}{1.082057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724154in}{1.071627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583099in}{0.510992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605594in}{1.019242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742211in}{1.060880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316725in}{0.877527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477366in}{1.427177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246237in}{0.838921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592670in}{1.018737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380709in}{0.898383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562240in}{1.472907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755034in}{1.083664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827985in}{0.633589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840759in}{0.638828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595598in}{0.517207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691881in}{1.045929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140768in}{0.787123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437558in}{0.924954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369839in}{0.900836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732170in}{0.581920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636005in}{1.027385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683557in}{1.575414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626271in}{0.535575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257666in}{0.838277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090150in}{0.750792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804097in}{0.623691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667304in}{1.045295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152138in}{0.789629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034023in}{1.729322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141493in}{0.786454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786434in}{0.609512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466782in}{0.954229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935429in}{1.184410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198125in}{0.811872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243849in}{0.833573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236153in}{1.350159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527679in}{0.985477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404411in}{0.915591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126289in}{0.777619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795868in}{1.114742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741081in}{0.586491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760484in}{0.595273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443824in}{0.943750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436132in}{0.929749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315828in}{0.869343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873228in}{0.648681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976778in}{0.707902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236370in}{0.833529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969528in}{0.702120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603910in}{0.992193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168515in}{0.797965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412160in}{0.923967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795793in}{1.079818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371782in}{0.898339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574948in}{1.497834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585444in}{0.510574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729708in}{1.082860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580932in}{0.993880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861343in}{1.119765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719305in}{1.578479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605593in}{0.521682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997231in}{1.724734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774002in}{1.094925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633172in}{1.021375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747716in}{1.061124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124545in}{0.776879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092308in}{0.758256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470856in}{0.944300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567220in}{0.973195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751026in}{1.089366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664714in}{1.978909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384988in}{0.910135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874291in}{0.654814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777902in}{0.610554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021827in}{0.737961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182012in}{0.805852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558366in}{1.485011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756119in}{0.597188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562235in}{0.992835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113575in}{1.247049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794507in}{1.099166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893468in}{1.144639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752963in}{1.078885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664878in}{1.036105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416012in}{1.413558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324157in}{1.364170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265274in}{0.841657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290548in}{0.839936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721780in}{0.576867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238716in}{1.344200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892170in}{0.666504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652170in}{0.545505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580922in}{0.511147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225003in}{0.827459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012743in}{0.724787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667792in}{0.554291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819253in}{1.616675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500251in}{0.388777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500251in,y=0.291555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243606in}{0.388777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243606in,y=0.291555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986961in}{0.388777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986961in,y=0.291555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730317in}{0.388777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730317in,y=0.291555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473672in}{0.388777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473672in,y=0.291555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217028in}{0.388777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217028in,y=0.291555in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279527in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Farthest-Point Sampling CD [cm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342027in}{0.464498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=0.421123in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342027in}{0.834354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=0.790979in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342027in}{1.204210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=1.160835in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342027in}{1.574066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=1.530691in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342027in}{1.943921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=1.900546in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342027in}{2.313777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=2.270402in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.351277in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Area-Weighted Sampling CD [cm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342027in}{0.388777in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.568627,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.348064in}{0.388777in}}%
\pgfpathlineto{\pgfqpoint{4.217028in}{2.313777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342027in}{0.388777in}}%
\pgfpathlineto{\pgfqpoint{0.342027in}{2.313777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217028in}{0.388777in}}%
\pgfpathlineto{\pgfqpoint{4.217028in}{2.313777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342027in}{0.388777in}}%
\pgfpathlineto{\pgfqpoint{4.217028in}{0.388777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342027in}{2.313777in}}%
\pgfpathlineto{\pgfqpoint{4.217028in}{2.313777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_computation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.751526in}{2.190597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.751526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.751526in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.470403in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.470403in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806663in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806663in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{boss_sf3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206973in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206973in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xu_instantmesh_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607283in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607283in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{liu_one-2-3-45_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007593in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007593in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{tang_lgm_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407902in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407902in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{zhao_michelangelo_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808212in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808212in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_zeroshape_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208522in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208522in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{jiang_real3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608832in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608832in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{li_dso_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009142in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009142in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xiang2025trellis2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{0.281487in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{0.281487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.281487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208930in, y=0.238112in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{0.513848in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{0.513848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.513848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308930in, y=0.470473in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{1.053372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.053372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308930in, y=1.009997in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{1.285733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.285733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.242358in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{1.825257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.825257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244680in, y=1.781882in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{2.057618in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{2.057618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{2.057618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=2.014243in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.342606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.394281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.439044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.478528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.746208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.882130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{0.978569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.114491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.166166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.210929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.250413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.518093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.654016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.750454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.886376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.938051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{1.982815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470403in}{2.022298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124875in,y=1.184722in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reconstruction Time per Sample (s) \textcolor{color0}{\rule{2mm}{2mm}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806663in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{0.806663in}{0.309722in}}%
\pgfpathlineto{\pgfqpoint{0.646539in}{0.309722in}}%
\pgfpathlineto{\pgfqpoint{0.646539in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206973in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{1.046849in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{1.046849in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607283in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{1.607283in}{1.781599in}}%
\pgfpathlineto{\pgfqpoint{1.447159in}{1.781599in}}%
\pgfpathlineto{\pgfqpoint{1.447159in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007593in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{2.007593in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{1.847469in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{1.847469in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407902in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{2.407902in}{0.889344in}}%
\pgfpathlineto{\pgfqpoint{2.247779in}{0.889344in}}%
\pgfpathlineto{\pgfqpoint{2.247779in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808212in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{2.808212in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208522in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{3.048398in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{3.048398in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608832in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{3.608832in}{1.588815in}}%
\pgfpathlineto{\pgfqpoint{3.448708in}{1.588815in}}%
\pgfpathlineto{\pgfqpoint{3.448708in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009142in}{-226.692573in}}%
\pgfpathlineto{\pgfqpoint{4.009142in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{3.849018in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{3.849018in}{-226.692573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.470403in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345403in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442625in, y=0.178847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345403in}{0.607222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442625in, y=0.563847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345403in}{0.992222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442625in, y=0.948847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345403in}{1.377222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442625in, y=1.333847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345403in}{1.762222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442625in, y=1.718847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345403in}{2.147222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442625in, y=2.103847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626652in,y=1.184722in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak VRAM Allocation (GB) \textcolor{color1}{\rule{2mm}{2mm}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806663in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.966787in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.966787in}{0.694490in}}%
\pgfpathlineto{\pgfqpoint{0.806663in}{0.694490in}}%
\pgfpathlineto{\pgfqpoint{0.806663in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206973in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{2.053695in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{2.053695in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607283in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{1.611787in}}%
\pgfpathlineto{\pgfqpoint{1.607283in}{1.611787in}}%
\pgfpathlineto{\pgfqpoint{1.607283in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007593in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.167717in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.167717in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{2.007593in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{2.007593in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407902in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.568026in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.568026in}{0.422445in}}%
\pgfpathlineto{\pgfqpoint{2.407902in}{0.422445in}}%
\pgfpathlineto{\pgfqpoint{2.407902in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808212in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.968336in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.968336in}{0.716550in}}%
\pgfpathlineto{\pgfqpoint{2.808212in}{0.716550in}}%
\pgfpathlineto{\pgfqpoint{2.808212in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208522in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.368646in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.368646in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608832in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.768956in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.768956in}{1.007022in}}%
\pgfpathlineto{\pgfqpoint{3.608832in}{1.007022in}}%
\pgfpathlineto{\pgfqpoint{3.608832in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470403in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009142in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169266in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169266in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{4.009142in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{4.009142in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.470403in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470403in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.345403in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_grasp_vs_chamfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.316935in}{2.313652in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{2.313652in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.313652in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{2.313652in}}%
\pgfpathlineto{\pgfqpoint{0.441935in}{2.313652in}}%
\pgfpathlineto{\pgfqpoint{0.441935in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618072in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322617in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027163in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731708in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436254in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140799in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379435in,y=0.124875in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grasp Success Rate (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{0.417127in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{0.417127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441935in}{0.417127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=0.373752in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{0.722686in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{0.722686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441935in}{0.722686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=0.679311in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{1.028245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441935in}{1.028245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=0.984870in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{1.333803in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{1.333803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441935in}{1.333803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=1.290428in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{1.639362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441935in}{1.639362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=1.595987in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{1.944921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441935in}{1.944921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=1.901546in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{2.250480in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{2.250480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441935in}{2.250480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in, y=2.207105in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.351152in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chamfer Distance [cm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.724640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.797945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.926194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.826616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.667185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.822757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.650275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.311905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.224162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.916158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.426338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.144970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.372272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.777827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.617835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{1.080391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.122029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{1.031367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.865620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.117688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749385in}{0.843052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.256500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.762617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.064981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.802528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.671561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.969049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.207756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.884406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{2.008261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.240013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.210466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.743624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.123353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.590876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.858847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.760163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{0.805065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.231538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.907271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.284103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.327230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.920896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.975308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.899330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.699517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.252122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180055in}{0.760882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.000267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.548815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.372544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.905964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.189049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.055894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.328963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.323341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.593589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.931268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.813712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.789970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.961233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.279263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.069396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.482205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.387386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.850652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.308419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.651943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.911923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.184050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.227192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.318272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.353019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.385419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.002958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.399626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.784509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.696861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.191728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.016659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.825224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.654554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.380037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.964443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.355017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.342944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.268731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.907114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.660467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.799406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.577600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.992862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.673066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.707775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.162109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.604699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.975093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.835420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.686412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.798758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882682in}{0.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.585049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.756647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.549618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.281054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.620708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.666006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.161918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.692308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.056561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.848273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.579026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.635064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.740639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{1.094268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.742097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.781674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.934164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.059531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.581201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.987946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.804386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.034707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.249344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988885in}{0.715332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.659817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.880558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.349752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.983679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.128897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.832960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.732221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{1.266695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.296792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.003551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.290554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.934110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.847467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.610393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.659403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.734008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.403831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.004797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.587366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.089327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.688058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.946868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.826734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.947321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.323882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.242094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.900701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.599949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.693751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.722315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.009535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.780788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.894335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.546117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.747482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.623698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.329831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.643707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.239563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183728in}{0.677195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.286840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.003206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.741319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.182667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.754254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.518988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.076546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400900in}{0.702849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852920in}{0.706274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.573678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.658852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.716165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.655472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.728438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.181375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.699851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.619256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.565710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.680467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.609050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.762492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637552in}{0.567998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.631326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.555743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.974764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.699095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.757911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.630243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.711151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.748927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.717818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.691916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852920in}{1.131761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.814409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.722555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.618150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.908964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.594816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.945387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.591662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.644370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.914051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.624111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.660430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.372460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.588324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.662101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.742726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.686237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.637907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.671370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.537894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.631277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.716881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.860818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.731627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.644953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.416204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.532097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.517992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.639100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.526561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.869929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.819032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.638565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.760780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.510667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.875427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.583913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.565543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631059in}{0.558450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.619352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.585746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.527936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.533713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.522496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.629960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.638708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.544842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599606in}{0.596171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.603729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.644948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.627513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.684931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.546517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.257511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.694552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.546565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.660355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.606745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.541143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.600973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.629019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.604631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988885in}{0.677681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.901959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.660654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.882285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.634185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.707267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.852515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.007232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183728in}{1.001946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.572912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.649875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.874882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.676465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.802813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.519538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.779071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.595413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.585548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.642141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.660594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.719373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.699525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.687223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.609723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.697696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.734774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.741467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.743364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.566056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.496931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.605526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.552886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.661476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.648901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.210161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.549222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.828169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.553155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.634106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.566406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.757209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.705506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.720051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.528767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.740510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.603786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.657024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813779in}{1.203010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.637407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058413in}{1.220891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.809441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.099758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.857834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.569096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.757498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.650202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.922730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.634132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.085951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.688630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.790052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.068435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.698658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.530601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.650180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.768034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.532189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.720508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.836361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.746916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.899663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.802989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.579223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.021641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.806556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.161290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.725992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911632in}{0.855502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.859814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.800072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.747145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.664295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624565in}{0.912158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.643868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.761793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.623366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.951316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.952980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009486in}{0.787172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654168in}{0.679484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.817215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553678in}{0.778310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.958060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.773190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.645063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183728in}{0.732464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.381391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.714335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.852740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.854739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.865939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.053036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.813897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.844085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400900in}{0.815918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.997376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.671417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972967in}{0.668796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446949in}{0.927960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.686654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859807in}{0.718962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.724851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.686427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{0.823000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.015125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.055777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.788944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.781516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134306in}{0.768987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.917199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.700183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631059in}{0.814924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.684248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.689103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.718144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.673898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988021in}{0.937277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.821581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.987188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.600678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.649803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.627827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.738757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.579045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.610653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.731501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.689943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905951in}{0.663814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.927810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134306in}{0.683469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162264in}{0.616026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385929in}{0.651158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.834878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.843829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.631463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180055in}{0.724233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.837243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.004368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.848925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058413in}{0.761102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{1.184220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.680436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.653372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.710545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.702127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.112136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.713988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.826096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.567552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.865563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.139850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.784443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.978041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.092554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278583in}{1.071939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219311in}{0.708273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.528461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058413in}{0.682949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.818031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.829315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.863536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{1.047222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.651673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.750431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.563046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.787272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988021in}{0.682458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.856344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{1.053606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.672146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.727534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819776in}{1.027967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.031883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.742828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.701457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.674015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.957079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.678414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.814974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.103661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.655914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.820074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.254820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.067281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.070787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134306in}{0.674557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.919603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{1.432502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.628288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.794379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.858972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.851473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.914736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.843011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.150043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258568in}{1.013791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.797559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.901692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.639369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631059in}{0.944411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.439383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.152691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.671762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085875in}{0.681459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.809408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.632414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262011in}{0.658932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.204681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.628648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.070082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.929372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.913058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.988139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.896965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.102131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.773713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.830581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.764319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785904in}{0.702258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.633314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357971in}{0.743989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.532944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.977782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.737055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{1.250582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637552in}{0.732170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.664879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.812624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.911164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{1.067392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.029578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.276898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121319in}{0.775284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.028319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.684382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.579372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.179328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.842496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.735518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.617217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.755416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.893050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431009in}{0.923883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.694880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.651820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.973977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.873524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.658919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.715784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.894916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.579070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.676251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876189in}{1.040121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101325in}{0.671307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.896155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.207012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357971in}{0.612719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472139in}{0.800951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.969807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.888104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.707760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624565in}{0.843219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876189in}{0.731710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672996in}{0.865044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596607in}{0.896753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.614763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.959455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.561727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.850754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.758462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{1.098967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852920in}{0.689177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726361in}{0.686060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.717461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.716670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{0.675245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.693456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.123001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357971in}{0.905048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058413in}{0.771140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.744396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.875276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.889370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.866980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.187971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.846464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.992528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.961353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.854921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578816in}{0.751433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.627030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.488608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.641818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.862358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.807655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.833414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.101194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.508982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.718545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.850931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.253691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.951281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852920in}{0.907215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.052719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.807748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.998060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.753865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.186424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.959421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.567578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400900in}{0.758274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.115641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.939764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.812150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.835928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.766529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.667123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121319in}{0.671483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.669026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578816in}{0.806479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.976194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.768040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.929398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.724243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.801220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.756834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.728356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009486in}{0.933386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.791117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700458in}{0.798999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.739340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.698852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.163185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.754165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.954576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.934033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.682857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.053412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.752095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.076986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.784081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.219862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.824751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.807920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.866633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.726630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.183450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.686647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.752639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.700220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838242in}{0.911502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.612444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.898268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.865381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.132143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.762534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.317941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.947934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.799240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.592472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.979008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.565675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.699773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.802143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.623895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.586817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624565in}{0.803384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.768775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.504526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.061422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.581531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121319in}{0.873046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.670138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.620634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.903851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.821689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.599445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.795234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.677603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869695in}{0.724971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.847587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.762345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.123688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.297769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.772407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.542051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.676006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.751783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.911505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.202889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.817497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.766347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.666466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{0.636043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.901348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.864589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624565in}{0.551384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.746946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.915998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.773189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.593163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.639945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.641523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.663168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.607097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.502579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.924264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.645431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.540984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.337178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.528466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.599440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.803422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.830530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.971095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.757253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.675531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.507623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.536309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258568in}{0.523072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.631287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.855098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.654970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.782610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127812in}{0.518260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127812in}{0.560048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575142in}{0.508170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.593674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.711821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.686382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068607in}{0.510921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.628104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.576149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.745623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.518805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.934682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.616595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.522587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.588964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.549428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.740406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.753298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.831999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.633832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.077509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.925932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.871976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.585592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575142in}{0.513317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.811911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.633232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.745854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.901149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.264733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.713602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.710086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.478953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.976948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{1.032684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.826095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.605792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.584201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.551086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.775015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.024465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.522301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.036860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.089175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.723693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.733570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.628115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.915578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.615636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.661815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.573234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.566214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{0.506035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.615388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.698067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.702798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.139373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624565in}{0.498882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.570641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.632957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.850885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.519223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.882815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.666018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{1.087574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.496165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.576787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.100289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.568179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.940672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.558035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.930583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.942526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.642550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.588040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.979980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624565in}{0.687531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.381178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.883120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.625622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.842021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.702486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.961020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.623779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.580927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.540178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.612921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.593886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.009282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.597120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.109031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.073432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.540711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.616051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.677272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.507395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.689348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.677739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.908188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.654998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.961392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.731524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.820543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.707024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.584534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.597376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.522106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.631068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.523718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.511822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.679169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.562656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.732107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.868965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.672056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.573412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.602803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.744539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.927122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.748954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.862849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.589997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243946in}{0.697479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.672378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.638815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.827784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.777680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.685008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.646011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.576040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.590259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.855760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.641131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.664347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.646482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.871795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.566638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.684407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.619577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.774843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.564384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.526597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.625841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.651447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.674903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.589619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.543240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.524867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.500453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.661432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.615117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.906069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.790198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.672284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.711065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.777299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.528001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.564182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.792870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.628798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.781546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.498756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.712083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.492189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.599969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.592667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.616380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.701779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.722021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.593389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.708164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.666789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.724338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.533205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.504332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.521387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.839675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.653039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.513754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.617364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.507550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.605583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.616314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.636359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.754623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.180206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.860373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.690107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.615893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.623545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.776554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239730in}{0.622052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.791486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.797018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.551275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.476152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.651516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.507705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.651505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.610634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.671033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.531474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.624876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.645157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553678in}{0.497762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.641265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.675546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.630654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.587015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.705078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.656539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{1.037485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.923393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.602225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.638637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.488654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.656063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.654378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.749896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.925564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.574191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.919546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.501512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.611719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.805255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.647045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.675324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.895362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637552in}{0.477538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.567129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.661812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.865129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.894593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.842527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.763005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.700089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825291in}{0.693754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.676391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.576909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.787321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.725299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.688306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654168in}{0.682632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.742831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.097083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.623305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.558996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.652080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.560576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.713975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.591142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.563690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.635872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.627800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327862in}{0.718211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.732424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.974680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.614576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.664749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.774294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311922in}{0.658539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.666629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.826936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.750942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.679248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121319in}{0.736109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553678in}{0.852962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.689905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.789621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.747684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.637697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.726428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.012333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.550838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.679786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.955096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.104538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.663060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.723724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.870032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{0.991478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.603654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.081714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058413in}{0.841440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.848606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134306in}{0.664137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.643797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631059in}{0.890289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.752251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.704768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.741489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.811204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.584581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.673369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.880906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.730939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882682in}{0.538603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.652767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.564142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.770701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.723985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.638660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.581235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847238in}{0.553692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.625270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.885476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.644890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553678in}{0.590905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553678in}{0.590219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.542437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.685250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545105in}{0.701337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.698222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.737391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.952986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180055in}{0.551993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.863508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.621119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.595779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.953863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.603990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.792549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.611401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.638232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.545471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838242in}{0.958096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.656564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.696693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869820in}{0.657396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.578765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.726895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.719013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.599388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.704388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.767896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.579392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637552in}{0.501146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.933473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637552in}{0.599554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.783048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.661473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134306in}{0.589721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.582304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.612906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500303in}{0.653360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966557in}{0.504155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.628833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.674994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.537571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.793101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578816in}{0.692049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.637850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.518748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.582452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.675594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.764304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.968640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.567285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.753158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.672156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972967in}{0.559759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.565432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.695168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.142599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.289221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.582895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.944418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.777817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.022538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553678in}{0.627101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.013637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{0.729192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.694822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.721105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792314in}{0.901974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.633857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.489192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.664615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.534172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.709775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.614958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399172in}{0.569230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140799in}{0.543216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.914261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.892143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.636239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578816in}{1.354227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624565in}{1.001108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.865029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.839088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.621417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.587024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.112093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{2.226152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.866565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.887476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.971294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.695728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.698749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.472139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.442339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.272800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.801584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.760132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.464102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.154101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.709808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.502876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.589778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.539840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553678in}{0.871394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{2.168099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.417220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.827845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.107480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.251486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.684866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{1.432445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{2.079603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.262518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.954907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275826in}{0.731516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.914512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.715129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.539939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.471577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.924651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{1.318315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.624778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.221368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.988277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.981304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.628743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.765492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.976463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.793879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.576154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.480938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.302200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.534556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.455557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.353471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{0.747196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.644615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.997026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.969566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.943383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788526in}{0.516271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.829022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701988in}{0.932311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.750353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.123399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.452025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.490848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.461539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.809382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.443685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.152599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.985945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.507378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.648528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.433541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.130831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.438677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.019944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.724252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.622789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.314451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146481in}{1.423895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.565456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.167799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.667865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.455106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.854771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.445369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083981in}{0.609680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260117in}{0.630734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085875in}{0.973913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.652400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.801717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.257862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.552633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.758408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.336946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.434976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.035862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.001041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.945771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.174493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.621820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.499252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.620563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.500189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.728353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.800110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.436519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203299in}{0.704859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.556623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749385in}{0.655545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674890in}{0.648749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.666456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.228510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.021595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.792407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.444411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379435in}{0.840809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.361604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.148194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.629003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205193in}{0.991550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.302012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.659708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.413953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.426352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.453835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.150728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.173596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400900in}{0.947230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.415593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.224890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.199532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498754in}{0.906520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.181762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.116067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.456087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.436339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.237465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.156369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.667632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.817276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.189367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{1.037536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.555212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964663in}{0.625577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.677664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{1.182374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555572in}{0.749201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.555177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.428788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.306766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.661677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794208in}{1.343502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.623317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.698394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027163in}{0.723034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970345in}{0.822950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322617in}{0.826234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.711996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{0.936707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612390in}{0.805662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.748193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907845in}{0.903391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{0.979830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436254in}{0.550329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851026in}{1.191538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731708in}{0.870463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618072in}{1.446239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.441935in}{2.313652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316935in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{2.313652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441935in}{2.313652in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{2.313652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.618072in}{0.591574in}}{\pgfqpoint{4.140799in}{1.883756in}}{%
\pgfpathmoveto{\pgfqpoint{0.618072in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{0.618072in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{0.635774in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{0.653476in}{0.705853in}}%
\pgfpathlineto{\pgfqpoint{0.671178in}{0.744760in}}%
\pgfpathlineto{\pgfqpoint{0.688880in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{0.829695in}}%
\pgfpathlineto{\pgfqpoint{0.724285in}{0.875299in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.759689in}{0.961866in}}%
\pgfpathlineto{\pgfqpoint{0.777391in}{0.986094in}}%
\pgfpathlineto{\pgfqpoint{0.795093in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{0.812795in}{0.977294in}}%
\pgfpathlineto{\pgfqpoint{0.830498in}{0.960113in}}%
\pgfpathlineto{\pgfqpoint{0.848200in}{0.945650in}}%
\pgfpathlineto{\pgfqpoint{0.865902in}{0.930593in}}%
\pgfpathlineto{\pgfqpoint{0.883604in}{0.917923in}}%
\pgfpathlineto{\pgfqpoint{0.901306in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{0.919008in}{0.893704in}}%
\pgfpathlineto{\pgfqpoint{0.936710in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{0.877254in}}%
\pgfpathlineto{\pgfqpoint{0.972115in}{0.868102in}}%
\pgfpathlineto{\pgfqpoint{0.989817in}{0.860399in}}%
\pgfpathlineto{\pgfqpoint{1.007519in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{1.025221in}{0.849558in}}%
\pgfpathlineto{\pgfqpoint{1.042923in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{1.060625in}{0.840515in}}%
\pgfpathlineto{\pgfqpoint{1.078328in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{1.096030in}{0.831537in}}%
\pgfpathlineto{\pgfqpoint{1.113732in}{0.827865in}}%
\pgfpathlineto{\pgfqpoint{1.131434in}{0.823260in}}%
\pgfpathlineto{\pgfqpoint{1.149136in}{0.819698in}}%
\pgfpathlineto{\pgfqpoint{1.166838in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{1.184540in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{0.803959in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{0.799642in}}%
\pgfpathlineto{\pgfqpoint{1.255349in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{1.273051in}{0.791054in}}%
\pgfpathlineto{\pgfqpoint{1.290753in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{0.778333in}}%
\pgfpathlineto{\pgfqpoint{1.343860in}{0.776175in}}%
\pgfpathlineto{\pgfqpoint{1.361562in}{0.773992in}}%
\pgfpathlineto{\pgfqpoint{1.379264in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{1.396966in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.414668in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{1.432371in}{0.763658in}}%
\pgfpathlineto{\pgfqpoint{1.450073in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{1.467775in}{0.760415in}}%
\pgfpathlineto{\pgfqpoint{1.485477in}{0.758281in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{0.756689in}}%
\pgfpathlineto{\pgfqpoint{1.520881in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{0.753226in}}%
\pgfpathlineto{\pgfqpoint{1.556286in}{0.750944in}}%
\pgfpathlineto{\pgfqpoint{1.573988in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{1.609392in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{0.740872in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{0.738543in}}%
\pgfpathlineto{\pgfqpoint{1.662498in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{1.680201in}{0.734058in}}%
\pgfpathlineto{\pgfqpoint{1.697903in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.715605in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{1.733307in}{0.727675in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.768711in}{0.723081in}}%
\pgfpathlineto{\pgfqpoint{1.786413in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{1.821818in}{0.717801in}}%
\pgfpathlineto{\pgfqpoint{1.839520in}{0.716563in}}%
\pgfpathlineto{\pgfqpoint{1.857222in}{0.714961in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.712399in}}%
\pgfpathlineto{\pgfqpoint{1.892626in}{0.710885in}}%
\pgfpathlineto{\pgfqpoint{1.910329in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{1.928031in}{0.708296in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{0.707036in}}%
\pgfpathlineto{\pgfqpoint{1.963435in}{0.705689in}}%
\pgfpathlineto{\pgfqpoint{1.981137in}{0.704636in}}%
\pgfpathlineto{\pgfqpoint{1.998839in}{0.703598in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{2.034244in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{2.051946in}{0.699432in}}%
\pgfpathlineto{\pgfqpoint{2.069648in}{0.697703in}}%
\pgfpathlineto{\pgfqpoint{2.087350in}{0.696456in}}%
\pgfpathlineto{\pgfqpoint{2.105052in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{2.122754in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{2.140456in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{2.158159in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.175861in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{2.193563in}{0.686859in}}%
\pgfpathlineto{\pgfqpoint{2.211265in}{0.685345in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.246669in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{2.282074in}{0.678888in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{0.677125in}}%
\pgfpathlineto{\pgfqpoint{2.317478in}{0.675894in}}%
\pgfpathlineto{\pgfqpoint{2.335180in}{0.674789in}}%
\pgfpathlineto{\pgfqpoint{2.352882in}{0.673385in}}%
\pgfpathlineto{\pgfqpoint{2.370584in}{0.671957in}}%
\pgfpathlineto{\pgfqpoint{2.388286in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{0.669516in}}%
\pgfpathlineto{\pgfqpoint{2.423691in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{2.441393in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{0.666344in}}%
\pgfpathlineto{\pgfqpoint{2.476797in}{0.665492in}}%
\pgfpathlineto{\pgfqpoint{2.494499in}{0.664698in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.664116in}}%
\pgfpathlineto{\pgfqpoint{2.529904in}{0.663316in}}%
\pgfpathlineto{\pgfqpoint{2.547606in}{0.662533in}}%
\pgfpathlineto{\pgfqpoint{2.565308in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{2.583010in}{0.661894in}}%
\pgfpathlineto{\pgfqpoint{2.600712in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{2.618414in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{2.653819in}{0.659328in}}%
\pgfpathlineto{\pgfqpoint{2.671521in}{0.658589in}}%
\pgfpathlineto{\pgfqpoint{2.689223in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{2.706925in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{2.724627in}{0.656596in}}%
\pgfpathlineto{\pgfqpoint{2.742329in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{2.760032in}{0.654665in}}%
\pgfpathlineto{\pgfqpoint{2.777734in}{0.653779in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{2.813138in}{0.652372in}}%
\pgfpathlineto{\pgfqpoint{2.830840in}{0.651639in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{2.866244in}{0.650338in}}%
\pgfpathlineto{\pgfqpoint{2.883947in}{0.649495in}}%
\pgfpathlineto{\pgfqpoint{2.901649in}{0.648532in}}%
\pgfpathlineto{\pgfqpoint{2.919351in}{0.647718in}}%
\pgfpathlineto{\pgfqpoint{2.937053in}{0.646988in}}%
\pgfpathlineto{\pgfqpoint{2.954755in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{2.972457in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{2.990159in}{0.644553in}}%
\pgfpathlineto{\pgfqpoint{3.007862in}{0.643703in}}%
\pgfpathlineto{\pgfqpoint{3.025564in}{0.642845in}}%
\pgfpathlineto{\pgfqpoint{3.043266in}{0.641953in}}%
\pgfpathlineto{\pgfqpoint{3.060968in}{0.640983in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{0.639903in}}%
\pgfpathlineto{\pgfqpoint{3.096372in}{0.638906in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{0.638026in}}%
\pgfpathlineto{\pgfqpoint{3.131777in}{0.637202in}}%
\pgfpathlineto{\pgfqpoint{3.149479in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{3.167181in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{3.184883in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{3.202585in}{0.633356in}}%
\pgfpathlineto{\pgfqpoint{3.220287in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{3.237990in}{0.631559in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{3.273394in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{3.291096in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{0.628007in}}%
\pgfpathlineto{\pgfqpoint{3.326500in}{0.627118in}}%
\pgfpathlineto{\pgfqpoint{3.344202in}{0.626525in}}%
\pgfpathlineto{\pgfqpoint{3.361905in}{0.625839in}}%
\pgfpathlineto{\pgfqpoint{3.379607in}{0.625145in}}%
\pgfpathlineto{\pgfqpoint{3.397309in}{0.624483in}}%
\pgfpathlineto{\pgfqpoint{3.415011in}{0.624044in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{0.623417in}}%
\pgfpathlineto{\pgfqpoint{3.450415in}{0.622685in}}%
\pgfpathlineto{\pgfqpoint{3.468117in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{0.621726in}}%
\pgfpathlineto{\pgfqpoint{3.503522in}{0.621168in}}%
\pgfpathlineto{\pgfqpoint{3.521224in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{3.538926in}{0.620031in}}%
\pgfpathlineto{\pgfqpoint{3.556628in}{0.619494in}}%
\pgfpathlineto{\pgfqpoint{3.574330in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{3.592032in}{0.618310in}}%
\pgfpathlineto{\pgfqpoint{3.609735in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{3.627437in}{0.616899in}}%
\pgfpathlineto{\pgfqpoint{3.645139in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{3.662841in}{0.615261in}}%
\pgfpathlineto{\pgfqpoint{3.680543in}{0.614414in}}%
\pgfpathlineto{\pgfqpoint{3.698245in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{3.715948in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{3.733650in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{3.751352in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{3.769054in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{3.786756in}{0.609062in}}%
\pgfpathlineto{\pgfqpoint{3.804458in}{0.608227in}}%
\pgfpathlineto{\pgfqpoint{3.822160in}{0.607446in}}%
\pgfpathlineto{\pgfqpoint{3.839863in}{0.606515in}}%
\pgfpathlineto{\pgfqpoint{3.857565in}{0.605585in}}%
\pgfpathlineto{\pgfqpoint{3.875267in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{3.892969in}{0.603713in}}%
\pgfpathlineto{\pgfqpoint{3.910671in}{0.602771in}}%
\pgfpathlineto{\pgfqpoint{3.928373in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{0.600974in}}%
\pgfpathlineto{\pgfqpoint{3.963778in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{3.981480in}{0.599215in}}%
\pgfpathlineto{\pgfqpoint{3.999182in}{0.598341in}}%
\pgfpathlineto{\pgfqpoint{4.016884in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{4.034586in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{4.052288in}{0.595977in}}%
\pgfpathlineto{\pgfqpoint{4.069990in}{0.595140in}}%
\pgfpathlineto{\pgfqpoint{4.087693in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{4.105395in}{0.593356in}}%
\pgfpathlineto{\pgfqpoint{4.123097in}{0.592465in}}%
\pgfpathlineto{\pgfqpoint{4.140799in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{4.140799in}{0.634897in}}%
\pgfpathlineto{\pgfqpoint{4.140799in}{0.634897in}}%
\pgfpathlineto{\pgfqpoint{4.123097in}{0.634952in}}%
\pgfpathlineto{\pgfqpoint{4.105395in}{0.635097in}}%
\pgfpathlineto{\pgfqpoint{4.087693in}{0.635280in}}%
\pgfpathlineto{\pgfqpoint{4.069990in}{0.635471in}}%
\pgfpathlineto{\pgfqpoint{4.052288in}{0.635762in}}%
\pgfpathlineto{\pgfqpoint{4.034586in}{0.635927in}}%
\pgfpathlineto{\pgfqpoint{4.016884in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{3.999182in}{0.635881in}}%
\pgfpathlineto{\pgfqpoint{3.981480in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{3.963778in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{3.928373in}{0.637191in}}%
\pgfpathlineto{\pgfqpoint{3.910671in}{0.637368in}}%
\pgfpathlineto{\pgfqpoint{3.892969in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{3.875267in}{0.637823in}}%
\pgfpathlineto{\pgfqpoint{3.857565in}{0.638070in}}%
\pgfpathlineto{\pgfqpoint{3.839863in}{0.638364in}}%
\pgfpathlineto{\pgfqpoint{3.822160in}{0.638779in}}%
\pgfpathlineto{\pgfqpoint{3.804458in}{0.639196in}}%
\pgfpathlineto{\pgfqpoint{3.786756in}{0.639612in}}%
\pgfpathlineto{\pgfqpoint{3.769054in}{0.639967in}}%
\pgfpathlineto{\pgfqpoint{3.751352in}{0.640355in}}%
\pgfpathlineto{\pgfqpoint{3.733650in}{0.640664in}}%
\pgfpathlineto{\pgfqpoint{3.715948in}{0.640930in}}%
\pgfpathlineto{\pgfqpoint{3.698245in}{0.641274in}}%
\pgfpathlineto{\pgfqpoint{3.680543in}{0.641571in}}%
\pgfpathlineto{\pgfqpoint{3.662841in}{0.641851in}}%
\pgfpathlineto{\pgfqpoint{3.645139in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{3.627437in}{0.642536in}}%
\pgfpathlineto{\pgfqpoint{3.609735in}{0.642946in}}%
\pgfpathlineto{\pgfqpoint{3.592032in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{3.574330in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{3.556628in}{0.643869in}}%
\pgfpathlineto{\pgfqpoint{3.538926in}{0.644421in}}%
\pgfpathlineto{\pgfqpoint{3.521224in}{0.644832in}}%
\pgfpathlineto{\pgfqpoint{3.503522in}{0.645203in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{3.468117in}{0.645923in}}%
\pgfpathlineto{\pgfqpoint{3.450415in}{0.646143in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{3.415011in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{3.397309in}{0.647901in}}%
\pgfpathlineto{\pgfqpoint{3.379607in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{3.361905in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{3.344202in}{0.650076in}}%
\pgfpathlineto{\pgfqpoint{3.326500in}{0.650962in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{3.291096in}{0.653258in}}%
\pgfpathlineto{\pgfqpoint{3.273394in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{0.655281in}}%
\pgfpathlineto{\pgfqpoint{3.237990in}{0.656002in}}%
\pgfpathlineto{\pgfqpoint{3.220287in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{3.202585in}{0.657620in}}%
\pgfpathlineto{\pgfqpoint{3.184883in}{0.658657in}}%
\pgfpathlineto{\pgfqpoint{3.167181in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{3.149479in}{0.660877in}}%
\pgfpathlineto{\pgfqpoint{3.131777in}{0.661797in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{3.096372in}{0.663878in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{0.665035in}}%
\pgfpathlineto{\pgfqpoint{3.060968in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{3.043266in}{0.667027in}}%
\pgfpathlineto{\pgfqpoint{3.025564in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{3.007862in}{0.668904in}}%
\pgfpathlineto{\pgfqpoint{2.990159in}{0.669887in}}%
\pgfpathlineto{\pgfqpoint{2.972457in}{0.670989in}}%
\pgfpathlineto{\pgfqpoint{2.954755in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{2.937053in}{0.672855in}}%
\pgfpathlineto{\pgfqpoint{2.919351in}{0.673845in}}%
\pgfpathlineto{\pgfqpoint{2.901649in}{0.674998in}}%
\pgfpathlineto{\pgfqpoint{2.883947in}{0.676484in}}%
\pgfpathlineto{\pgfqpoint{2.866244in}{0.677839in}}%
\pgfpathlineto{\pgfqpoint{2.848542in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{2.830840in}{0.679927in}}%
\pgfpathlineto{\pgfqpoint{2.813138in}{0.680668in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{0.681895in}}%
\pgfpathlineto{\pgfqpoint{2.777734in}{0.682740in}}%
\pgfpathlineto{\pgfqpoint{2.760032in}{0.683466in}}%
\pgfpathlineto{\pgfqpoint{2.742329in}{0.684195in}}%
\pgfpathlineto{\pgfqpoint{2.724627in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{2.706925in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{2.689223in}{0.687164in}}%
\pgfpathlineto{\pgfqpoint{2.671521in}{0.688057in}}%
\pgfpathlineto{\pgfqpoint{2.653819in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.689600in}}%
\pgfpathlineto{\pgfqpoint{2.618414in}{0.690379in}}%
\pgfpathlineto{\pgfqpoint{2.600712in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{2.583010in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{2.565308in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{2.547606in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{2.529904in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.695282in}}%
\pgfpathlineto{\pgfqpoint{2.494499in}{0.696248in}}%
\pgfpathlineto{\pgfqpoint{2.476797in}{0.697194in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{2.441393in}{0.698961in}}%
\pgfpathlineto{\pgfqpoint{2.423691in}{0.699845in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{2.388286in}{0.701658in}}%
\pgfpathlineto{\pgfqpoint{2.370584in}{0.702649in}}%
\pgfpathlineto{\pgfqpoint{2.352882in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{2.335180in}{0.705267in}}%
\pgfpathlineto{\pgfqpoint{2.317478in}{0.706609in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{0.707879in}}%
\pgfpathlineto{\pgfqpoint{2.282074in}{0.709190in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{2.246669in}{0.712453in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{0.713984in}}%
\pgfpathlineto{\pgfqpoint{2.211265in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{2.193563in}{0.717430in}}%
\pgfpathlineto{\pgfqpoint{2.175861in}{0.718844in}}%
\pgfpathlineto{\pgfqpoint{2.158159in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{2.140456in}{0.722565in}}%
\pgfpathlineto{\pgfqpoint{2.122754in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{2.105052in}{0.725695in}}%
\pgfpathlineto{\pgfqpoint{2.087350in}{0.727262in}}%
\pgfpathlineto{\pgfqpoint{2.069648in}{0.729668in}}%
\pgfpathlineto{\pgfqpoint{2.051946in}{0.731630in}}%
\pgfpathlineto{\pgfqpoint{2.034244in}{0.732976in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.998839in}{0.735772in}}%
\pgfpathlineto{\pgfqpoint{1.981137in}{0.737566in}}%
\pgfpathlineto{\pgfqpoint{1.963435in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{0.740624in}}%
\pgfpathlineto{\pgfqpoint{1.928031in}{0.742038in}}%
\pgfpathlineto{\pgfqpoint{1.910329in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{1.892626in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.747997in}}%
\pgfpathlineto{\pgfqpoint{1.857222in}{0.749706in}}%
\pgfpathlineto{\pgfqpoint{1.839520in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{1.821818in}{0.753321in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{1.786413in}{0.757061in}}%
\pgfpathlineto{\pgfqpoint{1.768711in}{0.759165in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{1.733307in}{0.763876in}}%
\pgfpathlineto{\pgfqpoint{1.715605in}{0.766547in}}%
\pgfpathlineto{\pgfqpoint{1.697903in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{1.680201in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{1.662498in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{0.775990in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{0.778642in}}%
\pgfpathlineto{\pgfqpoint{1.609392in}{0.781256in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{0.784083in}}%
\pgfpathlineto{\pgfqpoint{1.573988in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{1.556286in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{0.790166in}}%
\pgfpathlineto{\pgfqpoint{1.520881in}{0.792508in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{1.485477in}{0.796995in}}%
\pgfpathlineto{\pgfqpoint{1.467775in}{0.799255in}}%
\pgfpathlineto{\pgfqpoint{1.450073in}{0.801124in}}%
\pgfpathlineto{\pgfqpoint{1.432371in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{1.414668in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{1.396966in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{1.379264in}{0.811261in}}%
\pgfpathlineto{\pgfqpoint{1.361562in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{1.343860in}{0.818646in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{0.823135in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{1.290753in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{1.273051in}{0.834949in}}%
\pgfpathlineto{\pgfqpoint{1.255349in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{0.850663in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{1.184540in}{0.860692in}}%
\pgfpathlineto{\pgfqpoint{1.166838in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.149136in}{0.871635in}}%
\pgfpathlineto{\pgfqpoint{1.131434in}{0.876783in}}%
\pgfpathlineto{\pgfqpoint{1.113732in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{1.096030in}{0.888032in}}%
\pgfpathlineto{\pgfqpoint{1.078328in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{1.060625in}{0.900039in}}%
\pgfpathlineto{\pgfqpoint{1.042923in}{0.906856in}}%
\pgfpathlineto{\pgfqpoint{1.025221in}{0.914203in}}%
\pgfpathlineto{\pgfqpoint{1.007519in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{0.989817in}{0.929458in}}%
\pgfpathlineto{\pgfqpoint{0.972115in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{0.936710in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{0.919008in}{0.982904in}}%
\pgfpathlineto{\pgfqpoint{0.901306in}{0.997418in}}%
\pgfpathlineto{\pgfqpoint{0.883604in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{0.865902in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{0.848200in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{0.830498in}{1.072816in}}%
\pgfpathlineto{\pgfqpoint{0.812795in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{0.795093in}{1.135588in}}%
\pgfpathlineto{\pgfqpoint{0.777391in}{1.169207in}}%
\pgfpathlineto{\pgfqpoint{0.759689in}{1.231440in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{0.724285in}{1.387499in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{0.688880in}{1.553409in}}%
\pgfpathlineto{\pgfqpoint{0.671178in}{1.635974in}}%
\pgfpathlineto{\pgfqpoint{0.653476in}{1.718568in}}%
\pgfpathlineto{\pgfqpoint{0.635774in}{1.801162in}}%
\pgfpathlineto{\pgfqpoint{0.618072in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{0.618072in}{1.883756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441935in}{0.388652in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618072in}{1.724640in}}%
\pgfpathlineto{\pgfqpoint{0.777391in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{0.795093in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{0.812795in}{1.036596in}}%
\pgfpathlineto{\pgfqpoint{0.830498in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{0.865902in}{0.980609in}}%
\pgfpathlineto{\pgfqpoint{0.883604in}{0.964357in}}%
\pgfpathlineto{\pgfqpoint{0.901306in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{0.919008in}{0.935529in}}%
\pgfpathlineto{\pgfqpoint{0.972115in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{0.989817in}{0.897380in}}%
\pgfpathlineto{\pgfqpoint{1.007519in}{0.890966in}}%
\pgfpathlineto{\pgfqpoint{1.042923in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{1.060625in}{0.873658in}}%
\pgfpathlineto{\pgfqpoint{1.113732in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{1.131434in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.149136in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{0.832171in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{1.255349in}{0.821801in}}%
\pgfpathlineto{\pgfqpoint{1.273051in}{0.815968in}}%
\pgfpathlineto{\pgfqpoint{1.290753in}{0.811287in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{0.807093in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.396966in}{0.794170in}}%
\pgfpathlineto{\pgfqpoint{1.450073in}{0.788390in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{0.781464in}}%
\pgfpathlineto{\pgfqpoint{1.556286in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{1.680201in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{1.733307in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.786413in}{0.743529in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{1.839520in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.857222in}{0.736594in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.734561in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{0.728072in}}%
\pgfpathlineto{\pgfqpoint{1.981137in}{0.724937in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.721797in}}%
\pgfpathlineto{\pgfqpoint{2.051946in}{0.718394in}}%
\pgfpathlineto{\pgfqpoint{2.158159in}{0.707831in}}%
\pgfpathlineto{\pgfqpoint{2.211265in}{0.702412in}}%
\pgfpathlineto{\pgfqpoint{2.246669in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{2.282074in}{0.696397in}}%
\pgfpathlineto{\pgfqpoint{2.370584in}{0.689729in}}%
\pgfpathlineto{\pgfqpoint{2.388286in}{0.688516in}}%
\pgfpathlineto{\pgfqpoint{2.476797in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{2.565308in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{2.600712in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{2.689223in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{2.760032in}{0.669962in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{0.668097in}}%
\pgfpathlineto{\pgfqpoint{2.866244in}{0.664220in}}%
\pgfpathlineto{\pgfqpoint{2.972457in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{3.096372in}{0.651693in}}%
\pgfpathlineto{\pgfqpoint{3.149479in}{0.648415in}}%
\pgfpathlineto{\pgfqpoint{3.167181in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{3.184883in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{0.643298in}}%
\pgfpathlineto{\pgfqpoint{3.273394in}{0.642193in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{0.639751in}}%
\pgfpathlineto{\pgfqpoint{3.326500in}{0.638748in}}%
\pgfpathlineto{\pgfqpoint{3.361905in}{0.637174in}}%
\pgfpathlineto{\pgfqpoint{3.397309in}{0.635897in}}%
\pgfpathlineto{\pgfqpoint{3.468117in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{3.892969in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{3.999182in}{0.617985in}}%
\pgfpathlineto{\pgfqpoint{4.140799in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{4.140799in}{0.613970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725435in}{1.852028in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{1.852028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254435in}{1.852028in}}{\pgfqpoint{4.254435in}{1.877028in}}%
\pgfpathlineto{\pgfqpoint{4.254435in}{2.226152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254435in}{2.251152in}}{\pgfqpoint{4.229435in}{2.251152in}}%
\pgfpathlineto{\pgfqpoint{2.725435in}{2.251152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700435in}{2.251152in}}{\pgfqpoint{2.700435in}{2.226152in}}%
\pgfpathlineto{\pgfqpoint{2.700435in}{1.877028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700435in}{1.852028in}}{\pgfqpoint{2.725435in}{1.852028in}}%
\pgfpathlineto{\pgfqpoint{2.725435in}{1.852028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750435in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{2.875435in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{2.157402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100435in,y=2.113652in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LOESS Fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750435in}{1.933153in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{1.933153in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{2.020652in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{2.020652in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{1.933153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100435in,y=1.933152in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95% CI (bootstrap)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_grasps_sim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.345360in}{2.190597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.470360in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.470360in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781985in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781985in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{boss_sf3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188454in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188454in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xu_instantmesh_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594923in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594923in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{liu_one-2-3-45_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001391in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001391in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{tang_lgm_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407860in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407860in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{zhao_michelangelo_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814328in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814328in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_zeroshape_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220797in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220797in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{jiang_real3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627265in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627265in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{li_dso_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033734in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033734in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xiang2025trellis2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470360in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308902in, y=0.178847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{0.607222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{0.607222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470360in}{0.607222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244666in, y=0.563847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{0.992222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{0.992222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470360in}{0.992222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244666in, y=0.948847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{1.377222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470360in}{1.377222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244666in, y=1.333847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{1.762222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{1.762222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470360in}{1.762222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244666in, y=1.718847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470360in}{2.147222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180430in, y=2.103847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124875in,y=1.184722in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success Rate (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646496in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.917475in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.917475in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{0.646496in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{0.646496in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052964in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.323943in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.323943in}{1.198597in}}%
\pgfpathlineto{\pgfqpoint{1.052964in}{1.198597in}}%
\pgfpathlineto{\pgfqpoint{1.052964in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459433in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.730412in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.730412in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{1.459433in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{1.459433in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865902in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.136881in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.136881in}{0.985986in}}%
\pgfpathlineto{\pgfqpoint{1.865902in}{0.985986in}}%
\pgfpathlineto{\pgfqpoint{1.865902in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272370in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.543349in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.543349in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{2.272370in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{2.272370in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678839in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.949818in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.949818in}{1.448363in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.448363in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085307in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.356286in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.356286in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{3.085307in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{3.085307in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491776in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{3.491776in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{3.491776in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898244in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169223in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169223in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{3.898244in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{3.898244in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781985in}{0.658758in}}%
\pgfpathlineto{\pgfqpoint{0.781985in}{0.848585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188454in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{1.188454in}{1.299882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594923in}{0.960014in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.244280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001391in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{2.001391in}{1.102260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407860in}{1.117614in}}%
\pgfpathlineto{\pgfqpoint{2.407860in}{1.270894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814328in}{1.377207in}}%
\pgfpathlineto{\pgfqpoint{2.814328in}{1.519519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220797in}{0.767768in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{1.013798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627265in}{0.910328in}}%
\pgfpathlineto{\pgfqpoint{3.627265in}{1.100240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033734in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{4.033734in}{0.949208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781985in}{0.658758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188454in}{1.097312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594923in}{0.960014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001391in}{0.869712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407860in}{1.117614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814328in}{1.377207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220797in}{0.767768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627265in}{0.910328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033734in}{0.699009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470360in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781985in}{0.848585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188454in}{1.299882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594923in}{1.244280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001391in}{1.102260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407860in}{1.270894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814328in}{1.519519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220797in}{1.013798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627265in}{1.100240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033734in}{0.949208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.470360in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345360in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470360in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.345360in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781985in,y=0.946172in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}311}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188454in,y=1.391097in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}343}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594923in,y=1.294647in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}171}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001391in,y=1.178486in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}248}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407860in,y=1.386754in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}602}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814328in,y=1.640863in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}646}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220797in,y=1.083283in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}209}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627265in,y=1.197784in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}377}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033734in,y=1.016609in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}191}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_occlusion_chamfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.951555in}{2.999205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.951555in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.951555in}{2.999205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.999205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.855830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{2.855830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{0.930830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{0.761229in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{0.758602in}{1.046820in}}%
\pgfpathlineto{\pgfqpoint{0.755868in}{1.061667in}}%
\pgfpathlineto{\pgfqpoint{0.753019in}{1.076514in}}%
\pgfpathlineto{\pgfqpoint{0.750046in}{1.091361in}}%
\pgfpathlineto{\pgfqpoint{0.746933in}{1.106208in}}%
\pgfpathlineto{\pgfqpoint{0.743663in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{0.740218in}{1.135902in}}%
\pgfpathlineto{\pgfqpoint{0.736584in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{0.732752in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{0.728725in}{1.180442in}}%
\pgfpathlineto{\pgfqpoint{0.724516in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{0.720154in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{0.715684in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{0.711170in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{0.706686in}{1.254677in}}%
\pgfpathlineto{\pgfqpoint{0.702322in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{0.698174in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{0.694339in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{0.690913in}{1.314065in}}%
\pgfpathlineto{\pgfqpoint{0.687981in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{0.685613in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{0.683860in}{1.358606in}}%
\pgfpathlineto{\pgfqpoint{0.682751in}{1.373452in}}%
\pgfpathlineto{\pgfqpoint{0.682289in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{0.682454in}{1.403146in}}%
\pgfpathlineto{\pgfqpoint{0.683205in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{0.684482in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{0.686213in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{0.688317in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{0.690713in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{0.693322in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.507075in}}%
\pgfpathlineto{\pgfqpoint{0.698907in}{1.521922in}}%
\pgfpathlineto{\pgfqpoint{0.701778in}{1.536769in}}%
\pgfpathlineto{\pgfqpoint{0.704653in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{0.707509in}{1.566463in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{1.581310in}}%
\pgfpathlineto{\pgfqpoint{0.713127in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.715885in}{1.611003in}}%
\pgfpathlineto{\pgfqpoint{0.718610in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{0.721303in}{1.640697in}}%
\pgfpathlineto{\pgfqpoint{0.723963in}{1.655544in}}%
\pgfpathlineto{\pgfqpoint{0.726584in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{0.729161in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{0.731685in}{1.700085in}}%
\pgfpathlineto{\pgfqpoint{0.734146in}{1.714932in}}%
\pgfpathlineto{\pgfqpoint{0.736536in}{1.729779in}}%
\pgfpathlineto{\pgfqpoint{0.738848in}{1.744626in}}%
\pgfpathlineto{\pgfqpoint{0.741078in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{0.743226in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{0.745296in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{0.747291in}{1.804014in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{1.818860in}}%
\pgfpathlineto{\pgfqpoint{0.751094in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{0.752917in}{1.848554in}}%
\pgfpathlineto{\pgfqpoint{0.754695in}{1.863401in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.878248in}}%
\pgfpathlineto{\pgfqpoint{0.758128in}{1.893095in}}%
\pgfpathlineto{\pgfqpoint{0.759777in}{1.907942in}}%
\pgfpathlineto{\pgfqpoint{0.761372in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{0.762901in}{1.937636in}}%
\pgfpathlineto{\pgfqpoint{0.764352in}{1.952483in}}%
\pgfpathlineto{\pgfqpoint{0.765711in}{1.967330in}}%
\pgfpathlineto{\pgfqpoint{0.766964in}{1.982177in}}%
\pgfpathlineto{\pgfqpoint{0.768101in}{1.997024in}}%
\pgfpathlineto{\pgfqpoint{0.769113in}{2.011871in}}%
\pgfpathlineto{\pgfqpoint{0.769998in}{2.026718in}}%
\pgfpathlineto{\pgfqpoint{0.770757in}{2.041564in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{2.056411in}}%
\pgfpathlineto{\pgfqpoint{0.771925in}{2.071258in}}%
\pgfpathlineto{\pgfqpoint{0.772363in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{0.772727in}{2.100952in}}%
\pgfpathlineto{\pgfqpoint{0.773038in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{0.773320in}{2.130646in}}%
\pgfpathlineto{\pgfqpoint{0.773591in}{2.145493in}}%
\pgfpathlineto{\pgfqpoint{0.773873in}{2.160340in}}%
\pgfpathlineto{\pgfqpoint{0.774180in}{2.175187in}}%
\pgfpathlineto{\pgfqpoint{0.774524in}{2.190034in}}%
\pgfpathlineto{\pgfqpoint{0.774911in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{0.775345in}{2.219728in}}%
\pgfpathlineto{\pgfqpoint{0.775821in}{2.234575in}}%
\pgfpathlineto{\pgfqpoint{0.776335in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{0.776877in}{2.264268in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{2.279115in}}%
\pgfpathlineto{\pgfqpoint{0.777994in}{2.293962in}}%
\pgfpathlineto{\pgfqpoint{0.778544in}{2.308809in}}%
\pgfpathlineto{\pgfqpoint{0.779071in}{2.323656in}}%
\pgfpathlineto{\pgfqpoint{0.779565in}{2.338503in}}%
\pgfpathlineto{\pgfqpoint{0.780019in}{2.353350in}}%
\pgfpathlineto{\pgfqpoint{0.780427in}{2.368197in}}%
\pgfpathlineto{\pgfqpoint{0.780787in}{2.383044in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{2.397891in}}%
\pgfpathlineto{\pgfqpoint{0.781370in}{2.412738in}}%
\pgfpathlineto{\pgfqpoint{0.781602in}{2.427585in}}%
\pgfpathlineto{\pgfqpoint{0.781804in}{2.442432in}}%
\pgfpathlineto{\pgfqpoint{0.781984in}{2.457279in}}%
\pgfpathlineto{\pgfqpoint{0.782151in}{2.472126in}}%
\pgfpathlineto{\pgfqpoint{0.782312in}{2.486972in}}%
\pgfpathlineto{\pgfqpoint{0.782475in}{2.501819in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.501819in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.501819in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.486972in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.472126in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.457279in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.442432in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.427585in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.412738in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.397891in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.383044in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.368197in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.353350in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.338503in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.323656in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.308809in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.293962in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.279115in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.264268in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.234575in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.219728in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.190034in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.175187in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.160340in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.145493in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.130646in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.100952in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.071258in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.056411in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.041564in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.026718in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.011871in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.997024in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.982177in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.967330in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.952483in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.937636in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.907942in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.893095in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.878248in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.863401in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.848554in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.818860in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.804014in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.744626in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.729779in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.714932in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.700085in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.655544in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.640697in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.611003in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.581310in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.566463in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.536769in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.521922in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.507075in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.403146in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.373452in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.358606in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.314065in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.254677in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.180442in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.135902in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.106208in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.091361in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.076514in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.061667in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.046820in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.031973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{1.161292in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{1.156789in}{1.074331in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{1.147314in}{1.089602in}}%
\pgfpathlineto{\pgfqpoint{1.142434in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{1.137529in}{1.104874in}}%
\pgfpathlineto{\pgfqpoint{1.132656in}{1.112510in}}%
\pgfpathlineto{\pgfqpoint{1.127876in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{1.123248in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{1.118834in}{1.135418in}}%
\pgfpathlineto{\pgfqpoint{1.114693in}{1.143054in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{1.150690in}}%
\pgfpathlineto{\pgfqpoint{1.107446in}{1.158326in}}%
\pgfpathlineto{\pgfqpoint{1.104435in}{1.165961in}}%
\pgfpathlineto{\pgfqpoint{1.101885in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{1.099825in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{1.098274in}{1.188869in}}%
\pgfpathlineto{\pgfqpoint{1.097242in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{1.096727in}{1.211777in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.219413in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{1.227049in}}%
\pgfpathlineto{\pgfqpoint{1.099557in}{1.234685in}}%
\pgfpathlineto{\pgfqpoint{1.101332in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{1.249956in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{1.108526in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.111374in}{1.272864in}}%
\pgfpathlineto{\pgfqpoint{1.114358in}{1.280500in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{1.120527in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{1.303408in}}%
\pgfpathlineto{\pgfqpoint{1.126652in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{1.129599in}{1.318680in}}%
\pgfpathlineto{\pgfqpoint{1.132426in}{1.326316in}}%
\pgfpathlineto{\pgfqpoint{1.135111in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{1.137640in}{1.341587in}}%
\pgfpathlineto{\pgfqpoint{1.140005in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{1.142203in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.144243in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{1.146136in}{1.372131in}}%
\pgfpathlineto{\pgfqpoint{1.147899in}{1.379767in}}%
\pgfpathlineto{\pgfqpoint{1.149553in}{1.387403in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{1.395039in}}%
\pgfpathlineto{\pgfqpoint{1.152633in}{1.402675in}}%
\pgfpathlineto{\pgfqpoint{1.154108in}{1.410311in}}%
\pgfpathlineto{\pgfqpoint{1.155573in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{1.157049in}{1.425582in}}%
\pgfpathlineto{\pgfqpoint{1.158555in}{1.433218in}}%
\pgfpathlineto{\pgfqpoint{1.160104in}{1.440854in}}%
\pgfpathlineto{\pgfqpoint{1.161705in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{1.163364in}{1.456126in}}%
\pgfpathlineto{\pgfqpoint{1.165078in}{1.463762in}}%
\pgfpathlineto{\pgfqpoint{1.166841in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{1.168645in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{1.486670in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{1.494306in}}%
\pgfpathlineto{\pgfqpoint{1.174137in}{1.501941in}}%
\pgfpathlineto{\pgfqpoint{1.175933in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{1.177678in}{1.517213in}}%
\pgfpathlineto{\pgfqpoint{1.179353in}{1.524849in}}%
\pgfpathlineto{\pgfqpoint{1.180941in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{1.182427in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{1.183799in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{1.185049in}{1.555393in}}%
\pgfpathlineto{\pgfqpoint{1.186171in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{1.570665in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{1.188773in}{1.585936in}}%
\pgfpathlineto{\pgfqpoint{1.189400in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{1.189919in}{1.601208in}}%
\pgfpathlineto{\pgfqpoint{1.190340in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{1.190676in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{1.190939in}{1.624116in}}%
\pgfpathlineto{\pgfqpoint{1.191139in}{1.631752in}}%
\pgfpathlineto{\pgfqpoint{1.191290in}{1.639388in}}%
\pgfpathlineto{\pgfqpoint{1.191402in}{1.647024in}}%
\pgfpathlineto{\pgfqpoint{1.191486in}{1.654660in}}%
\pgfpathlineto{\pgfqpoint{1.191551in}{1.662296in}}%
\pgfpathlineto{\pgfqpoint{1.191605in}{1.669931in}}%
\pgfpathlineto{\pgfqpoint{1.191655in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{1.191705in}{1.685203in}}%
\pgfpathlineto{\pgfqpoint{1.191760in}{1.692839in}}%
\pgfpathlineto{\pgfqpoint{1.191821in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{1.191890in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{1.192053in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{1.192250in}{1.738655in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{1.753926in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{1.761562in}}%
\pgfpathlineto{\pgfqpoint{1.192764in}{1.769198in}}%
\pgfpathlineto{\pgfqpoint{1.192928in}{1.776834in}}%
\pgfpathlineto{\pgfqpoint{1.193111in}{1.784470in}}%
\pgfpathlineto{\pgfqpoint{1.193317in}{1.792106in}}%
\pgfpathlineto{\pgfqpoint{1.193548in}{1.799742in}}%
\pgfpathlineto{\pgfqpoint{1.193806in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{1.194092in}{1.815014in}}%
\pgfpathlineto{\pgfqpoint{1.194405in}{1.822650in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.822650in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.822650in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.815014in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.799742in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.792106in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.784470in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.776834in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.769198in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.761562in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.753926in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.738655in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.692839in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.685203in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.669931in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.662296in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.654660in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.647024in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.639388in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.631752in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.624116in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.601208in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.585936in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.570665in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.555393in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.524849in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.517213in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.501941in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.494306in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.486670in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.463762in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.456126in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.440854in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.433218in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.425582in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.410311in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.402675in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.395039in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.387403in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.379767in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.372131in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.341587in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.326316in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.318680in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.303408in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.280500in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.272864in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.249956in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.234685in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.227049in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.219413in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.211777in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.188869in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.165961in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.158326in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.150690in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.143054in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.135418in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.112510in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.104874in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.089602in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.074331in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.066695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{1.594226in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{1.590143in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.585558in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{1.580487in}{1.057850in}}%
\pgfpathlineto{\pgfqpoint{1.574969in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.569064in}{1.079782in}}%
\pgfpathlineto{\pgfqpoint{1.562857in}{1.090748in}}%
\pgfpathlineto{\pgfqpoint{1.556454in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{1.112680in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{1.537394in}{1.134611in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{1.521634in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{1.517749in}{1.178475in}}%
\pgfpathlineto{\pgfqpoint{1.514717in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{1.512596in}{1.200406in}}%
\pgfpathlineto{\pgfqpoint{1.511414in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{1.511166in}{1.222338in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.233304in}}%
\pgfpathlineto{\pgfqpoint{1.513300in}{1.244270in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{1.255236in}}%
\pgfpathlineto{\pgfqpoint{1.518400in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{1.521794in}{1.277167in}}%
\pgfpathlineto{\pgfqpoint{1.525589in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{1.529664in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{1.533907in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.321031in}}%
\pgfpathlineto{\pgfqpoint{1.542498in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{1.546687in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{1.550726in}{1.353928in}}%
\pgfpathlineto{\pgfqpoint{1.554578in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{1.375860in}}%
\pgfpathlineto{\pgfqpoint{1.561640in}{1.386826in}}%
\pgfpathlineto{\pgfqpoint{1.564840in}{1.397792in}}%
\pgfpathlineto{\pgfqpoint{1.567829in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{1.570619in}{1.419723in}}%
\pgfpathlineto{\pgfqpoint{1.573229in}{1.430689in}}%
\pgfpathlineto{\pgfqpoint{1.575676in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{1.577980in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{1.582218in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{1.584178in}{1.485518in}}%
\pgfpathlineto{\pgfqpoint{1.586042in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{1.507450in}}%
\pgfpathlineto{\pgfqpoint{1.589498in}{1.518416in}}%
\pgfpathlineto{\pgfqpoint{1.591091in}{1.529382in}}%
\pgfpathlineto{\pgfqpoint{1.592593in}{1.540348in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{1.595326in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{1.596562in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{1.597720in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.598807in}{1.595177in}}%
\pgfpathlineto{\pgfqpoint{1.599835in}{1.606143in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{1.601755in}{1.628075in}}%
\pgfpathlineto{\pgfqpoint{1.602665in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{1.650006in}}%
\pgfpathlineto{\pgfqpoint{1.604408in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.682904in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{1.693870in}}%
\pgfpathlineto{\pgfqpoint{1.607482in}{1.704835in}}%
\pgfpathlineto{\pgfqpoint{1.608112in}{1.715801in}}%
\pgfpathlineto{\pgfqpoint{1.608666in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{1.609138in}{1.737733in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{1.609828in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{1.770631in}}%
\pgfpathlineto{\pgfqpoint{1.610207in}{1.781596in}}%
\pgfpathlineto{\pgfqpoint{1.610304in}{1.792562in}}%
\pgfpathlineto{\pgfqpoint{1.610357in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{1.610381in}{1.814494in}}%
\pgfpathlineto{\pgfqpoint{1.610392in}{1.825460in}}%
\pgfpathlineto{\pgfqpoint{1.610402in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{1.610424in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{1.610468in}{1.858357in}}%
\pgfpathlineto{\pgfqpoint{1.610540in}{1.869323in}}%
\pgfpathlineto{\pgfqpoint{1.610645in}{1.880289in}}%
\pgfpathlineto{\pgfqpoint{1.610782in}{1.891255in}}%
\pgfpathlineto{\pgfqpoint{1.610950in}{1.902221in}}%
\pgfpathlineto{\pgfqpoint{1.611145in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{1.611358in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{1.611582in}{1.935118in}}%
\pgfpathlineto{\pgfqpoint{1.611805in}{1.946084in}}%
\pgfpathlineto{\pgfqpoint{1.612019in}{1.957050in}}%
\pgfpathlineto{\pgfqpoint{1.612211in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{1.612503in}{1.989948in}}%
\pgfpathlineto{\pgfqpoint{1.612590in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{1.612643in}{2.022845in}}%
\pgfpathlineto{\pgfqpoint{1.612615in}{2.033811in}}%
\pgfpathlineto{\pgfqpoint{1.612562in}{2.044777in}}%
\pgfpathlineto{\pgfqpoint{1.612492in}{2.055743in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{2.066709in}}%
\pgfpathlineto{\pgfqpoint{1.612349in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{2.088640in}}%
\pgfpathlineto{\pgfqpoint{1.612276in}{2.099606in}}%
\pgfpathlineto{\pgfqpoint{1.612286in}{2.110572in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.110572in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.110572in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.099606in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.088640in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.066709in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.055743in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.044777in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.033811in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.022845in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.989948in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.957050in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.946084in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.935118in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.902221in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.891255in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.880289in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.869323in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.858357in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.825460in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.814494in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.792562in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.781596in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.770631in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.737733in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.715801in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.704835in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.693870in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.682904in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.650006in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.628075in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.606143in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.595177in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.540348in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.529382in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.518416in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.507450in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.485518in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.430689in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.419723in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.397792in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.386826in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.375860in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.353928in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.321031in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.277167in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.255236in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.244270in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.233304in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.222338in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.200406in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.178475in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.134611in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.112680in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.090748in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.079782in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.057850in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.024953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{1.962459in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{1.956587in}{1.137265in}}%
\pgfpathlineto{\pgfqpoint{1.950960in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{1.945687in}{1.159194in}}%
\pgfpathlineto{\pgfqpoint{1.940869in}{1.170158in}}%
\pgfpathlineto{\pgfqpoint{1.936598in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{1.932952in}{1.192086in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.203050in}}%
\pgfpathlineto{\pgfqpoint{1.927768in}{1.214015in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.224979in}}%
\pgfpathlineto{\pgfqpoint{1.925604in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{1.925667in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{1.926465in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{1.927956in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{1.930087in}{1.279800in}}%
\pgfpathlineto{\pgfqpoint{1.932792in}{1.290764in}}%
\pgfpathlineto{\pgfqpoint{1.935998in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{1.939624in}{1.312692in}}%
\pgfpathlineto{\pgfqpoint{1.943589in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{1.947809in}{1.334621in}}%
\pgfpathlineto{\pgfqpoint{1.952203in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{1.956694in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.961212in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{1.965694in}{1.378477in}}%
\pgfpathlineto{\pgfqpoint{1.970087in}{1.389442in}}%
\pgfpathlineto{\pgfqpoint{1.974346in}{1.400406in}}%
\pgfpathlineto{\pgfqpoint{1.978437in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{1.982335in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{1.986025in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{1.989498in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{1.992752in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{1.995793in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.477155in}}%
\pgfpathlineto{\pgfqpoint{2.001268in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{1.499083in}}%
\pgfpathlineto{\pgfqpoint{2.006013in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{2.008143in}{1.521012in}}%
\pgfpathlineto{\pgfqpoint{2.010128in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{2.011976in}{1.542940in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{2.015291in}{1.564868in}}%
\pgfpathlineto{\pgfqpoint{2.016768in}{1.575833in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{1.586797in}}%
\pgfpathlineto{\pgfqpoint{2.019371in}{1.597761in}}%
\pgfpathlineto{\pgfqpoint{2.020499in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{2.021512in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.022409in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{2.023194in}{1.641618in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{1.652582in}}%
\pgfpathlineto{\pgfqpoint{2.024435in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.024902in}{1.674510in}}%
\pgfpathlineto{\pgfqpoint{2.025277in}{1.685474in}}%
\pgfpathlineto{\pgfqpoint{2.025568in}{1.696439in}}%
\pgfpathlineto{\pgfqpoint{2.025786in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{2.025942in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{2.026046in}{1.729331in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{1.740295in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{2.026147in}{1.762224in}}%
\pgfpathlineto{\pgfqpoint{2.026136in}{1.773188in}}%
\pgfpathlineto{\pgfqpoint{2.026113in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{2.026081in}{1.795116in}}%
\pgfpathlineto{\pgfqpoint{2.026041in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{2.025993in}{1.817045in}}%
\pgfpathlineto{\pgfqpoint{2.025938in}{1.828009in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{1.849937in}}%
\pgfpathlineto{\pgfqpoint{2.025720in}{1.860901in}}%
\pgfpathlineto{\pgfqpoint{2.025629in}{1.871866in}}%
\pgfpathlineto{\pgfqpoint{2.025528in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{2.025420in}{1.893794in}}%
\pgfpathlineto{\pgfqpoint{2.025305in}{1.904758in}}%
\pgfpathlineto{\pgfqpoint{2.025186in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{2.025064in}{1.926686in}}%
\pgfpathlineto{\pgfqpoint{2.024941in}{1.937651in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{2.024703in}{1.959579in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{1.970543in}}%
\pgfpathlineto{\pgfqpoint{2.024486in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{2.024390in}{1.992472in}}%
\pgfpathlineto{\pgfqpoint{2.024304in}{2.003436in}}%
\pgfpathlineto{\pgfqpoint{2.024230in}{2.014400in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{2.024123in}{2.036328in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{2.047292in}}%
\pgfpathlineto{\pgfqpoint{2.024079in}{2.058257in}}%
\pgfpathlineto{\pgfqpoint{2.024084in}{2.069221in}}%
\pgfpathlineto{\pgfqpoint{2.024108in}{2.080185in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{2.091149in}}%
\pgfpathlineto{\pgfqpoint{2.024217in}{2.102113in}}%
\pgfpathlineto{\pgfqpoint{2.024304in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{2.024413in}{2.124042in}}%
\pgfpathlineto{\pgfqpoint{2.024545in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{2.024700in}{2.145970in}}%
\pgfpathlineto{\pgfqpoint{2.024877in}{2.156934in}}%
\pgfpathlineto{\pgfqpoint{2.025075in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{2.025293in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{2.025529in}{2.189827in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.189827in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.189827in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.156934in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.145970in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.124042in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.102113in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.091149in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.080185in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.069221in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.058257in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.047292in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.036328in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.014400in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.003436in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.992472in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.970543in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.959579in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.937651in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.926686in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.904758in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.893794in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.871866in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.860901in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.849937in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.828009in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.817045in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.795116in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.773188in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.762224in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.740295in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.729331in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.696439in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.685474in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.674510in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.652582in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.641618in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.597761in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.586797in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.575833in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.564868in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.542940in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.521012in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.499083in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.477155in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.400406in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.389442in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.378477in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.334621in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.312692in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.290764in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.279800in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.224979in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.214015in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.203050in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.192086in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.170158in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.159194in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.137265in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.104373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{2.380841in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{2.372798in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{2.365136in}{1.077051in}}%
\pgfpathlineto{\pgfqpoint{2.358128in}{1.089598in}}%
\pgfpathlineto{\pgfqpoint{2.352025in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{2.347037in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{2.343324in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{2.340982in}{1.139787in}}%
\pgfpathlineto{\pgfqpoint{2.340043in}{1.152334in}}%
\pgfpathlineto{\pgfqpoint{2.340475in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.342189in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{2.348889in}{1.202523in}}%
\pgfpathlineto{\pgfqpoint{2.353514in}{1.215071in}}%
\pgfpathlineto{\pgfqpoint{2.358725in}{1.227618in}}%
\pgfpathlineto{\pgfqpoint{2.364327in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{2.370139in}{1.252712in}}%
\pgfpathlineto{\pgfqpoint{2.375997in}{1.265259in}}%
\pgfpathlineto{\pgfqpoint{2.381762in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{2.392577in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{2.397466in}{1.315448in}}%
\pgfpathlineto{\pgfqpoint{2.401936in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{2.405955in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{2.409507in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{2.412592in}{1.365637in}}%
\pgfpathlineto{\pgfqpoint{2.415227in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{2.417442in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.428373in}}%
\pgfpathlineto{\pgfqpoint{2.423144in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.424097in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{2.424984in}{1.466015in}}%
\pgfpathlineto{\pgfqpoint{2.425852in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{2.426732in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.503657in}}%
\pgfpathlineto{\pgfqpoint{2.428592in}{1.516204in}}%
\pgfpathlineto{\pgfqpoint{2.429570in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.430564in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{2.431557in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{1.566393in}}%
\pgfpathlineto{\pgfqpoint{2.433475in}{1.578940in}}%
\pgfpathlineto{\pgfqpoint{2.434375in}{1.591488in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.604035in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{1.616582in}}%
\pgfpathlineto{\pgfqpoint{2.436797in}{1.629129in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.438204in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{2.439476in}{1.679318in}}%
\pgfpathlineto{\pgfqpoint{2.440061in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{2.440609in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{2.441115in}{1.716960in}}%
\pgfpathlineto{\pgfqpoint{2.441573in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.441981in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{2.442336in}{1.754602in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{1.767149in}}%
\pgfpathlineto{\pgfqpoint{2.442887in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{2.443088in}{1.792243in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{1.804791in}}%
\pgfpathlineto{\pgfqpoint{2.443367in}{1.817338in}}%
\pgfpathlineto{\pgfqpoint{2.443456in}{1.829885in}}%
\pgfpathlineto{\pgfqpoint{2.443521in}{1.842432in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.854979in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{1.867527in}}%
\pgfpathlineto{\pgfqpoint{2.443619in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{2.443641in}{1.905168in}}%
\pgfpathlineto{\pgfqpoint{2.443646in}{1.917716in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{2.443650in}{1.942810in}}%
\pgfpathlineto{\pgfqpoint{2.443651in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.967905in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.980452in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{2.443651in}{2.005546in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{2.018094in}}%
\pgfpathlineto{\pgfqpoint{2.443647in}{2.030641in}}%
\pgfpathlineto{\pgfqpoint{2.443643in}{2.043188in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.055735in}}%
\pgfpathlineto{\pgfqpoint{2.443626in}{2.068282in}}%
\pgfpathlineto{\pgfqpoint{2.443610in}{2.080830in}}%
\pgfpathlineto{\pgfqpoint{2.443585in}{2.093377in}}%
\pgfpathlineto{\pgfqpoint{2.443550in}{2.105924in}}%
\pgfpathlineto{\pgfqpoint{2.443500in}{2.118471in}}%
\pgfpathlineto{\pgfqpoint{2.443432in}{2.131019in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{2.156113in}}%
\pgfpathlineto{\pgfqpoint{2.443085in}{2.168660in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{2.181208in}}%
\pgfpathlineto{\pgfqpoint{2.442724in}{2.193755in}}%
\pgfpathlineto{\pgfqpoint{2.442513in}{2.206302in}}%
\pgfpathlineto{\pgfqpoint{2.442291in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{2.442070in}{2.231396in}}%
\pgfpathlineto{\pgfqpoint{2.441863in}{2.243944in}}%
\pgfpathlineto{\pgfqpoint{2.441684in}{2.256491in}}%
\pgfpathlineto{\pgfqpoint{2.441544in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{2.441456in}{2.281585in}}%
\pgfpathlineto{\pgfqpoint{2.441426in}{2.294133in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.294133in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.294133in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.281585in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.256491in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.243944in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.231396in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.206302in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.193755in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.181208in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.168660in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.156113in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.131019in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.118471in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.105924in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.093377in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.080830in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.068282in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.055735in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.043188in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.030641in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.018094in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.005546in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.980452in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.967905in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.942810in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.917716in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.905168in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.867527in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.854979in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.842432in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.829885in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.817338in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.804791in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.792243in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.767149in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.754602in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.716960in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.679318in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.629129in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.616582in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.604035in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.591488in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.578940in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.566393in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.516204in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.503657in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.466015in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.428373in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.365637in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.315448in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.265259in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.252712in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.227618in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.215071in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.202523in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.152334in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.139787in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.089598in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.077051in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.051956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{2.799890in}{1.033784in}}%
\pgfpathlineto{\pgfqpoint{2.793807in}{1.048853in}}%
\pgfpathlineto{\pgfqpoint{2.787781in}{1.063922in}}%
\pgfpathlineto{\pgfqpoint{2.781931in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{2.776379in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{2.771245in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{2.766641in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{1.139269in}}%
\pgfpathlineto{\pgfqpoint{2.759411in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{2.756936in}{1.169407in}}%
\pgfpathlineto{\pgfqpoint{2.755286in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{2.754481in}{1.199546in}}%
\pgfpathlineto{\pgfqpoint{2.754519in}{1.214615in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.229684in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{1.244753in}}%
\pgfpathlineto{\pgfqpoint{2.759324in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{2.762273in}{1.274892in}}%
\pgfpathlineto{\pgfqpoint{2.765752in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{2.769661in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{2.773898in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{2.778360in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{2.782948in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{2.787573in}{1.365307in}}%
\pgfpathlineto{\pgfqpoint{2.792150in}{1.380376in}}%
\pgfpathlineto{\pgfqpoint{2.796611in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{2.800896in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{2.804959in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{2.808766in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{2.812296in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{2.818490in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{2.821157in}{1.500930in}}%
\pgfpathlineto{\pgfqpoint{2.823554in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{2.825695in}{1.531069in}}%
\pgfpathlineto{\pgfqpoint{2.827601in}{1.546138in}}%
\pgfpathlineto{\pgfqpoint{2.829293in}{1.561207in}}%
\pgfpathlineto{\pgfqpoint{2.830793in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{2.832122in}{1.591346in}}%
\pgfpathlineto{\pgfqpoint{2.833302in}{1.606415in}}%
\pgfpathlineto{\pgfqpoint{2.834351in}{1.621484in}}%
\pgfpathlineto{\pgfqpoint{2.835288in}{1.636553in}}%
\pgfpathlineto{\pgfqpoint{2.836132in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{2.836897in}{1.666692in}}%
\pgfpathlineto{\pgfqpoint{2.837602in}{1.681761in}}%
\pgfpathlineto{\pgfqpoint{2.838261in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{2.838891in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{2.839506in}{1.726969in}}%
\pgfpathlineto{\pgfqpoint{2.840122in}{1.742038in}}%
\pgfpathlineto{\pgfqpoint{2.840750in}{1.757107in}}%
\pgfpathlineto{\pgfqpoint{2.841404in}{1.772176in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{2.842822in}{1.802315in}}%
\pgfpathlineto{\pgfqpoint{2.843598in}{1.817384in}}%
\pgfpathlineto{\pgfqpoint{2.844419in}{1.832453in}}%
\pgfpathlineto{\pgfqpoint{2.845282in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{2.846180in}{1.862592in}}%
\pgfpathlineto{\pgfqpoint{2.847105in}{1.877661in}}%
\pgfpathlineto{\pgfqpoint{2.848044in}{1.892730in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{2.849909in}{1.922869in}}%
\pgfpathlineto{\pgfqpoint{2.850805in}{1.937938in}}%
\pgfpathlineto{\pgfqpoint{2.851658in}{1.953007in}}%
\pgfpathlineto{\pgfqpoint{2.852455in}{1.968076in}}%
\pgfpathlineto{\pgfqpoint{2.853184in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{2.853838in}{1.998215in}}%
\pgfpathlineto{\pgfqpoint{2.854408in}{2.013284in}}%
\pgfpathlineto{\pgfqpoint{2.854890in}{2.028353in}}%
\pgfpathlineto{\pgfqpoint{2.855283in}{2.043423in}}%
\pgfpathlineto{\pgfqpoint{2.855586in}{2.058492in}}%
\pgfpathlineto{\pgfqpoint{2.855802in}{2.073561in}}%
\pgfpathlineto{\pgfqpoint{2.855932in}{2.088630in}}%
\pgfpathlineto{\pgfqpoint{2.855983in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{2.855961in}{2.118769in}}%
\pgfpathlineto{\pgfqpoint{2.855871in}{2.133838in}}%
\pgfpathlineto{\pgfqpoint{2.855723in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{2.855523in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.855280in}{2.179046in}}%
\pgfpathlineto{\pgfqpoint{2.855003in}{2.194115in}}%
\pgfpathlineto{\pgfqpoint{2.854701in}{2.209184in}}%
\pgfpathlineto{\pgfqpoint{2.854383in}{2.224253in}}%
\pgfpathlineto{\pgfqpoint{2.854056in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{2.853730in}{2.254392in}}%
\pgfpathlineto{\pgfqpoint{2.853411in}{2.269461in}}%
\pgfpathlineto{\pgfqpoint{2.853105in}{2.284530in}}%
\pgfpathlineto{\pgfqpoint{2.852820in}{2.299600in}}%
\pgfpathlineto{\pgfqpoint{2.852559in}{2.314669in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{2.329738in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{2.344807in}}%
\pgfpathlineto{\pgfqpoint{2.851962in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{2.851834in}{2.374946in}}%
\pgfpathlineto{\pgfqpoint{2.851744in}{2.390015in}}%
\pgfpathlineto{\pgfqpoint{2.851694in}{2.405084in}}%
\pgfpathlineto{\pgfqpoint{2.851686in}{2.420153in}}%
\pgfpathlineto{\pgfqpoint{2.851719in}{2.435223in}}%
\pgfpathlineto{\pgfqpoint{2.851793in}{2.450292in}}%
\pgfpathlineto{\pgfqpoint{2.851910in}{2.465361in}}%
\pgfpathlineto{\pgfqpoint{2.852068in}{2.480430in}}%
\pgfpathlineto{\pgfqpoint{2.852265in}{2.495500in}}%
\pgfpathlineto{\pgfqpoint{2.852501in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.495500in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.480430in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.465361in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.450292in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.435223in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.420153in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.405084in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.390015in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.374946in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.344807in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.329738in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.314669in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.299600in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.284530in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.269461in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.254392in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.224253in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.209184in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.194115in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.179046in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.133838in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.118769in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.088630in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.073561in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.058492in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.043423in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.028353in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.013284in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.998215in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.968076in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.953007in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.937938in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.922869in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.892730in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.877661in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.862592in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.832453in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.817384in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.802315in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.772176in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.757107in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.742038in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.726969in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.681761in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.666692in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.636553in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.621484in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.606415in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.591346in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.561207in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.546138in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.531069in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.500930in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.380376in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.365307in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.274892in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.244753in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.229684in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.214615in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.199546in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.169407in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.139269in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.063922in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.048853in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.033784in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.018715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{3.257588in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{3.255222in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{3.252670in}{1.041534in}}%
\pgfpathlineto{\pgfqpoint{3.249954in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{3.247100in}{1.058438in}}%
\pgfpathlineto{\pgfqpoint{3.244141in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{3.241110in}{1.075341in}}%
\pgfpathlineto{\pgfqpoint{3.238042in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{3.234967in}{1.092245in}}%
\pgfpathlineto{\pgfqpoint{3.231914in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{3.228902in}{1.109149in}}%
\pgfpathlineto{\pgfqpoint{3.225945in}{1.117601in}}%
\pgfpathlineto{\pgfqpoint{3.223047in}{1.126053in}}%
\pgfpathlineto{\pgfqpoint{3.220208in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{3.217416in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{3.214660in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{3.211921in}{1.159860in}}%
\pgfpathlineto{\pgfqpoint{3.209182in}{1.168312in}}%
\pgfpathlineto{\pgfqpoint{3.206424in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.203630in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{3.200787in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{3.197888in}{1.202119in}}%
\pgfpathlineto{\pgfqpoint{3.194930in}{1.210571in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{3.188876in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{3.185825in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.182810in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{3.179886in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{3.177125in}{1.261283in}}%
\pgfpathlineto{\pgfqpoint{3.174609in}{1.269734in}}%
\pgfpathlineto{\pgfqpoint{3.172433in}{1.278186in}}%
\pgfpathlineto{\pgfqpoint{3.170695in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{3.169493in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{3.168920in}{1.303542in}}%
\pgfpathlineto{\pgfqpoint{3.169052in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{3.169947in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{3.171634in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{3.174113in}{1.337349in}}%
\pgfpathlineto{\pgfqpoint{3.177352in}{1.345801in}}%
\pgfpathlineto{\pgfqpoint{3.181285in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{3.185819in}{1.362705in}}%
\pgfpathlineto{\pgfqpoint{3.190837in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{3.196204in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{3.201774in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{3.207401in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{3.212942in}{1.404964in}}%
\pgfpathlineto{\pgfqpoint{3.218270in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{3.223273in}{1.421868in}}%
\pgfpathlineto{\pgfqpoint{3.227863in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{1.438772in}}%
\pgfpathlineto{\pgfqpoint{3.235578in}{1.447224in}}%
\pgfpathlineto{\pgfqpoint{3.238657in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{3.241225in}{1.464127in}}%
\pgfpathlineto{\pgfqpoint{3.243318in}{1.472579in}}%
\pgfpathlineto{\pgfqpoint{3.244987in}{1.481031in}}%
\pgfpathlineto{\pgfqpoint{3.246297in}{1.489483in}}%
\pgfpathlineto{\pgfqpoint{3.247319in}{1.497935in}}%
\pgfpathlineto{\pgfqpoint{3.248126in}{1.506387in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{1.514839in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{1.523290in}}%
\pgfpathlineto{\pgfqpoint{3.249934in}{1.531742in}}%
\pgfpathlineto{\pgfqpoint{3.250509in}{1.540194in}}%
\pgfpathlineto{\pgfqpoint{3.251127in}{1.548646in}}%
\pgfpathlineto{\pgfqpoint{3.251803in}{1.557098in}}%
\pgfpathlineto{\pgfqpoint{3.252539in}{1.565550in}}%
\pgfpathlineto{\pgfqpoint{3.253328in}{1.574002in}}%
\pgfpathlineto{\pgfqpoint{3.254158in}{1.582454in}}%
\pgfpathlineto{\pgfqpoint{3.255012in}{1.590905in}}%
\pgfpathlineto{\pgfqpoint{3.255873in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{3.256728in}{1.607809in}}%
\pgfpathlineto{\pgfqpoint{3.257566in}{1.616261in}}%
\pgfpathlineto{\pgfqpoint{3.258382in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{3.259176in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{3.259951in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{3.260715in}{1.650068in}}%
\pgfpathlineto{\pgfqpoint{3.261475in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{3.262235in}{1.666972in}}%
\pgfpathlineto{\pgfqpoint{3.263001in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{3.263773in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{1.692328in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{1.700780in}}%
\pgfpathlineto{\pgfqpoint{3.266061in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{3.266779in}{1.717683in}}%
\pgfpathlineto{\pgfqpoint{3.267452in}{1.726135in}}%
\pgfpathlineto{\pgfqpoint{3.268065in}{1.734587in}}%
\pgfpathlineto{\pgfqpoint{3.268608in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{3.269069in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{3.269444in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{3.269731in}{1.768395in}}%
\pgfpathlineto{\pgfqpoint{3.269931in}{1.776847in}}%
\pgfpathlineto{\pgfqpoint{3.270051in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{3.270102in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{3.270095in}{1.802202in}}%
\pgfpathlineto{\pgfqpoint{3.270047in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{3.269971in}{1.819106in}}%
\pgfpathlineto{\pgfqpoint{3.269886in}{1.827558in}}%
\pgfpathlineto{\pgfqpoint{3.269805in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{3.269742in}{1.844461in}}%
\pgfpathlineto{\pgfqpoint{3.269708in}{1.852913in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.852913in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.844461in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.827558in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.819106in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.802202in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.776847in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.768395in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.734587in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.726135in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.717683in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.700780in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.692328in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.666972in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.650068in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.616261in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.607809in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.590905in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.582454in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.574002in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.565550in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.557098in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.548646in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.540194in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.531742in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.523290in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.514839in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.506387in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.497935in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.489483in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.481031in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.472579in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.464127in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.447224in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.438772in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.421868in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.404964in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.362705in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.345801in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.337349in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.303542in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.278186in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.269734in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.261283in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.210571in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.202119in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.168312in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.159860in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.126053in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.117601in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.109149in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.092245in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.075341in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.058438in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.041534in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.024630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{3.651519in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{3.645712in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{3.639553in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{3.633143in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{3.626598in}{1.079996in}}%
\pgfpathlineto{\pgfqpoint{3.620052in}{1.091936in}}%
\pgfpathlineto{\pgfqpoint{3.613646in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{3.607529in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{3.601846in}{1.127756in}}%
\pgfpathlineto{\pgfqpoint{3.596734in}{1.139696in}}%
\pgfpathlineto{\pgfqpoint{3.592318in}{1.151636in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{1.163576in}}%
\pgfpathlineto{\pgfqpoint{3.585975in}{1.175516in}}%
\pgfpathlineto{\pgfqpoint{3.584185in}{1.187457in}}%
\pgfpathlineto{\pgfqpoint{3.583358in}{1.199397in}}%
\pgfpathlineto{\pgfqpoint{3.583489in}{1.211337in}}%
\pgfpathlineto{\pgfqpoint{3.584539in}{1.223277in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.235217in}}%
\pgfpathlineto{\pgfqpoint{3.589097in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{3.592392in}{1.259097in}}%
\pgfpathlineto{\pgfqpoint{3.596192in}{1.271037in}}%
\pgfpathlineto{\pgfqpoint{3.600355in}{1.282977in}}%
\pgfpathlineto{\pgfqpoint{3.604739in}{1.294917in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{1.318797in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{3.621985in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{1.366557in}}%
\pgfpathlineto{\pgfqpoint{3.632392in}{1.378497in}}%
\pgfpathlineto{\pgfqpoint{3.635235in}{1.390437in}}%
\pgfpathlineto{\pgfqpoint{3.637795in}{1.402377in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{3.642209in}{1.426257in}}%
\pgfpathlineto{\pgfqpoint{3.644142in}{1.438197in}}%
\pgfpathlineto{\pgfqpoint{3.645944in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{3.647644in}{1.462077in}}%
\pgfpathlineto{\pgfqpoint{3.649267in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{3.650831in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{3.652346in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.653820in}{1.509837in}}%
\pgfpathlineto{\pgfqpoint{3.655255in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{3.656652in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{3.658010in}{1.545657in}}%
\pgfpathlineto{\pgfqpoint{3.659329in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{3.660609in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{3.661851in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.593417in}}%
\pgfpathlineto{\pgfqpoint{3.664230in}{1.605357in}}%
\pgfpathlineto{\pgfqpoint{3.665374in}{1.617297in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{3.667588in}{1.641177in}}%
\pgfpathlineto{\pgfqpoint{3.668667in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{3.669731in}{1.665057in}}%
\pgfpathlineto{\pgfqpoint{3.670784in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.671827in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{3.672859in}{1.700877in}}%
\pgfpathlineto{\pgfqpoint{3.673880in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{3.674886in}{1.724757in}}%
\pgfpathlineto{\pgfqpoint{3.675872in}{1.736698in}}%
\pgfpathlineto{\pgfqpoint{3.676835in}{1.748638in}}%
\pgfpathlineto{\pgfqpoint{3.677769in}{1.760578in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{1.772518in}}%
\pgfpathlineto{\pgfqpoint{3.679531in}{1.784458in}}%
\pgfpathlineto{\pgfqpoint{3.680351in}{1.796398in}}%
\pgfpathlineto{\pgfqpoint{3.681125in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{3.681850in}{1.820278in}}%
\pgfpathlineto{\pgfqpoint{3.682525in}{1.832218in}}%
\pgfpathlineto{\pgfqpoint{3.683147in}{1.844158in}}%
\pgfpathlineto{\pgfqpoint{3.683717in}{1.856098in}}%
\pgfpathlineto{\pgfqpoint{3.684232in}{1.868038in}}%
\pgfpathlineto{\pgfqpoint{3.684693in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{3.685100in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{3.685454in}{1.903858in}}%
\pgfpathlineto{\pgfqpoint{3.685758in}{1.915798in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.927738in}}%
\pgfpathlineto{\pgfqpoint{3.686224in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{3.686393in}{1.951618in}}%
\pgfpathlineto{\pgfqpoint{3.686524in}{1.963558in}}%
\pgfpathlineto{\pgfqpoint{3.686620in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{3.686685in}{1.987438in}}%
\pgfpathlineto{\pgfqpoint{3.686720in}{1.999378in}}%
\pgfpathlineto{\pgfqpoint{3.686729in}{2.011318in}}%
\pgfpathlineto{\pgfqpoint{3.686711in}{2.023258in}}%
\pgfpathlineto{\pgfqpoint{3.686668in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{3.686598in}{2.047138in}}%
\pgfpathlineto{\pgfqpoint{3.686503in}{2.059078in}}%
\pgfpathlineto{\pgfqpoint{3.686381in}{2.071018in}}%
\pgfpathlineto{\pgfqpoint{3.686233in}{2.082958in}}%
\pgfpathlineto{\pgfqpoint{3.686062in}{2.094898in}}%
\pgfpathlineto{\pgfqpoint{3.685870in}{2.106838in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{2.118778in}}%
\pgfpathlineto{\pgfqpoint{3.685446in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.685230in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{3.684835in}{2.166538in}}%
\pgfpathlineto{\pgfqpoint{3.684676in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{3.684556in}{2.190418in}}%
\pgfpathlineto{\pgfqpoint{3.684481in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{3.684455in}{2.214298in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.214298in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.214298in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.190418in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.166538in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.118778in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.106838in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.094898in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.082958in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.071018in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.059078in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.047138in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.023258in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.011318in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.999378in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.987438in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.963558in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.951618in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.927738in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.915798in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.903858in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.868038in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.856098in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.844158in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.832218in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.820278in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.796398in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.784458in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.772518in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.760578in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.748638in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.736698in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.724757in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.700877in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.665057in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.641177in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.617297in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.605357in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.593417in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.545657in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.509837in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.462077in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.438197in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.426257in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.402377in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.390437in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.378497in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.366557in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.318797in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.294917in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.282977in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.271037in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.259097in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.235217in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.223277in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.211337in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.199397in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.187457in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.175516in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.163576in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.151636in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.139696in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.127756in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.091936in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.079996in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.032236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{4.055583in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{4.050624in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{4.045579in}{1.087193in}}%
\pgfpathlineto{\pgfqpoint{4.040510in}{1.099230in}}%
\pgfpathlineto{\pgfqpoint{4.035481in}{1.111266in}}%
\pgfpathlineto{\pgfqpoint{4.030555in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{4.025796in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{4.021264in}{1.147376in}}%
\pgfpathlineto{\pgfqpoint{4.017016in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{4.013104in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{4.009573in}{1.183486in}}%
\pgfpathlineto{\pgfqpoint{4.006460in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{4.003798in}{1.207559in}}%
\pgfpathlineto{\pgfqpoint{4.001610in}{1.219596in}}%
\pgfpathlineto{\pgfqpoint{3.999912in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{3.998711in}{1.243669in}}%
\pgfpathlineto{\pgfqpoint{3.998009in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{3.997797in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{3.998062in}{1.279779in}}%
\pgfpathlineto{\pgfqpoint{3.998784in}{1.291816in}}%
\pgfpathlineto{\pgfqpoint{3.999936in}{1.303852in}}%
\pgfpathlineto{\pgfqpoint{4.001488in}{1.315889in}}%
\pgfpathlineto{\pgfqpoint{4.003405in}{1.327926in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.339962in}}%
\pgfpathlineto{\pgfqpoint{4.008182in}{1.351999in}}%
\pgfpathlineto{\pgfqpoint{4.010963in}{1.364036in}}%
\pgfpathlineto{\pgfqpoint{4.013953in}{1.376072in}}%
\pgfpathlineto{\pgfqpoint{4.017114in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{4.020409in}{1.400145in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.412182in}}%
\pgfpathlineto{\pgfqpoint{4.027262in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{4.030757in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{4.034260in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{4.037745in}{1.460329in}}%
\pgfpathlineto{\pgfqpoint{4.041186in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{4.044560in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{4.047845in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{4.051023in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{4.054074in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{4.056983in}{1.532548in}}%
\pgfpathlineto{\pgfqpoint{4.059738in}{1.544585in}}%
\pgfpathlineto{\pgfqpoint{4.062331in}{1.556622in}}%
\pgfpathlineto{\pgfqpoint{4.064757in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.067017in}{1.580695in}}%
\pgfpathlineto{\pgfqpoint{4.069113in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{4.071057in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{4.074536in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{4.076104in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{4.077581in}{1.652915in}}%
\pgfpathlineto{\pgfqpoint{4.078985in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{4.080330in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{4.081628in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{4.082888in}{1.701061in}}%
\pgfpathlineto{\pgfqpoint{4.084114in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{4.085306in}{1.725134in}}%
\pgfpathlineto{\pgfqpoint{4.086461in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{4.087572in}{1.749208in}}%
\pgfpathlineto{\pgfqpoint{4.088629in}{1.761244in}}%
\pgfpathlineto{\pgfqpoint{4.089623in}{1.773281in}}%
\pgfpathlineto{\pgfqpoint{4.090543in}{1.785318in}}%
\pgfpathlineto{\pgfqpoint{4.091380in}{1.797354in}}%
\pgfpathlineto{\pgfqpoint{4.092127in}{1.809391in}}%
\pgfpathlineto{\pgfqpoint{4.092780in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{4.093336in}{1.833464in}}%
\pgfpathlineto{\pgfqpoint{4.093798in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{4.094170in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{4.094460in}{1.869574in}}%
\pgfpathlineto{\pgfqpoint{4.094679in}{1.881611in}}%
\pgfpathlineto{\pgfqpoint{4.094836in}{1.893647in}}%
\pgfpathlineto{\pgfqpoint{4.094945in}{1.905684in}}%
\pgfpathlineto{\pgfqpoint{4.095017in}{1.917721in}}%
\pgfpathlineto{\pgfqpoint{4.095063in}{1.929757in}}%
\pgfpathlineto{\pgfqpoint{4.095095in}{1.941794in}}%
\pgfpathlineto{\pgfqpoint{4.095120in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{4.095171in}{1.977904in}}%
\pgfpathlineto{\pgfqpoint{4.095204in}{1.989940in}}%
\pgfpathlineto{\pgfqpoint{4.095242in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{4.095284in}{2.014014in}}%
\pgfpathlineto{\pgfqpoint{4.095327in}{2.026050in}}%
\pgfpathlineto{\pgfqpoint{4.095368in}{2.038087in}}%
\pgfpathlineto{\pgfqpoint{4.095404in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{4.095431in}{2.062160in}}%
\pgfpathlineto{\pgfqpoint{4.095447in}{2.074197in}}%
\pgfpathlineto{\pgfqpoint{4.095452in}{2.086233in}}%
\pgfpathlineto{\pgfqpoint{4.095446in}{2.098270in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{4.095407in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{4.095382in}{2.134380in}}%
\pgfpathlineto{\pgfqpoint{4.095361in}{2.146416in}}%
\pgfpathlineto{\pgfqpoint{4.095349in}{2.158453in}}%
\pgfpathlineto{\pgfqpoint{4.095354in}{2.170490in}}%
\pgfpathlineto{\pgfqpoint{4.095381in}{2.182526in}}%
\pgfpathlineto{\pgfqpoint{4.095436in}{2.194563in}}%
\pgfpathlineto{\pgfqpoint{4.095523in}{2.206600in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{2.218636in}}%
\pgfpathlineto{\pgfqpoint{4.095807in}{2.230673in}}%
\pgfpathlineto{\pgfqpoint{4.096006in}{2.242710in}}%
\pgfpathlineto{\pgfqpoint{4.096241in}{2.254746in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.254746in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.254746in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.242710in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.230673in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.218636in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.206600in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.194563in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.182526in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.170490in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.158453in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.146416in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.134380in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.098270in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.086233in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.074197in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.062160in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.038087in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.026050in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.014014in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.989940in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.977904in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.941794in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.929757in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.917721in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.905684in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.893647in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.881611in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.869574in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.833464in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.809391in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.797354in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.785318in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.773281in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.761244in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.749208in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.725134in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.701061in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.652915in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.580695in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.556622in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.544585in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.532548in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.460329in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.412182in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.400145in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.376072in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.364036in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.351999in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.339962in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.327926in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.315889in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.303852in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.291816in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.279779in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.243669in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.219596in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.207559in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.183486in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.147376in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.111266in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.099230in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.087193in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.063120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802406in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.048484in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.063561in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.078638in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.093714in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.108791in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.123868in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.199252in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.214329in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.259559in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.289713in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.334943in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.350020in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.365097in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.380173in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.395250in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.440481in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.455557in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.470634in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.500788in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.515865in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.546018in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.561095in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.576172in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.591249in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.621402in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.636479in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.666633in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.696786in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.726940in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.772170in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.787247in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.802324in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.817401in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.847554in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.862631in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.892785in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.922938in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.938015in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.968168in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.983245in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.028476in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.043552in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.073706in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.088783in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.118936in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.134013in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.149090in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.164167in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.179244in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.194320in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.209397in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.224474in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.239551in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.254628in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.269704in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.299858in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.314935in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.330012in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.345088in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.360165in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.375242in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.390319in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.405396in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.420472in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.435549in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.450626in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.465703in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.480779in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.495856in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.510933in}}%
\pgfpathlineto{\pgfqpoint{0.795032in}{2.510933in}}%
\pgfpathlineto{\pgfqpoint{0.795032in}{2.510933in}}%
\pgfpathlineto{\pgfqpoint{0.795759in}{2.495856in}}%
\pgfpathlineto{\pgfqpoint{0.796504in}{2.480779in}}%
\pgfpathlineto{\pgfqpoint{0.797265in}{2.465703in}}%
\pgfpathlineto{\pgfqpoint{0.798043in}{2.450626in}}%
\pgfpathlineto{\pgfqpoint{0.798838in}{2.435549in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{2.420472in}}%
\pgfpathlineto{\pgfqpoint{0.800478in}{2.405396in}}%
\pgfpathlineto{\pgfqpoint{0.801320in}{2.390319in}}%
\pgfpathlineto{\pgfqpoint{0.802172in}{2.375242in}}%
\pgfpathlineto{\pgfqpoint{0.803031in}{2.360165in}}%
\pgfpathlineto{\pgfqpoint{0.803892in}{2.345088in}}%
\pgfpathlineto{\pgfqpoint{0.804751in}{2.330012in}}%
\pgfpathlineto{\pgfqpoint{0.805601in}{2.314935in}}%
\pgfpathlineto{\pgfqpoint{0.806439in}{2.299858in}}%
\pgfpathlineto{\pgfqpoint{0.807259in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{0.808058in}{2.269704in}}%
\pgfpathlineto{\pgfqpoint{0.808834in}{2.254628in}}%
\pgfpathlineto{\pgfqpoint{0.809586in}{2.239551in}}%
\pgfpathlineto{\pgfqpoint{0.810313in}{2.224474in}}%
\pgfpathlineto{\pgfqpoint{0.811017in}{2.209397in}}%
\pgfpathlineto{\pgfqpoint{0.811702in}{2.194320in}}%
\pgfpathlineto{\pgfqpoint{0.812372in}{2.179244in}}%
\pgfpathlineto{\pgfqpoint{0.813034in}{2.164167in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{2.149090in}}%
\pgfpathlineto{\pgfqpoint{0.814368in}{2.134013in}}%
\pgfpathlineto{\pgfqpoint{0.815061in}{2.118936in}}%
\pgfpathlineto{\pgfqpoint{0.815789in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{0.816568in}{2.088783in}}%
\pgfpathlineto{\pgfqpoint{0.817415in}{2.073706in}}%
\pgfpathlineto{\pgfqpoint{0.818348in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{0.819385in}{2.043552in}}%
\pgfpathlineto{\pgfqpoint{0.820546in}{2.028476in}}%
\pgfpathlineto{\pgfqpoint{0.821848in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{0.823306in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{1.983245in}}%
\pgfpathlineto{\pgfqpoint{0.826731in}{1.968168in}}%
\pgfpathlineto{\pgfqpoint{0.828709in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{0.830861in}{1.938015in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{1.922938in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{0.838240in}{1.892785in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{0.843723in}{1.862631in}}%
\pgfpathlineto{\pgfqpoint{0.846553in}{1.847554in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{0.852258in}{1.817401in}}%
\pgfpathlineto{\pgfqpoint{0.855082in}{1.802324in}}%
\pgfpathlineto{\pgfqpoint{0.857863in}{1.787247in}}%
\pgfpathlineto{\pgfqpoint{0.860584in}{1.772170in}}%
\pgfpathlineto{\pgfqpoint{0.863237in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{0.865816in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{0.868319in}{1.726940in}}%
\pgfpathlineto{\pgfqpoint{0.870743in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.696786in}}%
\pgfpathlineto{\pgfqpoint{0.875349in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{0.877522in}{1.666633in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{0.881553in}{1.636479in}}%
\pgfpathlineto{\pgfqpoint{0.883371in}{1.621402in}}%
\pgfpathlineto{\pgfqpoint{0.885022in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{0.886473in}{1.591249in}}%
\pgfpathlineto{\pgfqpoint{0.887686in}{1.576172in}}%
\pgfpathlineto{\pgfqpoint{0.888622in}{1.561095in}}%
\pgfpathlineto{\pgfqpoint{0.889241in}{1.546018in}}%
\pgfpathlineto{\pgfqpoint{0.889508in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{1.515865in}}%
\pgfpathlineto{\pgfqpoint{0.888863in}{1.500788in}}%
\pgfpathlineto{\pgfqpoint{0.887912in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{0.886530in}{1.470634in}}%
\pgfpathlineto{\pgfqpoint{0.884724in}{1.455557in}}%
\pgfpathlineto{\pgfqpoint{0.882512in}{1.440481in}}%
\pgfpathlineto{\pgfqpoint{0.879922in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{0.876993in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{0.873773in}{1.395250in}}%
\pgfpathlineto{\pgfqpoint{0.870313in}{1.380173in}}%
\pgfpathlineto{\pgfqpoint{0.866670in}{1.365097in}}%
\pgfpathlineto{\pgfqpoint{0.862901in}{1.350020in}}%
\pgfpathlineto{\pgfqpoint{0.859064in}{1.334943in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{0.851385in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{1.289713in}}%
\pgfpathlineto{\pgfqpoint{0.843982in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{0.840460in}{1.259559in}}%
\pgfpathlineto{\pgfqpoint{0.837083in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{0.833862in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{0.830799in}{1.214329in}}%
\pgfpathlineto{\pgfqpoint{0.827894in}{1.199252in}}%
\pgfpathlineto{\pgfqpoint{0.825141in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{0.822533in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{0.820059in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{0.817709in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{0.815473in}{1.123868in}}%
\pgfpathlineto{\pgfqpoint{0.813343in}{1.108791in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{1.093714in}}%
\pgfpathlineto{\pgfqpoint{0.809365in}{1.078638in}}%
\pgfpathlineto{\pgfqpoint{0.807506in}{1.063561in}}%
\pgfpathlineto{\pgfqpoint{0.805728in}{1.048484in}}%
\pgfpathlineto{\pgfqpoint{0.804029in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{0.802406in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.802406in}{1.018330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243621in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.129188in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.138005in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.146823in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.164457in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.173274in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.217361in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.234995in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.252630in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.261447in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.270264in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.296716in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.305533in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.314350in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.331985in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.367254in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.384888in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.420157in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.437792in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.446609in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.464243in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.473060in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.481878in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.517147in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.525964in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.534781in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.543598in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.552416in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.570050in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.578867in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.587685in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.605319in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.622954in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.640588in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.649405in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.658223in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.667040in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.684674in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.702309in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.711126in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.719943in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.746395in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.755212in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.764029in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.790481in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.799298in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.816933in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.825750in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.861019in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.878654in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.887471in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.896288in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.905105in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.922740in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.940374in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.949191in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.958009in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.975643in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.984460in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{1.984460in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{1.984460in}}%
\pgfpathlineto{\pgfqpoint{1.228418in}{1.975643in}}%
\pgfpathlineto{\pgfqpoint{1.229969in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{1.231486in}{1.958009in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.949191in}}%
\pgfpathlineto{\pgfqpoint{1.234401in}{1.940374in}}%
\pgfpathlineto{\pgfqpoint{1.235794in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.922740in}}%
\pgfpathlineto{\pgfqpoint{1.238449in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{1.239714in}{1.905105in}}%
\pgfpathlineto{\pgfqpoint{1.240942in}{1.896288in}}%
\pgfpathlineto{\pgfqpoint{1.242136in}{1.887471in}}%
\pgfpathlineto{\pgfqpoint{1.243299in}{1.878654in}}%
\pgfpathlineto{\pgfqpoint{1.244436in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{1.861019in}}%
\pgfpathlineto{\pgfqpoint{1.246645in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{1.247724in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.249841in}{1.825750in}}%
\pgfpathlineto{\pgfqpoint{1.250883in}{1.816933in}}%
\pgfpathlineto{\pgfqpoint{1.251915in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{1.252939in}{1.799298in}}%
\pgfpathlineto{\pgfqpoint{1.253957in}{1.790481in}}%
\pgfpathlineto{\pgfqpoint{1.254968in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{1.255976in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{1.256983in}{1.764029in}}%
\pgfpathlineto{\pgfqpoint{1.257992in}{1.755212in}}%
\pgfpathlineto{\pgfqpoint{1.259006in}{1.746395in}}%
\pgfpathlineto{\pgfqpoint{1.260030in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.261069in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{1.262129in}{1.719943in}}%
\pgfpathlineto{\pgfqpoint{1.263213in}{1.711126in}}%
\pgfpathlineto{\pgfqpoint{1.264327in}{1.702309in}}%
\pgfpathlineto{\pgfqpoint{1.265476in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{1.266661in}{1.684674in}}%
\pgfpathlineto{\pgfqpoint{1.267885in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{1.269148in}{1.667040in}}%
\pgfpathlineto{\pgfqpoint{1.270447in}{1.658223in}}%
\pgfpathlineto{\pgfqpoint{1.271780in}{1.649405in}}%
\pgfpathlineto{\pgfqpoint{1.273141in}{1.640588in}}%
\pgfpathlineto{\pgfqpoint{1.274522in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{1.622954in}}%
\pgfpathlineto{\pgfqpoint{1.277308in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{1.278692in}{1.605319in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{1.281385in}{1.587685in}}%
\pgfpathlineto{\pgfqpoint{1.282674in}{1.578867in}}%
\pgfpathlineto{\pgfqpoint{1.283913in}{1.570050in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{1.552416in}}%
\pgfpathlineto{\pgfqpoint{1.287275in}{1.543598in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{1.534781in}}%
\pgfpathlineto{\pgfqpoint{1.289210in}{1.525964in}}%
\pgfpathlineto{\pgfqpoint{1.290096in}{1.517147in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{1.291743in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{1.481878in}}%
\pgfpathlineto{\pgfqpoint{1.294055in}{1.473060in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{1.464243in}}%
\pgfpathlineto{\pgfqpoint{1.295598in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{1.446609in}}%
\pgfpathlineto{\pgfqpoint{1.297193in}{1.437792in}}%
\pgfpathlineto{\pgfqpoint{1.298010in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{1.298832in}{1.420157in}}%
\pgfpathlineto{\pgfqpoint{1.299649in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{1.301925in}{1.384888in}}%
\pgfpathlineto{\pgfqpoint{1.302563in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.303105in}{1.367254in}}%
\pgfpathlineto{\pgfqpoint{1.303531in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{1.303818in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{1.303947in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{1.331985in}}%
\pgfpathlineto{\pgfqpoint{1.303658in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{1.314350in}}%
\pgfpathlineto{\pgfqpoint{1.302548in}{1.305533in}}%
\pgfpathlineto{\pgfqpoint{1.301662in}{1.296716in}}%
\pgfpathlineto{\pgfqpoint{1.300549in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{1.299208in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{1.270264in}}%
\pgfpathlineto{\pgfqpoint{1.295853in}{1.261447in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{1.252630in}}%
\pgfpathlineto{\pgfqpoint{1.291643in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{1.289240in}{1.234995in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.283899in}{1.217361in}}%
\pgfpathlineto{\pgfqpoint{1.280988in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.277937in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{1.271479in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.173274in}}%
\pgfpathlineto{\pgfqpoint{1.264664in}{1.164457in}}%
\pgfpathlineto{\pgfqpoint{1.261170in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.257643in}{1.146823in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.138005in}}%
\pgfpathlineto{\pgfqpoint{1.250574in}{1.129188in}}%
\pgfpathlineto{\pgfqpoint{1.247073in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{1.243621in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{1.243621in}{1.111554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623586in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.032985in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.047639in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.076948in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.106257in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.120912in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.164875in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.194184in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.223493in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.282111in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.296766in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.326075in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.457965in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.472620in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.487274in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.531238in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.545892in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.575201in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.589856in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.604510in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.619165in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.633819in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.648474in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.692437in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.721746in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.765710in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.780364in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.795019in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.809673in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.824328in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.838982in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.853637in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.868291in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.882946in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.897600in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.912255in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.926909in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.941564in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.956218in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.970873in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.985527in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.000182in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.014836in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.029491in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.044145in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.058800in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.073454in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.088109in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.102763in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.117418in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.132072in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.161381in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.176036in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.190690in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.205345in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.219999in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.234654in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.249308in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.278617in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.293272in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.322581in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.337235in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.351890in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.366544in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.381199in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.395853in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.410508in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.425162in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.454471in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.469125in}}%
\pgfpathlineto{\pgfqpoint{1.617611in}{2.469125in}}%
\pgfpathlineto{\pgfqpoint{1.617611in}{2.469125in}}%
\pgfpathlineto{\pgfqpoint{1.617676in}{2.454471in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{1.617716in}{2.425162in}}%
\pgfpathlineto{\pgfqpoint{1.617709in}{2.410508in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{2.395853in}}%
\pgfpathlineto{\pgfqpoint{1.617694in}{2.381199in}}%
\pgfpathlineto{\pgfqpoint{1.617704in}{2.366544in}}%
\pgfpathlineto{\pgfqpoint{1.617731in}{2.351890in}}%
\pgfpathlineto{\pgfqpoint{1.617777in}{2.337235in}}%
\pgfpathlineto{\pgfqpoint{1.617838in}{2.322581in}}%
\pgfpathlineto{\pgfqpoint{1.617910in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{1.617986in}{2.293272in}}%
\pgfpathlineto{\pgfqpoint{1.618059in}{2.278617in}}%
\pgfpathlineto{\pgfqpoint{1.618125in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{1.618180in}{2.249308in}}%
\pgfpathlineto{\pgfqpoint{1.618223in}{2.234654in}}%
\pgfpathlineto{\pgfqpoint{1.618256in}{2.219999in}}%
\pgfpathlineto{\pgfqpoint{1.618280in}{2.205345in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{2.190690in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{2.176036in}}%
\pgfpathlineto{\pgfqpoint{1.618332in}{2.161381in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{1.618360in}{2.132072in}}%
\pgfpathlineto{\pgfqpoint{1.618371in}{2.117418in}}%
\pgfpathlineto{\pgfqpoint{1.618376in}{2.102763in}}%
\pgfpathlineto{\pgfqpoint{1.618376in}{2.088109in}}%
\pgfpathlineto{\pgfqpoint{1.618371in}{2.073454in}}%
\pgfpathlineto{\pgfqpoint{1.618360in}{2.058800in}}%
\pgfpathlineto{\pgfqpoint{1.618348in}{2.044145in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.029491in}}%
\pgfpathlineto{\pgfqpoint{1.618326in}{2.014836in}}%
\pgfpathlineto{\pgfqpoint{1.618322in}{2.000182in}}%
\pgfpathlineto{\pgfqpoint{1.618323in}{1.985527in}}%
\pgfpathlineto{\pgfqpoint{1.618333in}{1.970873in}}%
\pgfpathlineto{\pgfqpoint{1.618353in}{1.956218in}}%
\pgfpathlineto{\pgfqpoint{1.618386in}{1.941564in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{1.926909in}}%
\pgfpathlineto{\pgfqpoint{1.618526in}{1.912255in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.897600in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{1.882946in}}%
\pgfpathlineto{\pgfqpoint{1.619172in}{1.868291in}}%
\pgfpathlineto{\pgfqpoint{1.619607in}{1.853637in}}%
\pgfpathlineto{\pgfqpoint{1.620207in}{1.838982in}}%
\pgfpathlineto{\pgfqpoint{1.621005in}{1.824328in}}%
\pgfpathlineto{\pgfqpoint{1.622035in}{1.809673in}}%
\pgfpathlineto{\pgfqpoint{1.623325in}{1.795019in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{1.780364in}}%
\pgfpathlineto{\pgfqpoint{1.626786in}{1.765710in}}%
\pgfpathlineto{\pgfqpoint{1.628991in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{1.631528in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{1.634400in}{1.721746in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{1.692437in}}%
\pgfpathlineto{\pgfqpoint{1.645013in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{1.649176in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.653613in}{1.648474in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{1.633819in}}%
\pgfpathlineto{\pgfqpoint{1.663138in}{1.619165in}}%
\pgfpathlineto{\pgfqpoint{1.668112in}{1.604510in}}%
\pgfpathlineto{\pgfqpoint{1.673135in}{1.589856in}}%
\pgfpathlineto{\pgfqpoint{1.678129in}{1.575201in}}%
\pgfpathlineto{\pgfqpoint{1.683018in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{1.545892in}}%
\pgfpathlineto{\pgfqpoint{1.692200in}{1.531238in}}%
\pgfpathlineto{\pgfqpoint{1.696385in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{1.700251in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{1.703781in}{1.487274in}}%
\pgfpathlineto{\pgfqpoint{1.706966in}{1.472620in}}%
\pgfpathlineto{\pgfqpoint{1.709802in}{1.457965in}}%
\pgfpathlineto{\pgfqpoint{1.712284in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{1.714396in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{1.716111in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{1.717385in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{1.718164in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{1.717984in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{1.716903in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{1.715101in}{1.326075in}}%
\pgfpathlineto{\pgfqpoint{1.712555in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{1.296766in}}%
\pgfpathlineto{\pgfqpoint{1.705288in}{1.282111in}}%
\pgfpathlineto{\pgfqpoint{1.700665in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{1.695495in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{1.683972in}{1.223493in}}%
\pgfpathlineto{\pgfqpoint{1.677878in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{1.671742in}{1.194184in}}%
\pgfpathlineto{\pgfqpoint{1.665691in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.164875in}}%
\pgfpathlineto{\pgfqpoint{1.654287in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.649108in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{1.644358in}{1.120912in}}%
\pgfpathlineto{\pgfqpoint{1.640071in}{1.106257in}}%
\pgfpathlineto{\pgfqpoint{1.636256in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{1.076948in}}%
\pgfpathlineto{\pgfqpoint{1.630003in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{1.627509in}{1.047639in}}%
\pgfpathlineto{\pgfqpoint{1.625385in}{1.032985in}}%
\pgfpathlineto{\pgfqpoint{1.623586in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{1.623586in}{1.018330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062857in}{1.115525in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.115525in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.149330in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.194403in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.205671in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.262012in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.284549in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.329622in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.340890in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.352158in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.464840in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.476109in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.521181in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.532450in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.543718in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.554986in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.566254in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.600059in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.633864in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.656400in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.678937in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.690205in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.701473in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.712741in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.724009in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.746546in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.769082in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.780351in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.791619in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.802887in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.814155in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.847960in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.859228in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.870496in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.893033in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.904301in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.915569in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.926838in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.938106in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.949374in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.960642in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.971910in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.983179in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.994447in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.005715in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.016983in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.028252in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.039520in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.062056in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.073324in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.084593in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.107129in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.118397in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.140934in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.152202in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.163470in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.208543in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.219811in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.231080in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{2.231080in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{2.231080in}}%
\pgfpathlineto{\pgfqpoint{2.034748in}{2.219811in}}%
\pgfpathlineto{\pgfqpoint{2.034951in}{2.208543in}}%
\pgfpathlineto{\pgfqpoint{2.035129in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{2.035290in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{2.035439in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.163470in}}%
\pgfpathlineto{\pgfqpoint{2.035741in}{2.152202in}}%
\pgfpathlineto{\pgfqpoint{2.035915in}{2.140934in}}%
\pgfpathlineto{\pgfqpoint{2.036119in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{2.118397in}}%
\pgfpathlineto{\pgfqpoint{2.036654in}{2.107129in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{2.037412in}{2.084593in}}%
\pgfpathlineto{\pgfqpoint{2.037885in}{2.073324in}}%
\pgfpathlineto{\pgfqpoint{2.038422in}{2.062056in}}%
\pgfpathlineto{\pgfqpoint{2.039021in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{2.039675in}{2.039520in}}%
\pgfpathlineto{\pgfqpoint{2.040378in}{2.028252in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{2.016983in}}%
\pgfpathlineto{\pgfqpoint{2.041894in}{2.005715in}}%
\pgfpathlineto{\pgfqpoint{2.042686in}{1.994447in}}%
\pgfpathlineto{\pgfqpoint{2.043486in}{1.983179in}}%
\pgfpathlineto{\pgfqpoint{2.044285in}{1.971910in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{1.960642in}}%
\pgfpathlineto{\pgfqpoint{2.045840in}{1.949374in}}%
\pgfpathlineto{\pgfqpoint{2.046582in}{1.938106in}}%
\pgfpathlineto{\pgfqpoint{2.047293in}{1.926838in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.915569in}}%
\pgfpathlineto{\pgfqpoint{2.048607in}{1.904301in}}%
\pgfpathlineto{\pgfqpoint{2.049209in}{1.893033in}}%
\pgfpathlineto{\pgfqpoint{2.049775in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{2.050306in}{1.870496in}}%
\pgfpathlineto{\pgfqpoint{2.050806in}{1.859228in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{1.847960in}}%
\pgfpathlineto{\pgfqpoint{2.051725in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{2.052154in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{2.052570in}{1.814155in}}%
\pgfpathlineto{\pgfqpoint{2.052978in}{1.802887in}}%
\pgfpathlineto{\pgfqpoint{2.053385in}{1.791619in}}%
\pgfpathlineto{\pgfqpoint{2.053800in}{1.780351in}}%
\pgfpathlineto{\pgfqpoint{2.054231in}{1.769082in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{2.055184in}{1.746546in}}%
\pgfpathlineto{\pgfqpoint{2.055731in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.056345in}{1.724009in}}%
\pgfpathlineto{\pgfqpoint{2.057041in}{1.712741in}}%
\pgfpathlineto{\pgfqpoint{2.057837in}{1.701473in}}%
\pgfpathlineto{\pgfqpoint{2.058749in}{1.690205in}}%
\pgfpathlineto{\pgfqpoint{2.059798in}{1.678937in}}%
\pgfpathlineto{\pgfqpoint{2.060999in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{2.062371in}{1.656400in}}%
\pgfpathlineto{\pgfqpoint{2.063927in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.633864in}}%
\pgfpathlineto{\pgfqpoint{2.067639in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{2.069809in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{2.072191in}{1.600059in}}%
\pgfpathlineto{\pgfqpoint{2.074779in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{2.077566in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{2.080536in}{1.566254in}}%
\pgfpathlineto{\pgfqpoint{2.083671in}{1.554986in}}%
\pgfpathlineto{\pgfqpoint{2.086946in}{1.543718in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.532450in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{1.521181in}}%
\pgfpathlineto{\pgfqpoint{2.097330in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{2.104385in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{1.476109in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{1.464840in}}%
\pgfpathlineto{\pgfqpoint{2.114455in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.117533in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{2.120417in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{2.125471in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.127581in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{2.129373in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{2.130820in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{2.131894in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{2.132570in}{1.352158in}}%
\pgfpathlineto{\pgfqpoint{2.132824in}{1.340890in}}%
\pgfpathlineto{\pgfqpoint{2.132635in}{1.329622in}}%
\pgfpathlineto{\pgfqpoint{2.131987in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{2.130868in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{2.129272in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{2.127199in}{1.284549in}}%
\pgfpathlineto{\pgfqpoint{2.124658in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{2.121667in}{1.262012in}}%
\pgfpathlineto{\pgfqpoint{2.118253in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{2.114450in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{2.110304in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{2.105864in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{2.101190in}{1.205671in}}%
\pgfpathlineto{\pgfqpoint{2.096342in}{1.194403in}}%
\pgfpathlineto{\pgfqpoint{2.091387in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{2.086389in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{2.081412in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{2.076518in}{1.149330in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{2.067195in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{2.062857in}{1.115525in}}%
\pgfpathlineto{\pgfqpoint{2.062857in}{1.115525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504711in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.128843in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.145396in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.153673in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.219885in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.228162in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.244715in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.252991in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.277821in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.294374in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.302650in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.310927in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.319203in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.327480in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.352309in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.360586in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.385416in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.393692in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.401969in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.410245in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.418522in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.426798in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.435075in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.451628in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.468181in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.476457in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.542670in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.550946in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.559223in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.567499in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.584052in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.600605in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.617158in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.641988in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.650265in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.658541in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.691647in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.708200in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.724753in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.733030in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.741306in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.757859in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.766136in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.774413in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.807519in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.832348in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.840625in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.848901in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.857178in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.882007in}}%
\pgfpathlineto{\pgfqpoint{2.453259in}{1.882007in}}%
\pgfpathlineto{\pgfqpoint{2.453259in}{1.882007in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{2.454679in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{2.455351in}{1.857178in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{1.848901in}}%
\pgfpathlineto{\pgfqpoint{2.456570in}{1.840625in}}%
\pgfpathlineto{\pgfqpoint{2.457102in}{1.832348in}}%
\pgfpathlineto{\pgfqpoint{2.457573in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{2.457979in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.458319in}{1.807519in}}%
\pgfpathlineto{\pgfqpoint{2.458593in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{2.458805in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{2.459070in}{1.774413in}}%
\pgfpathlineto{\pgfqpoint{2.459142in}{1.766136in}}%
\pgfpathlineto{\pgfqpoint{2.459190in}{1.757859in}}%
\pgfpathlineto{\pgfqpoint{2.459231in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{2.459278in}{1.741306in}}%
\pgfpathlineto{\pgfqpoint{2.459350in}{1.733030in}}%
\pgfpathlineto{\pgfqpoint{2.459462in}{1.724753in}}%
\pgfpathlineto{\pgfqpoint{2.459631in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{2.459871in}{1.708200in}}%
\pgfpathlineto{\pgfqpoint{2.460196in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{2.460617in}{1.691647in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{2.461782in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.462537in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{2.463411in}{1.658541in}}%
\pgfpathlineto{\pgfqpoint{2.464404in}{1.650265in}}%
\pgfpathlineto{\pgfqpoint{2.465514in}{1.641988in}}%
\pgfpathlineto{\pgfqpoint{2.466739in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{2.468073in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{2.469511in}{1.617158in}}%
\pgfpathlineto{\pgfqpoint{2.471046in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.472672in}{1.600605in}}%
\pgfpathlineto{\pgfqpoint{2.474382in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{2.476168in}{1.584052in}}%
\pgfpathlineto{\pgfqpoint{2.478024in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{2.479941in}{1.567499in}}%
\pgfpathlineto{\pgfqpoint{2.481912in}{1.559223in}}%
\pgfpathlineto{\pgfqpoint{2.483931in}{1.550946in}}%
\pgfpathlineto{\pgfqpoint{2.485990in}{1.542670in}}%
\pgfpathlineto{\pgfqpoint{2.488080in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{2.490196in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{2.492329in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{2.494472in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{2.496618in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{2.500891in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{2.503007in}{1.476457in}}%
\pgfpathlineto{\pgfqpoint{2.505103in}{1.468181in}}%
\pgfpathlineto{\pgfqpoint{2.507174in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{2.509219in}{1.451628in}}%
\pgfpathlineto{\pgfqpoint{2.511236in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.513225in}{1.435075in}}%
\pgfpathlineto{\pgfqpoint{2.515187in}{1.426798in}}%
\pgfpathlineto{\pgfqpoint{2.517121in}{1.418522in}}%
\pgfpathlineto{\pgfqpoint{2.519031in}{1.410245in}}%
\pgfpathlineto{\pgfqpoint{2.520916in}{1.401969in}}%
\pgfpathlineto{\pgfqpoint{2.522779in}{1.393692in}}%
\pgfpathlineto{\pgfqpoint{2.524618in}{1.385416in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{2.528220in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{2.529975in}{1.360586in}}%
\pgfpathlineto{\pgfqpoint{2.531691in}{1.352309in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{2.534976in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{2.536526in}{1.327480in}}%
\pgfpathlineto{\pgfqpoint{2.538000in}{1.319203in}}%
\pgfpathlineto{\pgfqpoint{2.539389in}{1.310927in}}%
\pgfpathlineto{\pgfqpoint{2.540683in}{1.302650in}}%
\pgfpathlineto{\pgfqpoint{2.541875in}{1.294374in}}%
\pgfpathlineto{\pgfqpoint{2.542957in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{2.543924in}{1.277821in}}%
\pgfpathlineto{\pgfqpoint{2.544774in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{2.545503in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{1.252991in}}%
\pgfpathlineto{\pgfqpoint{2.546592in}{1.244715in}}%
\pgfpathlineto{\pgfqpoint{2.546948in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.547173in}{1.228162in}}%
\pgfpathlineto{\pgfqpoint{2.547262in}{1.219885in}}%
\pgfpathlineto{\pgfqpoint{2.547205in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{2.546991in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{2.546603in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{2.546023in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{2.545231in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{2.544205in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{2.542921in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.153673in}}%
\pgfpathlineto{\pgfqpoint{2.539499in}{1.145396in}}%
\pgfpathlineto{\pgfqpoint{2.537328in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{2.534835in}{1.128843in}}%
\pgfpathlineto{\pgfqpoint{2.532019in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{2.525446in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{2.521725in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{2.513560in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{2.509198in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{1.062631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871078in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.038894in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.049176in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.059458in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.080021in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.100585in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.131431in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.162276in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.182840in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.193121in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.213685in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.254812in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.265094in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.285658in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.295940in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.316503in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.357631in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.367913in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.398758in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.409040in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.429604in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.439885in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.470731in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.481013in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.491295in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.511858in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.522140in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.552985in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.563267in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.573549in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.583831in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.604395in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.614676in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.624958in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.635240in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.666086in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.676367in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.686649in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.707213in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.717495in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.727777in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.738058in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.758622in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.789468in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.799749in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.820313in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.830595in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.851158in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.861440in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.871722in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.882004in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.892286in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.902568in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.912849in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.923131in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.933413in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.943695in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.953977in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.964259in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.974540in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.005386in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.015668in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.036231in}}%
\pgfpathlineto{\pgfqpoint{2.864635in}{2.036231in}}%
\pgfpathlineto{\pgfqpoint{2.864635in}{2.036231in}}%
\pgfpathlineto{\pgfqpoint{2.865277in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{2.865959in}{2.015668in}}%
\pgfpathlineto{\pgfqpoint{2.866684in}{2.005386in}}%
\pgfpathlineto{\pgfqpoint{2.867451in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{2.868262in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{2.869113in}{1.974540in}}%
\pgfpathlineto{\pgfqpoint{2.870004in}{1.964259in}}%
\pgfpathlineto{\pgfqpoint{2.870929in}{1.953977in}}%
\pgfpathlineto{\pgfqpoint{2.871882in}{1.943695in}}%
\pgfpathlineto{\pgfqpoint{2.872857in}{1.933413in}}%
\pgfpathlineto{\pgfqpoint{2.873845in}{1.923131in}}%
\pgfpathlineto{\pgfqpoint{2.874838in}{1.912849in}}%
\pgfpathlineto{\pgfqpoint{2.875830in}{1.902568in}}%
\pgfpathlineto{\pgfqpoint{2.876814in}{1.892286in}}%
\pgfpathlineto{\pgfqpoint{2.877787in}{1.882004in}}%
\pgfpathlineto{\pgfqpoint{2.878748in}{1.871722in}}%
\pgfpathlineto{\pgfqpoint{2.879698in}{1.861440in}}%
\pgfpathlineto{\pgfqpoint{2.880642in}{1.851158in}}%
\pgfpathlineto{\pgfqpoint{2.881588in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{2.882546in}{1.830595in}}%
\pgfpathlineto{\pgfqpoint{2.883528in}{1.820313in}}%
\pgfpathlineto{\pgfqpoint{2.884546in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{2.885611in}{1.799749in}}%
\pgfpathlineto{\pgfqpoint{2.886733in}{1.789468in}}%
\pgfpathlineto{\pgfqpoint{2.887918in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.889168in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{2.890482in}{1.758622in}}%
\pgfpathlineto{\pgfqpoint{2.891853in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.893269in}{1.738058in}}%
\pgfpathlineto{\pgfqpoint{2.894717in}{1.727777in}}%
\pgfpathlineto{\pgfqpoint{2.896178in}{1.717495in}}%
\pgfpathlineto{\pgfqpoint{2.897634in}{1.707213in}}%
\pgfpathlineto{\pgfqpoint{2.899066in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{1.686649in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{1.676367in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{1.666086in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.905423in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{2.906508in}{1.635240in}}%
\pgfpathlineto{\pgfqpoint{2.907548in}{1.624958in}}%
\pgfpathlineto{\pgfqpoint{2.908561in}{1.614676in}}%
\pgfpathlineto{\pgfqpoint{2.909569in}{1.604395in}}%
\pgfpathlineto{\pgfqpoint{2.910596in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{2.911669in}{1.583831in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{1.573549in}}%
\pgfpathlineto{\pgfqpoint{2.914049in}{1.563267in}}%
\pgfpathlineto{\pgfqpoint{2.915402in}{1.552985in}}%
\pgfpathlineto{\pgfqpoint{2.916887in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{2.918516in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{2.920297in}{1.522140in}}%
\pgfpathlineto{\pgfqpoint{2.922228in}{1.511858in}}%
\pgfpathlineto{\pgfqpoint{2.924307in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{2.926521in}{1.491295in}}%
\pgfpathlineto{\pgfqpoint{2.928854in}{1.481013in}}%
\pgfpathlineto{\pgfqpoint{2.931288in}{1.470731in}}%
\pgfpathlineto{\pgfqpoint{2.933797in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.936356in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{2.938937in}{1.439885in}}%
\pgfpathlineto{\pgfqpoint{2.941512in}{1.429604in}}%
\pgfpathlineto{\pgfqpoint{2.944051in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.409040in}}%
\pgfpathlineto{\pgfqpoint{2.948909in}{1.398758in}}%
\pgfpathlineto{\pgfqpoint{2.951172in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{2.953288in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{2.955230in}{1.367913in}}%
\pgfpathlineto{\pgfqpoint{2.956971in}{1.357631in}}%
\pgfpathlineto{\pgfqpoint{2.958484in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{2.959742in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{2.960715in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{1.316503in}}%
\pgfpathlineto{\pgfqpoint{2.961701in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{2.961659in}{1.295940in}}%
\pgfpathlineto{\pgfqpoint{2.961227in}{1.285658in}}%
\pgfpathlineto{\pgfqpoint{2.960386in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{2.959120in}{1.265094in}}%
\pgfpathlineto{\pgfqpoint{2.957417in}{1.254812in}}%
\pgfpathlineto{\pgfqpoint{2.955275in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{2.952699in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{2.949702in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{2.946307in}{1.213685in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{2.938457in}{1.193121in}}%
\pgfpathlineto{\pgfqpoint{2.934091in}{1.182840in}}%
\pgfpathlineto{\pgfqpoint{2.929503in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{2.924753in}{1.162276in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{2.915022in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{2.910170in}{1.131431in}}%
\pgfpathlineto{\pgfqpoint{2.905409in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{2.900794in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{2.896375in}{1.100585in}}%
\pgfpathlineto{\pgfqpoint{2.892192in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{2.888277in}{1.080021in}}%
\pgfpathlineto{\pgfqpoint{2.884653in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{2.881334in}{1.059458in}}%
\pgfpathlineto{\pgfqpoint{2.878323in}{1.049176in}}%
\pgfpathlineto{\pgfqpoint{2.875618in}{1.038894in}}%
\pgfpathlineto{\pgfqpoint{2.873208in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{1.018330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288694in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.055950in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.068490in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.093570in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.118650in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.156270in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.168810in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.193890in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.218970in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.231510in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.256590in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.281670in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.306750in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.344370in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.369450in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.381990in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.394530in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.419610in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.482310in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.507390in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.519930in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.545010in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.570090in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.582630in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.682950in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.695490in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.708030in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.720570in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.733110in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.783270in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.820890in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.871050in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.883590in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.921210in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.933750in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.946290in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.958830in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.971370in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.983910in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.996450in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.034070in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.046610in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.084230in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.096770in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.109310in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.134390in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.146930in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.159470in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.172010in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.197090in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.209630in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.222170in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.234710in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.247250in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{3.279397in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{3.279397in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{3.279968in}{2.247250in}}%
\pgfpathlineto{\pgfqpoint{3.280536in}{2.234710in}}%
\pgfpathlineto{\pgfqpoint{3.281097in}{2.222170in}}%
\pgfpathlineto{\pgfqpoint{3.281650in}{2.209630in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{2.197090in}}%
\pgfpathlineto{\pgfqpoint{3.282715in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{3.283223in}{2.172010in}}%
\pgfpathlineto{\pgfqpoint{3.283715in}{2.159470in}}%
\pgfpathlineto{\pgfqpoint{3.284188in}{2.146930in}}%
\pgfpathlineto{\pgfqpoint{3.284644in}{2.134390in}}%
\pgfpathlineto{\pgfqpoint{3.285083in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{3.285507in}{2.109310in}}%
\pgfpathlineto{\pgfqpoint{3.285917in}{2.096770in}}%
\pgfpathlineto{\pgfqpoint{3.286317in}{2.084230in}}%
\pgfpathlineto{\pgfqpoint{3.286710in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{3.287101in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{3.287495in}{2.046610in}}%
\pgfpathlineto{\pgfqpoint{3.287900in}{2.034070in}}%
\pgfpathlineto{\pgfqpoint{3.288323in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{3.288773in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{3.289259in}{1.996450in}}%
\pgfpathlineto{\pgfqpoint{3.289792in}{1.983910in}}%
\pgfpathlineto{\pgfqpoint{3.290380in}{1.971370in}}%
\pgfpathlineto{\pgfqpoint{3.291033in}{1.958830in}}%
\pgfpathlineto{\pgfqpoint{3.291757in}{1.946290in}}%
\pgfpathlineto{\pgfqpoint{3.292558in}{1.933750in}}%
\pgfpathlineto{\pgfqpoint{3.293438in}{1.921210in}}%
\pgfpathlineto{\pgfqpoint{3.294396in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{3.295430in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{3.296534in}{1.883590in}}%
\pgfpathlineto{\pgfqpoint{3.297698in}{1.871050in}}%
\pgfpathlineto{\pgfqpoint{3.298913in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{3.301452in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{3.302757in}{1.820890in}}%
\pgfpathlineto{\pgfqpoint{3.304077in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{3.305409in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{3.306756in}{1.783270in}}%
\pgfpathlineto{\pgfqpoint{3.308125in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{3.309527in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{3.310979in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{3.312501in}{1.733110in}}%
\pgfpathlineto{\pgfqpoint{3.314115in}{1.720570in}}%
\pgfpathlineto{\pgfqpoint{3.315844in}{1.708030in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{1.695490in}}%
\pgfpathlineto{\pgfqpoint{3.319736in}{1.682950in}}%
\pgfpathlineto{\pgfqpoint{3.321933in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{3.326873in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{3.329612in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{3.332514in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{3.335556in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{3.338709in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.341937in}{1.582630in}}%
\pgfpathlineto{\pgfqpoint{3.345202in}{1.570090in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{3.351672in}{1.545010in}}%
\pgfpathlineto{\pgfqpoint{3.354794in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{3.357788in}{1.519930in}}%
\pgfpathlineto{\pgfqpoint{3.360622in}{1.507390in}}%
\pgfpathlineto{\pgfqpoint{3.363264in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{3.365694in}{1.482310in}}%
\pgfpathlineto{\pgfqpoint{3.367891in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{3.369844in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{3.371543in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{3.372982in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{1.419610in}}%
\pgfpathlineto{\pgfqpoint{3.375065in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{3.375702in}{1.394530in}}%
\pgfpathlineto{\pgfqpoint{3.376062in}{1.381990in}}%
\pgfpathlineto{\pgfqpoint{3.376139in}{1.369450in}}%
\pgfpathlineto{\pgfqpoint{3.375922in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{3.375401in}{1.344370in}}%
\pgfpathlineto{\pgfqpoint{3.374560in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{3.373389in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{3.371872in}{1.306750in}}%
\pgfpathlineto{\pgfqpoint{3.370001in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{3.367768in}{1.281670in}}%
\pgfpathlineto{\pgfqpoint{3.365174in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{3.362223in}{1.256590in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{3.355319in}{1.231510in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.218970in}}%
\pgfpathlineto{\pgfqpoint{3.347271in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{3.342922in}{1.193890in}}%
\pgfpathlineto{\pgfqpoint{3.338423in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{3.333831in}{1.168810in}}%
\pgfpathlineto{\pgfqpoint{3.329204in}{1.156270in}}%
\pgfpathlineto{\pgfqpoint{3.324599in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{3.320070in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{3.315669in}{1.118650in}}%
\pgfpathlineto{\pgfqpoint{3.311439in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{3.307417in}{1.093570in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{3.300101in}{1.068490in}}%
\pgfpathlineto{\pgfqpoint{3.296841in}{1.055950in}}%
\pgfpathlineto{\pgfqpoint{3.293855in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{3.291142in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{3.288694in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.288694in}{1.018330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715095in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.059374in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.073055in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.086736in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.100417in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.141460in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.168823in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.182504in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.264591in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.291953in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.360358in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.374039in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.401402in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.415083in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.428764in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.456126in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.510851in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.524532in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.551894in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.579256in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.592937in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.606619in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.633981in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.675024in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.688705in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.716067in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.770792in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.798154in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.811835in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.866560in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.907603in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.934965in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.948646in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.962328in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.976009in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.989690in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.003371in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.017052in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.030733in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.044414in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.058095in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.071777in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.085458in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.099139in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.112820in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.126501in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.140182in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.153863in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.167544in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.181225in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.194907in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.208588in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.235950in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.249631in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.263312in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.276993in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.290674in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.304356in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.318037in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.331718in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.345399in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.359080in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.372761in}}%
\pgfpathlineto{\pgfqpoint{3.691837in}{2.372761in}}%
\pgfpathlineto{\pgfqpoint{3.691837in}{2.372761in}}%
\pgfpathlineto{\pgfqpoint{3.692139in}{2.359080in}}%
\pgfpathlineto{\pgfqpoint{3.692423in}{2.345399in}}%
\pgfpathlineto{\pgfqpoint{3.692689in}{2.331718in}}%
\pgfpathlineto{\pgfqpoint{3.692938in}{2.318037in}}%
\pgfpathlineto{\pgfqpoint{3.693174in}{2.304356in}}%
\pgfpathlineto{\pgfqpoint{3.693399in}{2.290674in}}%
\pgfpathlineto{\pgfqpoint{3.693618in}{2.276993in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{2.263312in}}%
\pgfpathlineto{\pgfqpoint{3.694057in}{2.249631in}}%
\pgfpathlineto{\pgfqpoint{3.694287in}{2.235950in}}%
\pgfpathlineto{\pgfqpoint{3.694528in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{3.694783in}{2.208588in}}%
\pgfpathlineto{\pgfqpoint{3.695053in}{2.194907in}}%
\pgfpathlineto{\pgfqpoint{3.695339in}{2.181225in}}%
\pgfpathlineto{\pgfqpoint{3.695637in}{2.167544in}}%
\pgfpathlineto{\pgfqpoint{3.695945in}{2.153863in}}%
\pgfpathlineto{\pgfqpoint{3.696255in}{2.140182in}}%
\pgfpathlineto{\pgfqpoint{3.696563in}{2.126501in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.112820in}}%
\pgfpathlineto{\pgfqpoint{3.697136in}{2.099139in}}%
\pgfpathlineto{\pgfqpoint{3.697387in}{2.085458in}}%
\pgfpathlineto{\pgfqpoint{3.697604in}{2.071777in}}%
\pgfpathlineto{\pgfqpoint{3.697783in}{2.058095in}}%
\pgfpathlineto{\pgfqpoint{3.697921in}{2.044414in}}%
\pgfpathlineto{\pgfqpoint{3.698019in}{2.030733in}}%
\pgfpathlineto{\pgfqpoint{3.698081in}{2.017052in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{2.003371in}}%
\pgfpathlineto{\pgfqpoint{3.698133in}{1.989690in}}%
\pgfpathlineto{\pgfqpoint{3.698149in}{1.976009in}}%
\pgfpathlineto{\pgfqpoint{3.698182in}{1.962328in}}%
\pgfpathlineto{\pgfqpoint{3.698253in}{1.948646in}}%
\pgfpathlineto{\pgfqpoint{3.698385in}{1.934965in}}%
\pgfpathlineto{\pgfqpoint{3.698602in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{3.698927in}{1.907603in}}%
\pgfpathlineto{\pgfqpoint{3.699381in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{3.699986in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.866560in}}%
\pgfpathlineto{\pgfqpoint{3.701709in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{3.702852in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{3.704193in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{3.705734in}{1.811835in}}%
\pgfpathlineto{\pgfqpoint{3.707477in}{1.798154in}}%
\pgfpathlineto{\pgfqpoint{3.709417in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{3.711551in}{1.770792in}}%
\pgfpathlineto{\pgfqpoint{3.713871in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{3.716372in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{3.719045in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{3.721880in}{1.716067in}}%
\pgfpathlineto{\pgfqpoint{3.724869in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{1.688705in}}%
\pgfpathlineto{\pgfqpoint{3.731262in}{1.675024in}}%
\pgfpathlineto{\pgfqpoint{3.734639in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{3.738116in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{3.741673in}{1.633981in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{3.748935in}{1.606619in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{1.592937in}}%
\pgfpathlineto{\pgfqpoint{3.756219in}{1.579256in}}%
\pgfpathlineto{\pgfqpoint{3.759796in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{3.763289in}{1.551894in}}%
\pgfpathlineto{\pgfqpoint{3.766668in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{3.769905in}{1.524532in}}%
\pgfpathlineto{\pgfqpoint{3.772974in}{1.510851in}}%
\pgfpathlineto{\pgfqpoint{3.775850in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{3.778513in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{3.783129in}{1.456126in}}%
\pgfpathlineto{\pgfqpoint{3.785054in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{3.786707in}{1.428764in}}%
\pgfpathlineto{\pgfqpoint{3.788078in}{1.415083in}}%
\pgfpathlineto{\pgfqpoint{3.789159in}{1.401402in}}%
\pgfpathlineto{\pgfqpoint{3.789940in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{3.790415in}{1.374039in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{1.360358in}}%
\pgfpathlineto{\pgfqpoint{3.790421in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{3.789939in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{3.789130in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{3.787991in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{3.786521in}{1.291953in}}%
\pgfpathlineto{\pgfqpoint{3.784722in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{3.782600in}{1.264591in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{3.777422in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{3.774392in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{3.771094in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{3.767552in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{3.763793in}{1.182504in}}%
\pgfpathlineto{\pgfqpoint{3.759850in}{1.168823in}}%
\pgfpathlineto{\pgfqpoint{3.755757in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{3.751553in}{1.141460in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{3.742972in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{3.738675in}{1.100417in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.086736in}}%
\pgfpathlineto{\pgfqpoint{3.730265in}{1.073055in}}%
\pgfpathlineto{\pgfqpoint{3.726222in}{1.059374in}}%
\pgfpathlineto{\pgfqpoint{3.722330in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{3.718613in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{3.715095in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.715095in}{1.018330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142821in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.093475in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.144746in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.178927in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.196017in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.213108in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.230198in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.264379in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.332740in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.349830in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.384011in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.418192in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.469463in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.503644in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.520734in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.589096in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.606186in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.623276in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.640367in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.657457in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.691638in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.708728in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.725818in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.742909in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.759999in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.777089in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.811270in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.845451in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.879632in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.896722in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.913812in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.930903in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.947993in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.965083in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.982174in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.016355in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.033445in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.050535in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.067626in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.084716in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.101806in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.118897in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.153077in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.170168in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.187258in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.204349in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.221439in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.255620in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.289800in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.306891in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.323981in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.341071in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.358162in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.375252in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.392342in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.409433in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.426523in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.460704in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.477794in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.511975in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.529065in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.546156in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.563246in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.580336in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.614517in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.631608in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.648698in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.665788in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.682879in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.717059in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.734150in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.751240in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.768330in}}%
\pgfpathlineto{\pgfqpoint{4.105849in}{2.768330in}}%
\pgfpathlineto{\pgfqpoint{4.105849in}{2.768330in}}%
\pgfpathlineto{\pgfqpoint{4.106016in}{2.751240in}}%
\pgfpathlineto{\pgfqpoint{4.106179in}{2.734150in}}%
\pgfpathlineto{\pgfqpoint{4.106347in}{2.717059in}}%
\pgfpathlineto{\pgfqpoint{4.106529in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{4.106734in}{2.682879in}}%
\pgfpathlineto{\pgfqpoint{4.106974in}{2.665788in}}%
\pgfpathlineto{\pgfqpoint{4.107260in}{2.648698in}}%
\pgfpathlineto{\pgfqpoint{4.107602in}{2.631608in}}%
\pgfpathlineto{\pgfqpoint{4.108010in}{2.614517in}}%
\pgfpathlineto{\pgfqpoint{4.108491in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{4.109053in}{2.580336in}}%
\pgfpathlineto{\pgfqpoint{4.109699in}{2.563246in}}%
\pgfpathlineto{\pgfqpoint{4.110431in}{2.546156in}}%
\pgfpathlineto{\pgfqpoint{4.111247in}{2.529065in}}%
\pgfpathlineto{\pgfqpoint{4.112143in}{2.511975in}}%
\pgfpathlineto{\pgfqpoint{4.113115in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{4.114152in}{2.477794in}}%
\pgfpathlineto{\pgfqpoint{4.115246in}{2.460704in}}%
\pgfpathlineto{\pgfqpoint{4.116385in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{4.117557in}{2.426523in}}%
\pgfpathlineto{\pgfqpoint{4.118751in}{2.409433in}}%
\pgfpathlineto{\pgfqpoint{4.119955in}{2.392342in}}%
\pgfpathlineto{\pgfqpoint{4.121161in}{2.375252in}}%
\pgfpathlineto{\pgfqpoint{4.122361in}{2.358162in}}%
\pgfpathlineto{\pgfqpoint{4.123550in}{2.341071in}}%
\pgfpathlineto{\pgfqpoint{4.124726in}{2.323981in}}%
\pgfpathlineto{\pgfqpoint{4.125890in}{2.306891in}}%
\pgfpathlineto{\pgfqpoint{4.127045in}{2.289800in}}%
\pgfpathlineto{\pgfqpoint{4.128198in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{4.129357in}{2.255620in}}%
\pgfpathlineto{\pgfqpoint{4.130530in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{4.131728in}{2.221439in}}%
\pgfpathlineto{\pgfqpoint{4.132959in}{2.204349in}}%
\pgfpathlineto{\pgfqpoint{4.134231in}{2.187258in}}%
\pgfpathlineto{\pgfqpoint{4.135553in}{2.170168in}}%
\pgfpathlineto{\pgfqpoint{4.136927in}{2.153077in}}%
\pgfpathlineto{\pgfqpoint{4.138358in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{4.139845in}{2.118897in}}%
\pgfpathlineto{\pgfqpoint{4.141388in}{2.101806in}}%
\pgfpathlineto{\pgfqpoint{4.142985in}{2.084716in}}%
\pgfpathlineto{\pgfqpoint{4.144633in}{2.067626in}}%
\pgfpathlineto{\pgfqpoint{4.146331in}{2.050535in}}%
\pgfpathlineto{\pgfqpoint{4.148075in}{2.033445in}}%
\pgfpathlineto{\pgfqpoint{4.149867in}{2.016355in}}%
\pgfpathlineto{\pgfqpoint{4.151705in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{4.153593in}{1.982174in}}%
\pgfpathlineto{\pgfqpoint{4.155532in}{1.965083in}}%
\pgfpathlineto{\pgfqpoint{4.157524in}{1.947993in}}%
\pgfpathlineto{\pgfqpoint{4.159572in}{1.930903in}}%
\pgfpathlineto{\pgfqpoint{4.161674in}{1.913812in}}%
\pgfpathlineto{\pgfqpoint{4.163827in}{1.896722in}}%
\pgfpathlineto{\pgfqpoint{4.166026in}{1.879632in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{4.170515in}{1.845451in}}%
\pgfpathlineto{\pgfqpoint{4.172773in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{4.175014in}{1.811270in}}%
\pgfpathlineto{\pgfqpoint{4.177216in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{4.179358in}{1.777089in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.759999in}}%
\pgfpathlineto{\pgfqpoint{4.183376in}{1.742909in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{1.725818in}}%
\pgfpathlineto{\pgfqpoint{4.186943in}{1.708728in}}%
\pgfpathlineto{\pgfqpoint{4.188540in}{1.691638in}}%
\pgfpathlineto{\pgfqpoint{4.190017in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{1.657457in}}%
\pgfpathlineto{\pgfqpoint{4.192652in}{1.640367in}}%
\pgfpathlineto{\pgfqpoint{4.193843in}{1.623276in}}%
\pgfpathlineto{\pgfqpoint{4.194977in}{1.606186in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{1.589096in}}%
\pgfpathlineto{\pgfqpoint{4.197143in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{4.198204in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{4.199258in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{4.200300in}{1.520734in}}%
\pgfpathlineto{\pgfqpoint{4.201317in}{1.503644in}}%
\pgfpathlineto{\pgfqpoint{4.202286in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{4.203173in}{1.469463in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{4.204534in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{4.204911in}{1.418192in}}%
\pgfpathlineto{\pgfqpoint{4.205016in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{4.204801in}{1.384011in}}%
\pgfpathlineto{\pgfqpoint{4.204220in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{4.203236in}{1.349830in}}%
\pgfpathlineto{\pgfqpoint{4.201821in}{1.332740in}}%
\pgfpathlineto{\pgfqpoint{4.199961in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{4.197649in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{4.194897in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{1.264379in}}%
\pgfpathlineto{\pgfqpoint{4.188163in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{4.184256in}{1.230198in}}%
\pgfpathlineto{\pgfqpoint{4.180055in}{1.213108in}}%
\pgfpathlineto{\pgfqpoint{4.175614in}{1.196017in}}%
\pgfpathlineto{\pgfqpoint{4.170995in}{1.178927in}}%
\pgfpathlineto{\pgfqpoint{4.166257in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{4.161462in}{1.144746in}}%
\pgfpathlineto{\pgfqpoint{4.156669in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{4.151932in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{4.147301in}{1.093475in}}%
\pgfpathlineto{\pgfqpoint{4.142821in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{4.142821in}{1.076385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785898in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785898in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{SF3D \cite{boss_sf3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200337in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200337in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{InstantMesh \cite{xu_instantmesh_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614775in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614775in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{One2345 \cite{liu_one-2-3-45_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029214in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029214in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{LGM \cite{tang_lgm_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443652in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443652in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Michelangelo \cite{zhao_michelangelo_2023}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858091in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858091in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{ZeroShape \cite{huang_zeroshape_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272530in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272530in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{Real3D \cite{jiang_real3d_2024}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686968in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686968in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{DSO \cite{li_dso_2025}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101407in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101407in,y=0.833608in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rotatebox{45}{TRELLIS.2 \cite{xiang2025trellis2}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{1.018330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.018330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344680in, y=0.974955in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{1.263174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.263174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344680in, y=1.219799in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.508018in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{1.508018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.508018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344680in, y=1.464643in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.752861in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{1.752861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.752861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344680in, y=1.709486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{1.997705in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{1.997705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{1.997705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344680in, y=1.954330in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.242548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{2.242548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344680in, y=2.199173in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.548603in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.548603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{2.548603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280430in, y=2.505228in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.854657in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.854657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506153in}{2.854657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280430in, y=2.811282in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224875in,y=1.893330in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chamfer Distance (cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{2.501819in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.501819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{1.822650in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.822650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{2.110572in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.110572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{2.189827in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.189827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{2.294133in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.294133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.510569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.861365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{2.214298in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.214298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{2.254746in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.254746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.031973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.066695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.024953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.104373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.051956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.018715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.024630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.032236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.063120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.501819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.822650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.110572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.189827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{2.294133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.510569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.861365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.214298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.254746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734094in}{1.423087in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{1.423087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148532in}{1.251703in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.251703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562971in}{1.253444in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{1.253444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977409in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.268744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391848in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.180203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806286in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{1.242377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220725in}{1.310663in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{1.310663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635163in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{1.243898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049602in}{1.297731in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{1.297731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{2.510933in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{2.510933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{1.984460in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{1.984460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{2.469125in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{2.469125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{2.231080in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{2.231080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{1.882007in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{1.882007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{2.036231in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{2.036231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{2.259790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{2.372761in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{2.372761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{2.768330in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{2.768330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{1.018330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{1.111554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{1.018330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{1.115525in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{1.115525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{1.062631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{1.018330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{1.018330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{1.018330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{1.076385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.785898in}{2.510933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{1.984460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{1.614775in}{2.469125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{1.115525in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.231080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{1.882007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{2.036231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{2.259790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{3.686968in}{2.372761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{4.101407in}{2.768330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785898in}{1.584923in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{1.584923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200337in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{1.470320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614775in}{1.392162in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{1.392162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029214in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{1.403803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{1.288658in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{1.288658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858091in}{1.371654in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{1.371654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272530in}{1.432545in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{1.432545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686968in}{1.400081in}}%
\pgfpathlineto{\pgfqpoint{3.738773in}{1.400081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101407in}{1.594880in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{1.594880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{2.855830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381152in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.855830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{0.930830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.855830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.855830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381152in}{0.930830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478375in, y=0.887455in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381152in}{1.251664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478375in, y=1.208289in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381152in}{1.572497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478375in, y=1.529122in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381152in}{1.893330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478375in, y=1.849955in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381152in}{2.214164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478375in, y=2.170789in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381152in}{2.534997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478375in, y=2.491622in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381152in}{2.855830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478375in, y=2.812455in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726680in,y=1.893330in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Error Increase (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506153in}{0.930830in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785898in}{1.572234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200337in}{2.433570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614775in}{1.877294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029214in}{1.796029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443652in}{2.005620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858091in}{1.856442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272530in}{1.599649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686968in}{2.041558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101407in}{2.636906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{0.506153in}{2.855830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381152in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.855830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{0.930830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506153in}{2.855830in}}%
\pgfpathlineto{\pgfqpoint{4.381152in}{2.855830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342777in}{2.219956in}}%
\pgfpathlineto{\pgfqpoint{4.293653in}{2.219956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318652in}{2.219956in}}{\pgfqpoint{4.318652in}{2.244956in}}%
\pgfpathlineto{\pgfqpoint{4.318652in}{2.768330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318652in}{2.793330in}}{\pgfqpoint{4.293653in}{2.793330in}}%
\pgfpathlineto{\pgfqpoint{2.342777in}{2.793330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.317777in}{2.793330in}}{\pgfqpoint{2.317777in}{2.768330in}}%
\pgfpathlineto{\pgfqpoint{2.317777in}{2.244956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.317777in}{2.219956in}}{\pgfqpoint{2.342777in}{2.219956in}}%
\pgfpathlineto{\pgfqpoint{2.342777in}{2.219956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367777in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{2.617777in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{2.617777in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{2.655830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717777in,y=2.655830in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unoccluded}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.690196,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367777in}{2.481581in}}%
\pgfpathlineto{\pgfqpoint{2.617777in}{2.481581in}}%
\pgfpathlineto{\pgfqpoint{2.617777in}{2.569081in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{2.569081in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{2.481581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717777in,y=2.481581in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Occluded}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.352941,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492777in}{2.344831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717777in,y=2.301081in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Error Increase (%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_stability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.331528in}{2.190597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792788in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792788in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{boss_sf3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193098in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193098in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xu_instantmesh_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593408in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593408in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{liu_one-2-3-45_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993718in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993718in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{tang_lgm_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394028in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394028in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{zhao_michelangelo_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794338in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794338in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{huang_zeroshape_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194647in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194647in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{jiang_real3d_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594957in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594957in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{li_dso_2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995267in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995267in,y=0.125000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{xiang2025trellis2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{0.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295055in, y=0.178847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{1.024305in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{1.024305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{1.024305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230805in, y=0.980930in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{1.826389in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{1.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{1.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=1.783014in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{2.147222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=2.103847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111000in,y=1.184722in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Meshes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632664in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.632664in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.632664in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792788in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.952912in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.952912in}{1.880930in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{1.880930in}}%
\pgfpathlineto{\pgfqpoint{0.792788in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032974in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.329097in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{1.329097in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193098in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433284in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{0.510972in}}%
\pgfpathlineto{\pgfqpoint{1.433284in}{0.510972in}}%
\pgfpathlineto{\pgfqpoint{1.433284in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593408in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.753532in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.753532in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{1.593408in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833594in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993718in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{1.880930in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{1.880930in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233904in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{2.233904in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{2.233904in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394028in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.554152in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.554152in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634214in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794338in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{1.521597in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.521597in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034524in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{3.034524in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{3.034524in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194647in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.354771in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.354771in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434833in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{0.992222in}}%
\pgfpathlineto{\pgfqpoint{3.434833in}{0.992222in}}%
\pgfpathlineto{\pgfqpoint{3.434833in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594957in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.755081in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.755081in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835143in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{0.494930in}}%
\pgfpathlineto{\pgfqpoint{3.835143in}{0.494930in}}%
\pgfpathlineto{\pgfqpoint{3.835143in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.222222in}}{\pgfqpoint{3.875000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995267in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.155391in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.155391in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{3.995267in}{0.222222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{0.222222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347153in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{4.244028in}{1.698722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269028in}{1.698722in}}{\pgfqpoint{4.269028in}{1.723722in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{2.059722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269028in}{2.084722in}}{\pgfqpoint{4.244028in}{2.084722in}}%
\pgfpathlineto{\pgfqpoint{3.347153in}{2.084722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322153in}{2.084722in}}{\pgfqpoint{3.322153in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{3.322153in}{1.723722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322153in}{1.698722in}}{\pgfqpoint{3.347153in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{3.347153in}{1.698722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372153in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{2.034722in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{2.034722in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{1.947222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722152in,y=1.947222in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372153in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{3.372153in}{1.772972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722152in,y=1.772972in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unstable}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ycb_stability_dso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{xcolor} \definecolor{color0}{HTML}{002147} \definecolor{color1}{HTML}{DCEDFF} \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.006528in}{3.288222in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{0.208222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840113in}{0.208222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840113in,y=0.111000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622942in}{0.208222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622942in,y=0.111000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.208222in}}{\pgfqpoint{1.550000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{0.208222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{0.208222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295055in, y=0.164847in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.208222in}}{\pgfqpoint{1.550000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{1.720250in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{1.720250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{1.720250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230805in, y=1.676875in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.208222in}}{\pgfqpoint{1.550000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{3.232277in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{3.232277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456528in}{3.232277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=3.188902in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111000in,y=1.748222in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Meshes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.208222in}}{\pgfqpoint{1.550000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526982in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{0.526982in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{0.526982in}{0.208222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.208222in}}{\pgfqpoint{1.550000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840113in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{1.153245in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{1.153245in}{3.141555in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{3.141555in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{0.208222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.208222in}}{\pgfqpoint{1.550000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309810in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{1.622942in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{1.622942in}{2.718188in}}%
\pgfpathlineto{\pgfqpoint{1.309810in}{2.718188in}}%
\pgfpathlineto{\pgfqpoint{1.309810in}{0.208222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456528in}{0.208222in}}{\pgfqpoint{1.550000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622942in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{1.936073in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{1.936073in}{2.083136in}}%
\pgfpathlineto{\pgfqpoint{1.622942in}{2.083136in}}%
\pgfpathlineto{\pgfqpoint{1.622942in}{0.208222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{3.288222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006528in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{3.288222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{0.208222in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{0.208222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456528in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{3.288222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022153in}{2.839722in}}%
\pgfpathlineto{\pgfqpoint{1.919028in}{2.839722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.944028in}{2.839722in}}{\pgfqpoint{1.944028in}{2.864722in}}%
\pgfpathlineto{\pgfqpoint{1.944028in}{3.200722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.944028in}{3.225722in}}{\pgfqpoint{1.919028in}{3.225722in}}%
\pgfpathlineto{\pgfqpoint{1.022153in}{3.225722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997152in}{3.225722in}}{\pgfqpoint{0.997152in}{3.200722in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{2.864722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997152in}{2.839722in}}{\pgfqpoint{1.022153in}{2.839722in}}%
\pgfpathlineto{\pgfqpoint{1.022153in}{2.839722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047152in}{3.088222in}}%
\pgfpathlineto{\pgfqpoint{1.297152in}{3.088222in}}%
\pgfpathlineto{\pgfqpoint{1.297152in}{3.175722in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{3.175722in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{3.088222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397153in,y=3.088222in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.929412,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047152in}{2.913972in}}%
\pgfpathlineto{\pgfqpoint{1.297152in}{2.913972in}}%
\pgfpathlineto{\pgfqpoint{1.297152in}{3.001472in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{3.001472in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{2.913972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397153in,y=2.913972in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unstable}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

